Multiplicity dependence of light-flavor hadron production in pp collisions at $\sqrt{s}$ = 7 TeV

Comprehensive results on the production of unidentified charged particles, $\pi^{\pm}$, $\rm{K}^{\pm}$, $\rm{K}^{0}_{S}$, $\rm{K}$*(892)$^{0}$, $\rm{p}$, $\overline{\rm{p}}$, $\phi$(1020), $\Lambda$, $\overline{\Lambda}$, $\Xi^{-}$, $\overline{\Xi}^{+}$, $\Omega^{-}$ and $\overline{\Omega}^{+}$ hadrons in proton-proton (pp) collisions at $\sqrt{s}$ = 7 TeV at midrapidity ($|y| < 0.5$) as a function of charged-particle multiplicity density are presented. In order to avoid auto-correlation biases, the actual transverse momentum ($p_{\rm{T}}$) spectra of the particles under study and the event activity are measured in different rapidity windows. In the highest multiplicity class, the charged-particle density reaches about 3.5 times the value measured in inelastic collisions. While the yield of protons normalized to pions remains approximately constant as a function of multiplicity, the corresponding ratios of strange hadrons to pions show a significant enhancement that increases with increasing strangeness content. Furthermore, all identified particle to pion ratios are shown to depend solely on charged-particle multiplicity density, regardless of system type and collision energy. The evolution of the spectral shapes with multiplicity and hadron mass shows patterns that are similar to those observed in p-Pb and Pb-Pb collisions at LHC energies. The obtained $p_{\rm{T}}$ distributions and yields are compared to expectations from QCD-based pp event generators as well as to predictions from thermal and hydrodynamic models. These comparisons indicate that traces of a collective, equilibrated system are already present in high-multiplicity pp collisions.

==> tables/spectra_tables.tex <==

 
\clearpage
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_0to100}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{0--100\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(537.7\pm0.4\pm39.2(36.3))\times10^{-2}$ & $(519.2\pm0.3\pm41.5(38.9))\times10^{-2}$ \\ 
0.12 -- 0.14 & $(570.7\pm0.3\pm25.5(20.6))\times10^{-2}$ & $(552.7\pm0.3\pm27.5(23.4))\times10^{-2}$ \\ 
0.14 -- 0.16 & $(590.1\pm0.3\pm25.6(21.0))\times10^{-2}$ & $(571.5\pm0.3\pm25.6(21.3))\times10^{-2}$ \\ 
0.16 -- 0.18 & $(592.6\pm0.3\pm25.4(21.2))\times10^{-2}$ & $(576.8\pm0.3\pm25.5(21.4))\times10^{-2}$ \\ 
0.18 -- 0.20 & $(581.7\pm0.3\pm24.6(20.6))\times10^{-2}$ & $(570.1\pm0.3\pm25.4(21.7))\times10^{-2}$ \\ 
0.20 -- 0.25 & $(547.6\pm0.2\pm23.1(19.4))\times10^{-2}$ & $(533.2\pm0.2\pm23.4(19.9))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(487.1\pm0.1\pm17.2(11.0))\times10^{-2}$ & $(484.3\pm0.1\pm17.3(11.0))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(423.3\pm0.1\pm14.8(9.4))\times10^{-2}$ & $(424.7\pm0.1\pm14.9(9.5))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(3657.2\pm0.9\pm126.8(80.8))\times10^{-3}$ & $(3678.3\pm0.9\pm128.6(82.0))\times10^{-3}$ \\ 
0.40 -- 0.45 & $(3132.8\pm0.9\pm108.1(69.4))\times10^{-3}$ & $(3177.3\pm0.9\pm110.1(70.5))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(2673.6\pm0.8\pm91.4(59.4))\times10^{-3}$ & $(2708.1\pm0.8\pm93.0(60.3))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(2286.3\pm0.7\pm76.3(50.5))\times10^{-3}$ & $(2321.5\pm0.8\pm79.0(51.9))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(1947.5\pm0.7\pm63.2(42.5))\times10^{-3}$ & $(1976.9\pm0.7\pm65.9(44.1))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(173.2\pm0.2\pm9.1(4.0))\times10^{-2}$ & $(177.0\pm0.2\pm9.4(4.0))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(149.0\pm0.2\pm7.9(3.5))\times10^{-2}$ & $(150.8\pm0.2\pm8.0(3.5))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(128.3\pm0.2\pm6.8(3.0))\times10^{-2}$ & $(129.5\pm0.2\pm6.8(3.0))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(110.6\pm0.2\pm5.8(2.6))\times10^{-2}$ & $(111.9\pm0.2\pm5.9(2.6))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(95.8\pm0.2\pm5.0(2.3))\times10^{-2}$ & $(97.0\pm0.2\pm5.1(2.3))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(84.0\pm0.1\pm4.4(2.0))\times10^{-2}$ & $(84.4\pm0.2\pm4.5(2.0))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(73.3\pm0.1\pm3.9(1.7))\times10^{-2}$ & $(73.7\pm0.1\pm3.9(1.7))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(64.4\pm0.1\pm3.4(1.5))\times10^{-2}$ & $(64.8\pm0.1\pm3.4(1.5))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(529.9\pm0.7\pm27.9(12.8))\times10^{-3}$ & $(532.1\pm0.7\pm28.1(12.8))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(409.0\pm0.7\pm21.4(9.7))\times10^{-3}$ & $(411.2\pm0.7\pm21.7(9.9))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(320.9\pm0.9\pm17.2(8.4))\times10^{-3}$ & $(321.5\pm0.9\pm17.3(8.4))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(253.9\pm0.8\pm13.6(6.8))\times10^{-3}$ & $(253.4\pm0.8\pm13.7(6.8))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(202.3\pm0.7\pm11.0(5.7))\times10^{-3}$ & $(202.3\pm0.7\pm11.0(5.7))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(162.8\pm0.6\pm9.0(4.9))\times10^{-3}$ & $(162.8\pm0.6\pm9.1(4.9))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(131.3\pm0.5\pm7.4(4.2))\times10^{-3}$ & $(131.7\pm0.5\pm7.5(4.2))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(106.4\pm0.4\pm6.1(3.6))\times10^{-3}$ & $(107.2\pm0.4\pm6.2(3.6))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(87.3\pm0.3\pm5.1(3.0))\times10^{-3}$ & $(87.4\pm0.3\pm5.1(3.0))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(71.7\pm0.3\pm4.1(2.4))\times10^{-3}$ & $(71.8\pm0.3\pm4.1(2.4))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(541.7\pm0.8\pm25.7(15.2))\times10^{-4}$ & $(544.0\pm0.8\pm25.9(15.2))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(378.1\pm0.7\pm18.0(10.9))\times10^{-4}$ & $(379.9\pm0.7\pm18.2(11.0))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(269.2\pm0.6\pm12.9(8.1))\times10^{-4}$ & $(269.9\pm0.6\pm13.0(8.1))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(194.0\pm0.2\pm9.8(7.0))\times10^{-4}$ & $(194.5\pm0.2\pm9.9(7.0))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(142.5\pm0.2\pm7.1(5.0))\times10^{-4}$ & $(143.3\pm0.2\pm7.2(5.0))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(106.1\pm0.2\pm5.2(3.6))\times10^{-4}$ & $(106.3\pm0.2\pm5.3(3.6))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(79.9\pm0.1\pm3.9(2.7))\times10^{-4}$ & $(80.3\pm0.1\pm3.9(2.7))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(61.5\pm0.1\pm3.0(2.0))\times10^{-4}$ & $(61.3\pm0.1\pm3.0(2.0))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(47.5\pm0.1\pm2.3(1.6))\times10^{-4}$ & $(47.4\pm0.1\pm2.3(1.6))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(370.7\pm0.9\pm18.0(12.2))\times10^{-5}$ & $(369.0\pm0.9\pm18.0(12.1))\times10^{-5}$ \\ 
4.00 -- 4.50 & $(250.0\pm0.5\pm12.2(8.3))\times10^{-5}$ & $(248.8\pm0.5\pm12.2(8.2))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(146.2\pm0.4\pm7.1(4.9))\times10^{-5}$ & $(144.7\pm0.4\pm7.1(4.8))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(72.2\pm0.2\pm3.6(2.5))\times10^{-5}$ & $(72.3\pm0.2\pm3.6(2.5))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(234.6\pm0.8\pm12.4(9.2))\times10^{-6}$ & $(230.1\pm0.7\pm12.3(9.1))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(63.7\pm0.3\pm3.7(2.9))\times10^{-6}$ & $(62.9\pm0.3\pm3.6(2.9))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(14.0\pm0.1\pm0.9(0.7))\times10^{-6}$ & $(13.8\pm0.1\pm0.9(0.7))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(23.2\pm0.3\pm1.7(1.4))\times10^{-7}$ & $(22.5\pm0.3\pm1.6(1.4))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--1\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_0to1}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{0--1\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(173.2\pm0.5\pm12.7(5.8))\times10^{-1}$ & $(167.4\pm0.4\pm13.5(8.7))\times10^{-1}$ \\ 
0.12 -- 0.14 & $(180.5\pm0.4\pm7.9(2.6))\times10^{-1}$ & $(175.1\pm0.4\pm8.5(3.7))\times10^{-1}$ \\ 
0.14 -- 0.16 & $(182.5\pm0.4\pm7.9(2.9))\times10^{-1}$ & $(176.6\pm0.4\pm7.8(1.8))\times10^{-1}$ \\ 
0.16 -- 0.18 & $(181.1\pm0.4\pm7.9(3.2))\times10^{-1}$ & $(175.1\pm0.4\pm7.7(1.9))\times10^{-1}$ \\ 
0.18 -- 0.20 & $(175.1\pm0.4\pm7.6(3.1))\times10^{-1}$ & $(172.0\pm0.4\pm7.7(1.9))\times10^{-1}$ \\ 
0.20 -- 0.25 & $(162.7\pm0.2\pm7.0(2.8))\times10^{-1}$ & $(158.8\pm0.2\pm7.0(1.7))\times10^{-1}$ \\ 
0.25 -- 0.30 & $(144.5\pm0.4\pm5.1(2.3))\times10^{-1}$ & $(143.1\pm0.4\pm5.1(2.1))\times10^{-1}$ \\ 
0.30 -- 0.35 & $(126.5\pm0.3\pm4.5(2.1))\times10^{-1}$ & $(126.6\pm0.3\pm4.5(1.9))\times10^{-1}$ \\ 
0.35 -- 0.40 & $(110.9\pm0.3\pm3.9(1.9))\times10^{-1}$ & $(111.9\pm0.3\pm4.0(1.7))\times10^{-1}$ \\ 
0.40 -- 0.45 & $(97.5\pm0.3\pm3.5(1.7))\times10^{-1}$ & $(99.0\pm0.3\pm3.5(1.6))\times10^{-1}$ \\ 
0.45 -- 0.50 & $(85.5\pm0.2\pm3.0(1.5))\times10^{-1}$ & $(87.1\pm0.3\pm3.1(1.4))\times10^{-1}$ \\ 
0.50 -- 0.55 & $(75.4\pm0.2\pm2.6(1.3))\times10^{-1}$ & $(76.6\pm0.2\pm2.7(1.2))\times10^{-1}$ \\ 
0.55 -- 0.60 & $(66.2\pm0.2\pm2.3(1.0))\times10^{-1}$ & $(66.6\pm0.2\pm2.3(1.0))\times10^{-1}$ \\ 
0.60 -- 0.65 & $(61.3\pm0.7\pm3.3(1.5))\times10^{-1}$ & $(62.0\pm0.8\pm3.3(1.5))\times10^{-1}$ \\ 
0.65 -- 0.70 & $(54.0\pm0.6\pm2.9(1.3))\times10^{-1}$ & $(54.8\pm0.6\pm3.0(1.4))\times10^{-1}$ \\ 
0.70 -- 0.75 & $(48.6\pm0.6\pm2.6(1.2))\times10^{-1}$ & $(47.9\pm0.6\pm2.6(1.1))\times10^{-1}$ \\ 
0.75 -- 0.80 & $(42.7\pm0.6\pm2.3(1.0))\times10^{-1}$ & $(43.4\pm0.5\pm2.4(1.1))\times10^{-1}$ \\ 
0.80 -- 0.85 & $(37.5\pm0.5\pm2.0(0.9))\times10^{-1}$ & $(37.8\pm0.5\pm2.1(0.9))\times10^{-1}$ \\ 
0.85 -- 0.90 & $(33.9\pm0.5\pm1.8(0.8))\times10^{-1}$ & $(34.2\pm0.4\pm1.9(0.8))\times10^{-1}$ \\ 
0.90 -- 0.95 & $(30.2\pm0.4\pm1.6(0.7))\times10^{-1}$ & $(31.5\pm0.5\pm1.7(0.7))\times10^{-1}$ \\ 
0.95 -- 1.00 & $(27.1\pm0.2\pm1.5(0.7))\times10^{-1}$ & $(27.8\pm0.2\pm1.5(0.7))\times10^{-1}$ \\ 
1.00 -- 1.10 & $(23.4\pm0.2\pm1.3(0.5))\times10^{-1}$ & $(23.3\pm0.3\pm1.3(0.5))\times10^{-1}$ \\ 
1.10 -- 1.20 & $(18.7\pm0.2\pm1.0(0.4))\times10^{-1}$ & $(18.8\pm0.2\pm1.0(0.4))\times10^{-1}$ \\ 
1.20 -- 1.30 & $(151.0\pm0.9\pm8.4(4.1))\times10^{-2}$ & $(152.2\pm0.9\pm8.5(4.1))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(122.1\pm0.8\pm6.8(3.4))\times10^{-2}$ & $(123.7\pm0.8\pm6.9(3.4))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(100.9\pm0.8\pm5.7(2.8))\times10^{-2}$ & $(102.4\pm0.8\pm5.8(2.8))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(83.5\pm0.7\pm4.8(2.3))\times10^{-2}$ & $(83.5\pm0.7\pm4.8(2.3))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(68.6\pm0.6\pm4.0(1.8))\times10^{-2}$ & $(68.4\pm0.6\pm4.0(1.8))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(56.9\pm0.6\pm3.3(1.5))\times10^{-2}$ & $(57.4\pm0.6\pm3.4(1.5))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(47.5\pm0.5\pm2.8(1.2))\times10^{-2}$ & $(47.6\pm0.5\pm2.8(1.3))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(39.5\pm0.4\pm2.3(1.0))\times10^{-2}$ & $(39.4\pm0.4\pm2.4(1.0))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(30.6\pm0.1\pm1.5(0.7))\times10^{-2}$ & $(30.6\pm0.1\pm1.5(0.7))\times10^{-2}$ \\ 
2.20 -- 2.40 & $(21.7\pm0.1\pm1.1(0.5))\times10^{-2}$ & $(21.9\pm0.1\pm1.1(0.5))\times10^{-2}$ \\ 
2.40 -- 2.60 & $(15.7\pm0.1\pm0.8(0.4))\times10^{-2}$ & $(15.9\pm0.1\pm0.8(0.4))\times10^{-2}$ \\ 
2.60 -- 2.80 & $(117.2\pm0.4\pm6.2(2.6))\times10^{-3}$ & $(116.8\pm0.4\pm6.2(2.6))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(87.0\pm0.4\pm4.6(1.9))\times10^{-3}$ & $(87.4\pm0.4\pm4.6(2.0))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(66.1\pm0.3\pm3.4(1.5))\times10^{-3}$ & $(65.8\pm0.3\pm3.4(1.5))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(50.6\pm0.3\pm2.6(1.1))\times10^{-3}$ & $(50.4\pm0.3\pm2.6(1.1))\times10^{-3}$ \\ 
3.40 -- 3.60 & $(39.0\pm0.2\pm2.0(0.9))\times10^{-3}$ & $(38.4\pm0.2\pm2.0(0.9))\times10^{-3}$ \\ 
3.60 -- 3.80 & $(30.2\pm0.2\pm1.6(0.7))\times10^{-3}$ & $(30.1\pm0.2\pm1.5(0.7))\times10^{-3}$ \\ 
3.80 -- 4.00 & $(23.5\pm0.2\pm1.2(0.5))\times10^{-3}$ & $(23.8\pm0.2\pm1.2(0.5))\times10^{-3}$ \\ 
4.00 -- 4.50 & $(16.1\pm0.1\pm0.8(0.4))\times10^{-3}$ & $(16.1\pm0.1\pm0.8(0.4))\times10^{-3}$ \\ 
4.50 -- 5.00 & $(97.3\pm0.8\pm5.0(2.2))\times10^{-4}$ & $(95.8\pm0.8\pm4.9(2.1))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(48.9\pm0.4\pm2.5(1.1))\times10^{-4}$ & $(48.6\pm0.4\pm2.5(1.1))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(16.2\pm0.2\pm0.9(0.4))\times10^{-4}$ & $(15.8\pm0.2\pm0.9(0.4))\times10^{-4}$ \\ 
8.00 -- 10.00 & $(44.7\pm0.8\pm2.6(1.0))\times10^{-5}$ & $(44.6\pm0.8\pm2.7(1.0))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(10.4\pm0.3\pm0.7(0.2))\times10^{-5}$ & $(9.6\pm0.3\pm0.7(0.2))\times10^{-5}$ \\ 
15.00 -- 20.00 & $(19.5\pm0.9\pm1.4(0.4))\times10^{-6}$ & $(17.2\pm0.9\pm1.4(0.4))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 1--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_1to5}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{1--5\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(138.8\pm0.2\pm9.8(4.3))\times10^{-1}$ & $(133.8\pm0.2\pm10.5(6.9))\times10^{-1}$ \\ 
0.12 -- 0.14 & $(144.9\pm0.2\pm5.7(1.0))\times10^{-1}$ & $(140.2\pm0.2\pm6.4(2.7))\times10^{-1}$ \\ 
0.14 -- 0.16 & $(147.5\pm0.2\pm5.7(1.3))\times10^{-1}$ & $(142.7\pm0.2\pm5.7(0.8))\times10^{-1}$ \\ 
0.16 -- 0.18 & $(146.3\pm0.2\pm5.7(1.8))\times10^{-1}$ & $(142.1\pm0.2\pm5.7(0.8))\times10^{-1}$ \\ 
0.18 -- 0.20 & $(142.2\pm0.2\pm5.4(1.7))\times10^{-1}$ & $(139.2\pm0.2\pm5.7(0.9))\times10^{-1}$ \\ 
0.20 -- 0.25 & $(132.1\pm0.1\pm5.1(1.5))\times10^{-1}$ & $(128.6\pm0.1\pm5.2(0.8))\times10^{-1}$ \\ 
0.25 -- 0.30 & $(1163.6\pm1.0\pm35.3(14.1))\times10^{-2}$ & $(1158.9\pm1.0\pm35.8(12.7))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(1016.5\pm0.9\pm30.7(13.5))\times10^{-2}$ & $(1021.5\pm0.9\pm31.2(12.2))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(891.0\pm0.8\pm26.9(12.6))\times10^{-2}$ & $(895.9\pm0.8\pm27.3(11.2))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(777.5\pm0.7\pm23.5(11.2))\times10^{-2}$ & $(787.7\pm0.7\pm24.0(10.2))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(679.4\pm0.7\pm20.5(9.7))\times10^{-2}$ & $(687.7\pm0.7\pm20.9(8.9))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(593.9\pm0.7\pm17.5(7.8))\times10^{-2}$ & $(604.6\pm0.7\pm18.3(7.5))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(518.4\pm0.6\pm15.0(5.6))\times10^{-2}$ & $(526.2\pm0.6\pm15.7(5.7))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(47.7\pm0.2\pm2.4(1.1))\times10^{-1}$ & $(48.2\pm0.2\pm2.5(1.1))\times10^{-1}$ \\ 
0.65 -- 0.70 & $(41.5\pm0.1\pm2.1(0.9))\times10^{-1}$ & $(42.0\pm0.2\pm2.1(0.9))\times10^{-1}$ \\ 
0.70 -- 0.75 & $(36.6\pm0.1\pm1.9(0.8))\times10^{-1}$ & $(37.2\pm0.1\pm1.9(0.8))\times10^{-1}$ \\ 
0.75 -- 0.80 & $(32.4\pm0.1\pm1.7(0.7))\times10^{-1}$ & $(32.8\pm0.1\pm1.7(0.7))\times10^{-1}$ \\ 
0.80 -- 0.85 & $(28.6\pm0.1\pm1.5(0.6))\times10^{-1}$ & $(29.1\pm0.1\pm1.5(0.7))\times10^{-1}$ \\ 
0.85 -- 0.90 & $(25.5\pm0.1\pm1.3(0.6))\times10^{-1}$ & $(25.8\pm0.1\pm1.3(0.6))\times10^{-1}$ \\ 
0.90 -- 0.95 & $(228.1\pm1.0\pm11.7(5.0))\times10^{-2}$ & $(229.7\pm1.0\pm11.9(5.1))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(204.6\pm0.9\pm10.5(4.5))\times10^{-2}$ & $(206.8\pm0.9\pm10.7(4.5))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(171.8\pm0.6\pm8.9(3.7))\times10^{-2}$ & $(173.1\pm0.6\pm9.0(3.7))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(137.5\pm0.5\pm7.1(3.0))\times10^{-2}$ & $(138.5\pm0.5\pm7.2(3.0))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(110.6\pm0.4\pm5.8(2.8))\times10^{-2}$ & $(111.2\pm0.4\pm5.9(2.8))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(89.6\pm0.4\pm4.7(2.3))\times10^{-2}$ & $(89.9\pm0.4\pm4.8(2.3))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(73.5\pm0.4\pm3.9(1.9))\times10^{-2}$ & $(73.2\pm0.4\pm3.9(1.9))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(60.2\pm0.3\pm3.3(1.5))\times10^{-2}$ & $(60.0\pm0.3\pm3.3(1.5))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(49.0\pm0.3\pm2.8(1.2))\times10^{-2}$ & $(49.2\pm0.3\pm2.7(1.2))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(40.7\pm0.3\pm2.3(1.0))\times10^{-2}$ & $(40.9\pm0.3\pm2.3(1.0))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(33.8\pm0.2\pm1.9(0.8))\times10^{-2}$ & $(33.8\pm0.2\pm2.0(0.8))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(27.8\pm0.2\pm1.6(0.6))\times10^{-2}$ & $(27.9\pm0.2\pm1.6(0.6))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(212.5\pm0.6\pm10.0(4.4))\times10^{-3}$ & $(214.1\pm0.6\pm10.1(4.4))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(151.4\pm0.6\pm7.1(3.1))\times10^{-3}$ & $(152.1\pm0.6\pm7.2(3.1))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(109.8\pm0.5\pm5.2(2.3))\times10^{-3}$ & $(109.3\pm0.5\pm5.2(2.3))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(80.1\pm0.2\pm4.0(1.6))\times10^{-3}$ & $(80.5\pm0.2\pm4.0(1.6))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(59.5\pm0.2\pm2.9(1.2))\times10^{-3}$ & $(59.7\pm0.2\pm2.9(1.2))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(44.6\pm0.1\pm2.2(0.9))\times10^{-3}$ & $(44.7\pm0.1\pm2.2(0.9))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(33.8\pm0.1\pm1.6(0.7))\times10^{-3}$ & $(34.2\pm0.1\pm1.7(0.7))\times10^{-3}$ \\ 
3.40 -- 3.60 & $(26.2\pm0.1\pm1.3(0.5))\times10^{-3}$ & $(26.3\pm0.1\pm1.3(0.5))\times10^{-3}$ \\ 
3.60 -- 3.80 & $(205.4\pm0.9\pm9.9(4.2))\times10^{-4}$ & $(203.8\pm0.9\pm9.8(4.1))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(161.3\pm0.8\pm7.7(3.3))\times10^{-4}$ & $(159.6\pm0.8\pm7.7(3.2))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(109.1\pm0.4\pm5.2(2.2))\times10^{-4}$ & $(108.7\pm0.4\pm5.2(2.2))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(64.3\pm0.3\pm3.1(1.3))\times10^{-4}$ & $(64.0\pm0.3\pm3.1(1.3))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(32.0\pm0.2\pm1.6(0.6))\times10^{-4}$ & $(32.2\pm0.2\pm1.6(0.7))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(107.3\pm0.7\pm5.6(2.2))\times10^{-5}$ & $(104.7\pm0.7\pm5.5(2.1))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(29.6\pm0.3\pm1.7(0.6))\times10^{-5}$ & $(28.6\pm0.3\pm1.6(0.6))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(6.8\pm0.1\pm0.4(0.1))\times10^{-5}$ & $(6.5\pm0.1\pm0.4(0.1))\times10^{-5}$ \\ 
15.00 -- 20.00 & $(11.6\pm0.4\pm0.8(0.2))\times10^{-6}$ & $(11.4\pm0.4\pm0.8(0.2))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--10\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_5to10}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{5--10\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(114.9\pm0.2\pm8.1(3.6))\times10^{-1}$ & $(110.9\pm0.2\pm8.7(5.7))\times10^{-1}$ \\ 
0.12 -- 0.14 & $(120.8\pm0.2\pm4.7(0.9))\times10^{-1}$ & $(116.9\pm0.1\pm5.3(2.3))\times10^{-1}$ \\ 
0.14 -- 0.16 & $(123.2\pm0.2\pm4.7(1.2))\times10^{-1}$ & $(119.6\pm0.1\pm4.8(0.8))\times10^{-1}$ \\ 
0.16 -- 0.18 & $(122.7\pm0.1\pm4.7(1.6))\times10^{-1}$ & $(119.5\pm0.1\pm4.8(0.8))\times10^{-1}$ \\ 
0.18 -- 0.20 & $(119.3\pm0.1\pm4.5(1.5))\times10^{-1}$ & $(116.8\pm0.1\pm4.7(0.9))\times10^{-1}$ \\ 
0.20 -- 0.25 & $(1112.1\pm0.9\pm42.3(12.9))\times10^{-2}$ & $(1083.0\pm0.9\pm43.3(7.7))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(979.7\pm0.7\pm29.4(12.4))\times10^{-2}$ & $(975.2\pm0.7\pm29.8(11.3))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(853.7\pm0.6\pm25.5(11.8))\times10^{-2}$ & $(856.5\pm0.6\pm25.9(10.7))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(743.5\pm0.6\pm22.2(10.9))\times10^{-2}$ & $(748.8\pm0.6\pm22.6(9.8))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(645.3\pm0.5\pm19.3(9.6))\times10^{-2}$ & $(655.6\pm0.5\pm19.7(8.9))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(560.1\pm0.5\pm16.7(8.3))\times10^{-2}$ & $(568.8\pm0.5\pm17.1(7.7))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(488.0\pm0.5\pm14.2(6.6))\times10^{-2}$ & $(496.1\pm0.5\pm14.9(6.4))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(423.3\pm0.4\pm12.0(4.8))\times10^{-2}$ & $(431.3\pm0.4\pm12.7(5.0))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(38.5\pm0.1\pm2.0(0.9))\times10^{-1}$ & $(39.0\pm0.1\pm2.0(0.9))\times10^{-1}$ \\ 
0.65 -- 0.70 & $(336.6\pm1.0\pm17.2(7.7))\times10^{-2}$ & $(34.2\pm0.1\pm1.8(0.8))\times10^{-1}$ \\ 
0.70 -- 0.75 & $(295.7\pm0.9\pm15.1(6.7))\times10^{-2}$ & $(297.6\pm0.9\pm15.2(6.7))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(259.3\pm0.8\pm13.3(5.9))\times10^{-2}$ & $(262.8\pm0.9\pm13.5(6.0))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(228.0\pm0.8\pm11.7(5.1))\times10^{-2}$ & $(231.9\pm0.8\pm12.0(5.3))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(203.0\pm0.7\pm10.4(4.6))\times10^{-2}$ & $(204.3\pm0.7\pm10.6(4.7))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(181.3\pm0.7\pm9.3(4.1))\times10^{-2}$ & $(182.0\pm0.7\pm9.4(4.1))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(161.4\pm0.6\pm8.3(3.6))\times10^{-2}$ & $(162.3\pm0.6\pm8.3(3.6))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(135.4\pm0.4\pm7.0(2.9))\times10^{-2}$ & $(135.7\pm0.4\pm7.0(2.9))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(106.8\pm0.4\pm5.5(2.4))\times10^{-2}$ & $(107.6\pm0.4\pm5.6(2.4))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(85.7\pm0.3\pm4.5(2.2))\times10^{-2}$ & $(86.4\pm0.3\pm4.6(2.2))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(69.5\pm0.3\pm3.7(1.8))\times10^{-2}$ & $(68.9\pm0.3\pm3.7(1.8))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(56.3\pm0.3\pm3.0(1.5))\times10^{-2}$ & $(55.9\pm0.3\pm3.0(1.5))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(45.5\pm0.3\pm2.5(1.2))\times10^{-2}$ & $(45.7\pm0.3\pm2.5(1.2))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(37.3\pm0.2\pm2.1(0.9))\times10^{-2}$ & $(37.2\pm0.2\pm2.1(0.9))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(30.3\pm0.2\pm1.7(0.8))\times10^{-2}$ & $(30.6\pm0.2\pm1.7(0.8))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(25.1\pm0.2\pm1.4(0.6))\times10^{-2}$ & $(25.0\pm0.2\pm1.4(0.6))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(20.9\pm0.1\pm1.2(0.5))\times10^{-2}$ & $(20.9\pm0.1\pm1.2(0.5))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(158.7\pm0.5\pm7.4(3.3))\times10^{-3}$ & $(159.2\pm0.5\pm7.4(3.3))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(112.1\pm0.4\pm5.2(2.4))\times10^{-3}$ & $(112.7\pm0.4\pm5.3(2.4))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(80.8\pm0.4\pm3.8(1.7))\times10^{-3}$ & $(80.9\pm0.4\pm3.8(1.7))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(58.6\pm0.1\pm2.9(1.2))\times10^{-3}$ & $(58.6\pm0.1\pm2.9(1.2))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(43.4\pm0.1\pm2.1(0.9))\times10^{-3}$ & $(43.7\pm0.1\pm2.1(0.9))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(32.4\pm0.1\pm1.6(0.7))\times10^{-3}$ & $(32.7\pm0.1\pm1.6(0.7))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(245.7\pm0.9\pm11.8(5.1))\times10^{-4}$ & $(245.5\pm0.9\pm11.8(5.1))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(190.0\pm0.8\pm9.1(3.9))\times10^{-4}$ & $(189.9\pm0.8\pm9.1(3.9))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(145.8\pm0.7\pm7.0(3.0))\times10^{-4}$ & $(147.5\pm0.7\pm7.1(3.0))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(115.3\pm0.6\pm5.5(2.4))\times10^{-4}$ & $(115.4\pm0.6\pm5.5(2.4))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(78.6\pm0.3\pm3.8(1.6))\times10^{-4}$ & $(78.3\pm0.3\pm3.7(1.6))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(45.9\pm0.2\pm2.2(0.9))\times10^{-4}$ & $(45.7\pm0.2\pm2.2(0.9))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(22.9\pm0.1\pm1.1(0.5))\times10^{-4}$ & $(23.0\pm0.1\pm1.1(0.5))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(76.4\pm0.5\pm4.0(1.6))\times10^{-5}$ & $(74.4\pm0.5\pm3.9(1.5))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(20.7\pm0.2\pm1.2(0.4))\times10^{-5}$ & $(20.8\pm0.2\pm1.2(0.4))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(45.5\pm0.8\pm2.9(0.9))\times10^{-6}$ & $(47.3\pm0.8\pm3.0(1.0))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(7.1\pm0.2\pm0.5(0.1))\times10^{-6}$ & $(7.3\pm0.3\pm0.5(0.2))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 10--15\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_10to15}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{10--15\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(99.3\pm0.2\pm7.0(3.1))\times10^{-1}$ & $(96.1\pm0.2\pm7.5(4.9))\times10^{-1}$ \\ 
0.12 -- 0.14 & $(104.8\pm0.1\pm4.1(0.8))\times10^{-1}$ & $(101.3\pm0.1\pm4.6(2.0))\times10^{-1}$ \\ 
0.14 -- 0.16 & $(107.3\pm0.1\pm4.1(1.1))\times10^{-1}$ & $(104.2\pm0.1\pm4.2(0.7))\times10^{-1}$ \\ 
0.16 -- 0.18 & $(106.9\pm0.1\pm4.1(1.4))\times10^{-1}$ & $(104.1\pm0.1\pm4.1(0.8))\times10^{-1}$ \\ 
0.18 -- 0.20 & $(104.4\pm0.1\pm3.9(1.3))\times10^{-1}$ & $(102.1\pm0.1\pm4.1(0.8))\times10^{-1}$ \\ 
0.20 -- 0.25 & $(971.9\pm0.8\pm36.8(11.5))\times10^{-2}$ & $(947.6\pm0.8\pm37.7(7.3))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(857.9\pm0.6\pm25.6(11.1))\times10^{-2}$ & $(854.2\pm0.6\pm26.0(10.3))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(744.9\pm0.6\pm22.2(10.5))\times10^{-2}$ & $(748.6\pm0.6\pm22.5(9.7))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(647.0\pm0.5\pm19.2(9.7))\times10^{-2}$ & $(652.8\pm0.5\pm19.6(8.8))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(562.1\pm0.5\pm16.8(8.6))\times10^{-2}$ & $(569.0\pm0.5\pm17.1(7.9))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(484.8\pm0.4\pm14.4(7.3))\times10^{-2}$ & $(491.8\pm0.4\pm14.7(6.8))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(419.9\pm0.4\pm12.2(5.8))\times10^{-2}$ & $(427.1\pm0.4\pm12.8(5.7))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(364.0\pm0.4\pm10.3(4.3))\times10^{-2}$ & $(369.1\pm0.4\pm10.8(4.4))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(328.5\pm0.9\pm16.7(7.5))\times10^{-2}$ & $(336.3\pm0.9\pm17.2(7.7))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(286.7\pm0.8\pm14.6(6.5))\times10^{-2}$ & $(292.8\pm0.8\pm15.0(6.7))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(251.3\pm0.7\pm12.8(5.8))\times10^{-2}$ & $(252.9\pm0.8\pm12.9(5.8))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(218.1\pm0.7\pm11.1(5.0))\times10^{-2}$ & $(222.0\pm0.7\pm11.5(5.2))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(192.4\pm0.6\pm9.9(4.4))\times10^{-2}$ & $(194.5\pm0.7\pm10.0(4.5))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(170.0\pm0.6\pm8.7(3.9))\times10^{-2}$ & $(172.2\pm0.6\pm8.9(3.9))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(152.1\pm0.6\pm7.8(3.5))\times10^{-2}$ & $(151.7\pm0.6\pm7.8(3.5))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(135.1\pm0.5\pm6.9(3.1))\times10^{-2}$ & $(135.4\pm0.5\pm7.0(3.1))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(112.1\pm0.3\pm5.8(2.4))\times10^{-2}$ & $(113.0\pm0.3\pm5.9(2.5))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(88.0\pm0.3\pm4.5(2.0))\times10^{-2}$ & $(88.8\pm0.3\pm4.6(2.1))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(70.3\pm0.3\pm3.7(1.8))\times10^{-2}$ & $(70.7\pm0.3\pm3.7(1.8))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(56.4\pm0.3\pm3.0(1.5))\times10^{-2}$ & $(56.3\pm0.3\pm3.0(1.5))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(45.3\pm0.2\pm2.4(1.2))\times10^{-2}$ & $(45.5\pm0.3\pm2.4(1.2))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(36.8\pm0.2\pm2.0(1.0))\times10^{-2}$ & $(36.7\pm0.2\pm2.0(1.0))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(30.3\pm0.2\pm1.7(0.8))\times10^{-2}$ & $(30.3\pm0.2\pm1.7(0.8))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(24.6\pm0.2\pm1.4(0.6))\times10^{-2}$ & $(24.8\pm0.2\pm1.4(0.6))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(20.0\pm0.1\pm1.1(0.5))\times10^{-2}$ & $(20.2\pm0.1\pm1.2(0.5))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(16.6\pm0.1\pm1.0(0.4))\times10^{-2}$ & $(16.6\pm0.1\pm0.9(0.4))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(126.0\pm0.4\pm5.9(2.7))\times10^{-3}$ & $(126.8\pm0.4\pm5.9(2.7))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(88.7\pm0.4\pm4.1(1.9))\times10^{-3}$ & $(89.5\pm0.4\pm4.2(1.9))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(63.2\pm0.3\pm3.0(1.3))\times10^{-3}$ & $(63.8\pm0.4\pm3.0(1.4))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(46.1\pm0.1\pm2.3(1.0))\times10^{-3}$ & $(46.5\pm0.1\pm2.3(1.0))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(34.1\pm0.1\pm1.7(0.7))\times10^{-3}$ & $(34.1\pm0.1\pm1.7(0.7))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(255.4\pm0.9\pm12.3(5.3))\times10^{-4}$ & $(253.1\pm0.9\pm12.3(5.3))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(192.6\pm0.8\pm9.2(4.0))\times10^{-4}$ & $(192.7\pm0.8\pm9.3(4.0))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(148.8\pm0.7\pm7.1(3.1))\times10^{-4}$ & $(147.8\pm0.7\pm7.1(3.1))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(115.2\pm0.6\pm5.5(2.4))\times10^{-4}$ & $(114.8\pm0.6\pm5.5(2.4))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(90.3\pm0.5\pm4.3(1.9))\times10^{-4}$ & $(89.3\pm0.5\pm4.3(1.9))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(61.3\pm0.3\pm2.9(1.3))\times10^{-4}$ & $(60.3\pm0.3\pm2.9(1.3))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(36.1\pm0.2\pm1.7(0.8))\times10^{-4}$ & $(35.1\pm0.2\pm1.7(0.7))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(17.9\pm0.1\pm0.9(0.4))\times10^{-4}$ & $(17.9\pm0.1\pm0.9(0.4))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(58.5\pm0.5\pm3.1(1.2))\times10^{-5}$ & $(57.4\pm0.5\pm3.0(1.2))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(16.0\pm0.2\pm0.9(0.3))\times10^{-5}$ & $(15.9\pm0.2\pm0.9(0.3))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(34.7\pm0.7\pm2.2(0.7))\times10^{-6}$ & $(35.1\pm0.7\pm2.2(0.7))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(6.1\pm0.2\pm0.4(0.1))\times10^{-6}$ & $(5.8\pm0.2\pm0.4(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 15--20\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_15to20}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{15--20\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(88.0\pm0.2\pm6.2(2.8))\times10^{-1}$ & $(85.3\pm0.1\pm6.7(4.4))\times10^{-1}$ \\ 
0.12 -- 0.14 & $(92.9\pm0.1\pm3.6(0.8))\times10^{-1}$ & $(90.1\pm0.1\pm4.1(1.8))\times10^{-1}$ \\ 
0.14 -- 0.16 & $(95.4\pm0.1\pm3.6(1.0))\times10^{-1}$ & $(92.4\pm0.1\pm3.7(0.7))\times10^{-1}$ \\ 
0.16 -- 0.18 & $(95.5\pm0.1\pm3.7(1.3))\times10^{-1}$ & $(93.0\pm0.1\pm3.7(0.8))\times10^{-1}$ \\ 
0.18 -- 0.20 & $(93.1\pm0.1\pm3.5(1.2))\times10^{-1}$ & $(91.3\pm0.1\pm3.7(0.8))\times10^{-1}$ \\ 
0.20 -- 0.25 & $(869.3\pm0.8\pm33.0(10.8))\times10^{-2}$ & $(846.1\pm0.8\pm33.7(7.1))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(768.0\pm0.6\pm23.0(10.4))\times10^{-2}$ & $(763.2\pm0.6\pm23.3(9.6))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(666.8\pm0.5\pm19.8(9.7))\times10^{-2}$ & $(668.9\pm0.5\pm20.1(9.0))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(578.3\pm0.5\pm17.2(8.9))\times10^{-2}$ & $(580.9\pm0.5\pm17.5(8.1))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(498.7\pm0.4\pm14.9(7.8))\times10^{-2}$ & $(505.4\pm0.4\pm15.1(7.3))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(430.0\pm0.4\pm12.8(6.7))\times10^{-2}$ & $(434.8\pm0.4\pm13.0(6.2))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(371.0\pm0.4\pm10.8(5.3))\times10^{-2}$ & $(377.9\pm0.4\pm11.3(5.2))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(319.1\pm0.3\pm9.0(3.9))\times10^{-2}$ & $(325.1\pm0.4\pm9.5(4.1))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(288.4\pm0.8\pm14.7(6.7))\times10^{-2}$ & $(292.5\pm0.8\pm14.9(6.7))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(250.8\pm0.7\pm12.8(5.8))\times10^{-2}$ & $(253.4\pm0.7\pm13.0(5.9))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(218.2\pm0.7\pm11.1(5.1))\times10^{-2}$ & $(220.9\pm0.7\pm11.3(5.1))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(190.7\pm0.6\pm9.8(4.4))\times10^{-2}$ & $(192.5\pm0.6\pm9.9(4.5))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(166.0\pm0.6\pm8.5(3.9))\times10^{-2}$ & $(168.2\pm0.6\pm8.7(3.9))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(147.3\pm0.5\pm7.6(3.4))\times10^{-2}$ & $(147.5\pm0.5\pm7.6(3.4))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(129.4\pm0.5\pm6.6(3.0))\times10^{-2}$ & $(130.7\pm0.5\pm6.7(3.0))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(115.5\pm0.5\pm5.9(2.6))\times10^{-2}$ & $(116.2\pm0.5\pm6.0(2.7))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(96.1\pm0.3\pm4.9(2.1))\times10^{-2}$ & $(96.4\pm0.3\pm5.0(2.1))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(75.0\pm0.3\pm3.8(1.7))\times10^{-2}$ & $(75.3\pm0.3\pm3.9(1.7))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(59.4\pm0.3\pm3.1(1.5))\times10^{-2}$ & $(59.4\pm0.3\pm3.1(1.5))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(47.4\pm0.2\pm2.5(1.3))\times10^{-2}$ & $(47.5\pm0.2\pm2.5(1.3))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(37.8\pm0.2\pm2.0(1.0))\times10^{-2}$ & $(37.9\pm0.2\pm2.0(1.0))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(30.9\pm0.2\pm1.7(0.8))\times10^{-2}$ & $(30.8\pm0.2\pm1.7(0.8))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(25.1\pm0.2\pm1.4(0.6))\times10^{-2}$ & $(25.2\pm0.2\pm1.4(0.7))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(20.3\pm0.2\pm1.2(0.5))\times10^{-2}$ & $(20.3\pm0.2\pm1.2(0.5))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(16.7\pm0.1\pm0.9(0.4))\times10^{-2}$ & $(16.6\pm0.1\pm1.0(0.4))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(13.6\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(13.8\pm0.1\pm0.8(0.3))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(104.0\pm0.4\pm4.8(2.2))\times10^{-3}$ & $(104.6\pm0.4\pm4.9(2.2))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(72.7\pm0.3\pm3.4(1.6))\times10^{-3}$ & $(73.4\pm0.3\pm3.4(1.6))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(51.8\pm0.3\pm2.4(1.1))\times10^{-3}$ & $(51.9\pm0.3\pm2.4(1.1))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(37.6\pm0.1\pm1.9(0.8))\times10^{-3}$ & $(37.7\pm0.1\pm1.9(0.8))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(277.8\pm0.9\pm13.5(5.9))\times10^{-4}$ & $(279.2\pm1.0\pm13.6(5.9))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(206.9\pm0.8\pm10.0(4.4))\times10^{-4}$ & $(207.5\pm0.8\pm10.0(4.4))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(156.8\pm0.7\pm7.5(3.3))\times10^{-4}$ & $(157.2\pm0.7\pm7.5(3.3))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(119.7\pm0.6\pm5.7(2.5))\times10^{-4}$ & $(119.5\pm0.6\pm5.7(2.5))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(93.6\pm0.5\pm4.5(2.0))\times10^{-4}$ & $(92.6\pm0.5\pm4.4(2.0))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(73.1\pm0.5\pm3.5(1.5))\times10^{-4}$ & $(72.6\pm0.5\pm3.5(1.5))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(49.2\pm0.3\pm2.3(1.0))\times10^{-4}$ & $(49.0\pm0.3\pm2.3(1.0))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(28.6\pm0.2\pm1.4(0.6))\times10^{-4}$ & $(28.4\pm0.2\pm1.4(0.6))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(143.1\pm1.0\pm7.0(3.0))\times10^{-5}$ & $(142.8\pm1.0\pm7.0(3.0))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(47.5\pm0.4\pm2.5(1.0))\times10^{-5}$ & $(44.8\pm0.4\pm2.4(0.9))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(12.4\pm0.2\pm0.7(0.3))\times10^{-5}$ & $(12.6\pm0.2\pm0.7(0.3))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(27.8\pm0.6\pm1.7(0.6))\times10^{-6}$ & $(27.1\pm0.6\pm1.7(0.6))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(4.5\pm0.2\pm0.3(0.1))\times10^{-6}$ & $(4.4\pm0.2\pm0.3(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 20--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_20to30}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{20--30\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(74.8\pm0.1\pm5.3(2.3))\times10^{-1}$ & $(722.4\pm1.0\pm56.5(37.2))\times10^{-2}$ \\ 
0.12 -- 0.14 & $(791.2\pm0.9\pm30.8(6.7))\times10^{-2}$ & $(767.1\pm0.9\pm34.7(15.2))\times10^{-2}$ \\ 
0.14 -- 0.16 & $(817.4\pm0.9\pm31.3(8.5))\times10^{-2}$ & $(792.7\pm0.9\pm31.7(6.3))\times10^{-2}$ \\ 
0.16 -- 0.18 & $(818.3\pm0.9\pm31.4(10.9))\times10^{-2}$ & $(796.3\pm0.9\pm31.7(6.5))\times10^{-2}$ \\ 
0.18 -- 0.20 & $(799.9\pm0.8\pm30.4(10.4))\times10^{-2}$ & $(783.7\pm0.8\pm31.9(6.9))\times10^{-2}$ \\ 
0.20 -- 0.25 & $(749.1\pm0.5\pm28.5(9.2))\times10^{-2}$ & $(728.5\pm0.5\pm29.1(6.1))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(663.0\pm0.4\pm19.9(8.9))\times10^{-2}$ & $(659.0\pm0.4\pm20.2(8.3))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(574.8\pm0.3\pm17.2(8.4))\times10^{-2}$ & $(576.8\pm0.3\pm17.4(7.7))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(497.5\pm0.3\pm14.9(7.6))\times10^{-2}$ & $(499.9\pm0.3\pm15.1(7.0))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(426.9\pm0.3\pm12.8(6.7))\times10^{-2}$ & $(432.8\pm0.3\pm13.0(6.2))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(365.5\pm0.3\pm10.9(5.7))\times10^{-2}$ & $(370.5\pm0.3\pm11.1(5.3))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(314.8\pm0.2\pm9.2(4.5))\times10^{-2}$ & $(319.9\pm0.2\pm9.6(4.4))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(270.4\pm0.2\pm7.7(3.3))\times10^{-2}$ & $(274.1\pm0.2\pm8.1(3.4))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(243.2\pm0.5\pm12.4(5.6))\times10^{-2}$ & $(245.7\pm0.5\pm12.5(5.7))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(208.6\pm0.5\pm10.6(4.8))\times10^{-2}$ & $(212.5\pm0.5\pm10.9(4.9))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(181.4\pm0.4\pm9.3(4.2))\times10^{-2}$ & $(183.1\pm0.4\pm9.4(4.2))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(157.3\pm0.4\pm8.1(3.7))\times10^{-2}$ & $(159.6\pm0.4\pm8.2(3.7))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(137.2\pm0.4\pm7.0(3.2))\times10^{-2}$ & $(139.4\pm0.4\pm7.2(3.3))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(121.2\pm0.4\pm6.2(2.8))\times10^{-2}$ & $(121.6\pm0.4\pm6.3(2.8))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(106.4\pm0.3\pm5.5(2.4))\times10^{-2}$ & $(107.1\pm0.3\pm5.5(2.5))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(93.6\pm0.3\pm4.8(2.1))\times10^{-2}$ & $(94.4\pm0.3\pm4.9(2.2))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(77.5\pm0.2\pm4.0(1.7))\times10^{-2}$ & $(77.7\pm0.2\pm4.0(1.7))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(60.2\pm0.2\pm3.1(1.4))\times10^{-2}$ & $(60.6\pm0.2\pm3.1(1.4))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(47.6\pm0.2\pm2.5(1.2))\times10^{-2}$ & $(47.4\pm0.2\pm2.5(1.2))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(37.8\pm0.2\pm2.0(1.0))\times10^{-2}$ & $(37.6\pm0.2\pm2.0(1.0))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(30.0\pm0.1\pm1.6(0.8))\times10^{-2}$ & $(30.1\pm0.2\pm1.6(0.8))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(24.3\pm0.1\pm1.3(0.6))\times10^{-2}$ & $(24.5\pm0.1\pm1.3(0.6))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(19.6\pm0.1\pm1.1(0.5))\times10^{-2}$ & $(19.8\pm0.1\pm1.1(0.5))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(15.8\pm0.1\pm0.9(0.4))\times10^{-2}$ & $(15.9\pm0.1\pm0.9(0.4))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(129.9\pm0.8\pm7.4(3.1))\times10^{-3}$ & $(130.3\pm0.8\pm7.5(3.1))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(106.9\pm0.7\pm6.1(2.5))\times10^{-3}$ & $(106.2\pm0.7\pm6.0(2.5))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(80.5\pm0.2\pm3.7(1.7))\times10^{-3}$ & $(80.8\pm0.2\pm3.8(1.7))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(56.1\pm0.2\pm2.6(1.2))\times10^{-3}$ & $(56.4\pm0.2\pm2.6(1.2))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(40.0\pm0.2\pm1.9(0.9))\times10^{-3}$ & $(40.0\pm0.2\pm1.9(0.9))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(288.2\pm0.7\pm14.3(6.1))\times10^{-4}$ & $(288.1\pm0.7\pm14.3(6.1))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(209.3\pm0.6\pm10.2(4.4))\times10^{-4}$ & $(212.1\pm0.6\pm10.4(4.5))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(157.7\pm0.5\pm7.6(3.3))\times10^{-4}$ & $(157.8\pm0.5\pm7.6(3.3))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(118.7\pm0.4\pm5.7(2.5))\times10^{-4}$ & $(119.3\pm0.4\pm5.7(2.5))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(91.5\pm0.4\pm4.4(1.9))\times10^{-4}$ & $(91.0\pm0.4\pm4.4(1.9))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(70.3\pm0.3\pm3.4(1.5))\times10^{-4}$ & $(69.7\pm0.3\pm3.3(1.5))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(54.6\pm0.3\pm2.6(1.2))\times10^{-4}$ & $(54.3\pm0.3\pm2.6(1.1))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(37.0\pm0.2\pm1.8(0.8))\times10^{-4}$ & $(36.8\pm0.2\pm1.8(0.8))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(21.8\pm0.1\pm1.0(0.5))\times10^{-4}$ & $(21.5\pm0.1\pm1.0(0.5))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(106.9\pm0.6\pm5.2(2.3))\times10^{-5}$ & $(107.5\pm0.6\pm5.2(2.3))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(34.1\pm0.2\pm1.8(0.7))\times10^{-5}$ & $(34.0\pm0.2\pm1.8(0.7))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(9.4\pm0.1\pm0.5(0.2))\times10^{-5}$ & $(9.3\pm0.1\pm0.5(0.2))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(20.3\pm0.4\pm1.3(0.4))\times10^{-6}$ & $(19.7\pm0.4\pm1.2(0.4))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(3.4\pm0.1\pm0.2(0.1))\times10^{-6}$ & $(3.5\pm0.1\pm0.2(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--40\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_30to40}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{30--40\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(602.7\pm0.9\pm42.6(19.0))\times10^{-2}$ & $(582.8\pm0.9\pm45.6(30.0))\times10^{-2}$ \\ 
0.12 -- 0.14 & $(640.6\pm0.8\pm25.2(6.1))\times10^{-2}$ & $(622.0\pm0.8\pm28.3(12.6))\times10^{-2}$ \\ 
0.14 -- 0.16 & $(662.2\pm0.8\pm25.6(7.5))\times10^{-2}$ & $(642.1\pm0.8\pm25.8(5.7))\times10^{-2}$ \\ 
0.16 -- 0.18 & $(666.5\pm0.8\pm25.8(9.3))\times10^{-2}$ & $(650.7\pm0.8\pm26.1(5.9))\times10^{-2}$ \\ 
0.18 -- 0.20 & $(654.6\pm0.8\pm25.0(9.0))\times10^{-2}$ & $(643.2\pm0.8\pm26.3(6.3))\times10^{-2}$ \\ 
0.20 -- 0.25 & $(616.2\pm0.5\pm23.6(8.0))\times10^{-2}$ & $(599.3\pm0.5\pm24.1(5.6))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(547.1\pm0.3\pm16.6(7.7))\times10^{-2}$ & $(543.8\pm0.3\pm16.8(7.1))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(473.7\pm0.3\pm14.3(7.1))\times10^{-2}$ & $(475.5\pm0.3\pm14.5(6.6))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(408.0\pm0.3\pm12.3(6.5))\times10^{-2}$ & $(410.9\pm0.3\pm12.5(5.9))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(349.5\pm0.2\pm10.5(5.6))\times10^{-2}$ & $(354.6\pm0.3\pm10.8(5.3))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(298.0\pm0.2\pm9.0(4.8))\times10^{-2}$ & $(302.0\pm0.2\pm9.1(4.5))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(255.2\pm0.2\pm7.5(3.8))\times10^{-2}$ & $(258.6\pm0.2\pm7.8(3.7))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(217.3\pm0.2\pm6.2(2.8))\times10^{-2}$ & $(220.6\pm0.2\pm6.6(2.9))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(195.1\pm0.4\pm9.9(4.5))\times10^{-2}$ & $(196.0\pm0.4\pm10.0(4.6))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(166.8\pm0.4\pm8.5(3.9))\times10^{-2}$ & $(168.7\pm0.4\pm8.6(3.9))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(143.6\pm0.4\pm7.3(3.4))\times10^{-2}$ & $(145.2\pm0.4\pm7.5(3.4))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(123.4\pm0.3\pm6.3(2.9))\times10^{-2}$ & $(125.2\pm0.3\pm6.4(2.9))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(107.0\pm0.3\pm5.5(2.5))\times10^{-2}$ & $(108.3\pm0.3\pm5.6(2.6))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(93.9\pm0.3\pm4.8(2.2))\times10^{-2}$ & $(94.1\pm0.3\pm4.8(2.2))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(81.6\pm0.3\pm4.2(1.9))\times10^{-2}$ & $(82.3\pm0.3\pm4.2(1.9))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(71.6\pm0.3\pm3.7(1.7))\times10^{-2}$ & $(72.0\pm0.3\pm3.7(1.7))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(58.8\pm0.2\pm3.0(1.3))\times10^{-2}$ & $(59.2\pm0.1\pm3.1(1.3))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(45.4\pm0.1\pm2.3(1.1))\times10^{-2}$ & $(45.5\pm0.1\pm2.3(1.1))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(35.4\pm0.1\pm1.9(0.9))\times10^{-2}$ & $(35.3\pm0.1\pm1.9(0.9))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(27.9\pm0.1\pm1.5(0.7))\times10^{-2}$ & $(27.9\pm0.1\pm1.5(0.7))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(22.1\pm0.1\pm1.2(0.6))\times10^{-2}$ & $(22.1\pm0.1\pm1.2(0.6))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(17.6\pm0.1\pm1.0(0.5))\times10^{-2}$ & $(17.7\pm0.1\pm1.0(0.5))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(140.4\pm0.9\pm7.8(3.6))\times10^{-3}$ & $(140.9\pm1.0\pm7.8(3.7))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(114.2\pm0.8\pm6.4(2.9))\times10^{-3}$ & $(115.3\pm0.8\pm6.6(2.9))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(93.4\pm0.7\pm5.3(2.3))\times10^{-3}$ & $(92.7\pm0.7\pm5.3(2.3))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(76.6\pm0.6\pm4.3(1.8))\times10^{-3}$ & $(76.1\pm0.6\pm4.3(1.9))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(57.1\pm0.2\pm2.7(1.2))\times10^{-3}$ & $(57.5\pm0.2\pm2.7(1.3))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(39.5\pm0.2\pm1.8(0.9))\times10^{-3}$ & $(39.7\pm0.2\pm1.9(0.9))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(28.1\pm0.2\pm1.3(0.6))\times10^{-3}$ & $(28.3\pm0.2\pm1.3(0.6))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(200.1\pm0.6\pm9.9(4.3))\times10^{-4}$ & $(201.1\pm0.6\pm10.0(4.3))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(146.3\pm0.5\pm7.1(3.1))\times10^{-4}$ & $(148.4\pm0.5\pm7.3(3.2))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(108.0\pm0.4\pm5.2(2.3))\times10^{-4}$ & $(108.5\pm0.4\pm5.2(2.3))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(80.9\pm0.4\pm3.9(1.7))\times10^{-4}$ & $(81.5\pm0.4\pm3.9(1.8))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(62.3\pm0.3\pm3.0(1.3))\times10^{-4}$ & $(62.6\pm0.3\pm3.0(1.3))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(48.2\pm0.3\pm2.3(1.0))\times10^{-4}$ & $(48.2\pm0.3\pm2.3(1.0))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(37.8\pm0.2\pm1.8(0.8))\times10^{-4}$ & $(37.3\pm0.2\pm1.8(0.8))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(25.3\pm0.1\pm1.2(0.5))\times10^{-4}$ & $(25.1\pm0.1\pm1.2(0.5))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(147.4\pm1.0\pm7.1(3.2))\times10^{-5}$ & $(145.3\pm0.9\pm7.0(3.1))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(72.1\pm0.5\pm3.5(1.6))\times10^{-5}$ & $(71.7\pm0.5\pm3.5(1.5))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(22.7\pm0.2\pm1.2(0.5))\times10^{-5}$ & $(22.8\pm0.2\pm1.2(0.5))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(62.9\pm0.9\pm3.6(1.3))\times10^{-6}$ & $(60.8\pm0.9\pm3.5(1.3))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(13.7\pm0.3\pm0.9(0.3))\times10^{-6}$ & $(13.5\pm0.3\pm0.9(0.3))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(22.7\pm1.0\pm1.6(0.5))\times10^{-7}$ & $(20.3\pm0.9\pm1.4(0.4))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 40--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_40to50}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{40--50\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(488.9\pm0.8\pm34.7(15.3))\times10^{-2}$ & $(471.6\pm0.8\pm36.9(24.1))\times10^{-2}$ \\ 
0.12 -- 0.14 & $(522.6\pm0.7\pm21.0(5.0))\times10^{-2}$ & $(504.9\pm0.7\pm23.3(10.1))\times10^{-2}$ \\ 
0.14 -- 0.16 & $(544.7\pm0.7\pm21.5(6.2))\times10^{-2}$ & $(527.1\pm0.7\pm21.6(4.7))\times10^{-2}$ \\ 
0.16 -- 0.18 & $(548.6\pm0.7\pm21.7(7.7))\times10^{-2}$ & $(534.0\pm0.7\pm21.8(4.8))\times10^{-2}$ \\ 
0.18 -- 0.20 & $(540.2\pm0.7\pm21.1(7.4))\times10^{-2}$ & $(529.6\pm0.7\pm22.0(5.1))\times10^{-2}$ \\ 
0.20 -- 0.25 & $(509.5\pm0.4\pm19.9(6.6))\times10^{-2}$ & $(496.6\pm0.4\pm20.3(4.6))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(455.7\pm0.3\pm14.2(6.4))\times10^{-2}$ & $(452.0\pm0.3\pm14.4(5.9))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(394.7\pm0.3\pm12.3(5.9))\times10^{-2}$ & $(395.8\pm0.3\pm12.4(5.5))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(339.4\pm0.2\pm10.5(5.4))\times10^{-2}$ & $(340.7\pm0.2\pm10.7(4.9))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(288.7\pm0.2\pm8.9(4.6))\times10^{-2}$ & $(293.0\pm0.2\pm9.1(4.3))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(244.9\pm0.2\pm7.6(3.9))\times10^{-2}$ & $(248.6\pm0.2\pm7.7(3.7))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(208.4\pm0.2\pm6.3(3.1))\times10^{-2}$ & $(211.7\pm0.2\pm6.5(3.0))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(176.2\pm0.2\pm5.2(2.3))\times10^{-2}$ & $(178.8\pm0.2\pm5.4(2.3))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(157.3\pm0.3\pm8.0(3.7))\times10^{-2}$ & $(157.8\pm0.4\pm8.1(3.7))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(133.4\pm0.3\pm6.8(3.1))\times10^{-2}$ & $(134.5\pm0.3\pm6.9(3.1))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(114.0\pm0.3\pm5.9(2.7))\times10^{-2}$ & $(114.6\pm0.3\pm5.9(2.7))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(97.7\pm0.3\pm5.0(2.3))\times10^{-2}$ & $(98.0\pm0.3\pm5.1(2.3))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(84.1\pm0.3\pm4.3(2.0))\times10^{-2}$ & $(85.2\pm0.3\pm4.4(2.0))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(73.2\pm0.2\pm3.8(1.7))\times10^{-2}$ & $(73.5\pm0.3\pm3.8(1.7))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(63.3\pm0.2\pm3.3(1.5))\times10^{-2}$ & $(64.0\pm0.2\pm3.3(1.5))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(54.9\pm0.2\pm2.8(1.3))\times10^{-2}$ & $(55.5\pm0.2\pm2.9(1.3))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(45.2\pm0.1\pm2.3(1.0))\times10^{-2}$ & $(44.9\pm0.1\pm2.3(1.0))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(34.1\pm0.1\pm1.8(0.8))\times10^{-2}$ & $(34.3\pm0.1\pm1.8(0.8))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(26.6\pm0.1\pm1.4(0.7))\times10^{-2}$ & $(26.7\pm0.1\pm1.4(0.7))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(20.7\pm0.1\pm1.1(0.6))\times10^{-2}$ & $(20.6\pm0.1\pm1.1(0.6))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(162.3\pm1.0\pm8.7(4.3))\times10^{-3}$ & $(16.2\pm0.1\pm0.9(0.4))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(129.5\pm0.9\pm7.1(3.4))\times10^{-3}$ & $(129.0\pm0.9\pm7.1(3.4))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(103.2\pm0.8\pm5.7(2.7))\times10^{-3}$ & $(103.0\pm0.8\pm5.8(2.6))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(82.8\pm0.7\pm4.7(2.1))\times10^{-3}$ & $(82.7\pm0.7\pm4.7(2.1))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(67.1\pm0.6\pm3.8(1.7))\times10^{-3}$ & $(66.2\pm0.6\pm3.8(1.6))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(54.9\pm0.5\pm3.1(1.3))\times10^{-3}$ & $(54.0\pm0.5\pm3.1(1.3))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(40.9\pm0.2\pm1.9(0.9))\times10^{-3}$ & $(40.9\pm0.2\pm1.9(0.9))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(28.0\pm0.1\pm1.3(0.6))\times10^{-3}$ & $(28.1\pm0.1\pm1.3(0.6))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(19.7\pm0.1\pm0.9(0.4))\times10^{-3}$ & $(19.7\pm0.1\pm0.9(0.4))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(139.4\pm0.5\pm6.9(3.0))\times10^{-4}$ & $(140.9\pm0.5\pm7.0(3.0))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(102.3\pm0.4\pm5.0(2.2))\times10^{-4}$ & $(102.4\pm0.4\pm5.0(2.2))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(75.4\pm0.3\pm3.6(1.6))\times10^{-4}$ & $(75.7\pm0.3\pm3.7(1.6))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(56.0\pm0.3\pm2.7(1.2))\times10^{-4}$ & $(57.0\pm0.3\pm2.7(1.2))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(43.3\pm0.3\pm2.1(0.9))\times10^{-4}$ & $(43.3\pm0.3\pm2.1(0.9))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(33.4\pm0.2\pm1.6(0.7))\times10^{-4}$ & $(33.6\pm0.2\pm1.6(0.7))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(25.8\pm0.2\pm1.2(0.6))\times10^{-4}$ & $(25.6\pm0.2\pm1.2(0.5))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(17.1\pm0.1\pm0.8(0.4))\times10^{-4}$ & $(17.2\pm0.1\pm0.8(0.4))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(99.3\pm0.8\pm4.8(2.1))\times10^{-5}$ & $(98.8\pm0.8\pm4.7(2.1))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(48.9\pm0.4\pm2.4(1.0))\times10^{-5}$ & $(48.8\pm0.4\pm2.4(1.0))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(15.5\pm0.2\pm0.8(0.3))\times10^{-5}$ & $(15.5\pm0.2\pm0.8(0.3))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(42.1\pm0.7\pm2.4(0.9))\times10^{-6}$ & $(41.2\pm0.7\pm2.4(0.9))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(8.9\pm0.2\pm0.6(0.2))\times10^{-6}$ & $(8.6\pm0.2\pm0.5(0.2))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(14.5\pm0.8\pm1.0(0.3))\times10^{-7}$ & $(13.6\pm0.8\pm1.0(0.3))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--70\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_50to70}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{50--70\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(358.0\pm0.5\pm27.1(11.1))\times10^{-2}$ & $(346.6\pm0.5\pm28.6(17.5))\times10^{-2}$ \\ 
0.12 -- 0.14 & $(385.2\pm0.4\pm18.8(3.6))\times10^{-2}$ & $(374.0\pm0.4\pm20.1(7.4))\times10^{-2}$ \\ 
0.14 -- 0.16 & $(404.8\pm0.4\pm19.3(4.5))\times10^{-2}$ & $(391.7\pm0.4\pm19.2(3.5))\times10^{-2}$ \\ 
0.16 -- 0.18 & $(410.8\pm0.4\pm19.4(5.7))\times10^{-2}$ & $(400.7\pm0.4\pm19.4(3.6))\times10^{-2}$ \\ 
0.18 -- 0.20 & $(407.2\pm0.4\pm19.0(5.5))\times10^{-2}$ & $(399.7\pm0.4\pm19.5(3.9))\times10^{-2}$ \\ 
0.20 -- 0.25 & $(387.4\pm0.3\pm18.0(5.0))\times10^{-2}$ & $(377.4\pm0.3\pm18.1(3.5))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(348.1\pm0.2\pm13.9(4.8))\times10^{-2}$ & $(346.1\pm0.2\pm14.0(4.5))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(302.2\pm0.2\pm12.0(4.5))\times10^{-2}$ & $(303.0\pm0.2\pm12.1(4.2))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(259.1\pm0.2\pm10.2(4.0))\times10^{-2}$ & $(260.5\pm0.2\pm10.3(3.7))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(219.6\pm0.1\pm8.6(3.5))\times10^{-2}$ & $(222.8\pm0.1\pm8.8(3.3))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(185.0\pm0.1\pm7.2(2.9))\times10^{-2}$ & $(187.1\pm0.1\pm7.3(2.7))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(155.4\pm0.1\pm6.0(2.3))\times10^{-2}$ & $(157.7\pm0.1\pm6.2(2.2))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(130.2\pm0.1\pm4.9(1.7))\times10^{-2}$ & $(132.0\pm0.1\pm5.1(1.7))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(113.9\pm0.2\pm6.4(2.6))\times10^{-2}$ & $(115.4\pm0.2\pm6.5(2.7))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(96.1\pm0.2\pm5.4(2.2))\times10^{-2}$ & $(97.0\pm0.2\pm5.4(2.2))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(81.4\pm0.2\pm4.5(1.9))\times10^{-2}$ & $(82.0\pm0.2\pm4.6(1.9))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(68.9\pm0.2\pm3.8(1.6))\times10^{-2}$ & $(69.7\pm0.2\pm3.9(1.6))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(58.8\pm0.2\pm3.3(1.4))\times10^{-2}$ & $(59.2\pm0.2\pm3.3(1.4))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(50.5\pm0.1\pm2.8(1.2))\times10^{-2}$ & $(50.6\pm0.2\pm2.8(1.2))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(43.2\pm0.1\pm2.4(1.0))\times10^{-2}$ & $(43.3\pm0.1\pm2.4(1.0))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(37.2\pm0.1\pm2.1(0.9))\times10^{-2}$ & $(37.4\pm0.1\pm2.1(0.9))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(297.6\pm0.7\pm16.5(6.7))\times10^{-3}$ & $(298.7\pm0.7\pm16.7(6.7))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(223.0\pm0.7\pm12.3(5.2))\times10^{-3}$ & $(224.4\pm0.7\pm12.5(5.2))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(171.2\pm0.7\pm9.7(4.4))\times10^{-3}$ & $(170.0\pm0.7\pm9.6(4.4))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(131.1\pm0.6\pm7.4(3.5))\times10^{-3}$ & $(130.7\pm0.6\pm7.5(3.5))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(101.8\pm0.6\pm5.8(2.7))\times10^{-3}$ & $(101.5\pm0.6\pm5.8(2.7))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(79.9\pm0.5\pm4.6(2.1))\times10^{-3}$ & $(79.7\pm0.5\pm4.7(2.1))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(62.8\pm0.4\pm3.7(1.6))\times10^{-3}$ & $(63.4\pm0.4\pm3.8(1.6))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(49.8\pm0.4\pm3.0(1.2))\times10^{-3}$ & $(50.5\pm0.4\pm3.0(1.3))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(40.7\pm0.3\pm2.5(1.0))\times10^{-3}$ & $(40.4\pm0.3\pm2.4(1.0))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(32.7\pm0.3\pm2.0(0.8))\times10^{-3}$ & $(32.5\pm0.3\pm2.0(0.8))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(241.0\pm0.9\pm12.3(5.2))\times10^{-4}$ & $(241.0\pm0.9\pm12.3(5.2))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(164.0\pm0.7\pm8.4(3.6))\times10^{-4}$ & $(163.6\pm0.7\pm8.4(3.6))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(113.0\pm0.6\pm5.8(2.5))\times10^{-4}$ & $(113.7\pm0.8\pm5.8(2.5))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(80.4\pm0.3\pm4.3(1.7))\times10^{-4}$ & $(80.6\pm0.3\pm4.3(1.7))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(58.4\pm0.2\pm3.1(1.2))\times10^{-4}$ & $(58.5\pm0.2\pm3.1(1.3))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(42.6\pm0.2\pm2.2(0.9))\times10^{-4}$ & $(42.7\pm0.2\pm2.2(0.9))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(31.7\pm0.2\pm1.7(0.7))\times10^{-4}$ & $(31.9\pm0.2\pm1.7(0.7))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(24.0\pm0.1\pm1.2(0.5))\times10^{-4}$ & $(23.8\pm0.1\pm1.2(0.5))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(18.4\pm0.1\pm1.0(0.4))\times10^{-4}$ & $(18.3\pm0.1\pm0.9(0.4))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(141.3\pm1.0\pm7.4(3.0))\times10^{-5}$ & $(141.9\pm1.0\pm7.4(3.0))\times10^{-5}$ \\ 
4.00 -- 4.50 & $(94.0\pm0.6\pm4.9(2.0))\times10^{-5}$ & $(93.4\pm0.6\pm4.9(2.0))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(53.8\pm0.4\pm2.8(1.2))\times10^{-5}$ & $(53.4\pm0.4\pm2.8(1.1))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(25.9\pm0.2\pm1.4(0.6))\times10^{-5}$ & $(25.9\pm0.2\pm1.4(0.6))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(80.8\pm0.8\pm4.5(1.7))\times10^{-6}$ & $(79.3\pm0.8\pm4.5(1.7))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(21.7\pm0.4\pm1.3(0.5))\times10^{-6}$ & $(20.8\pm0.4\pm1.3(0.5))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(4.6\pm0.1\pm0.3(0.1))\times10^{-6}$ & $(4.2\pm0.1\pm0.3(0.1))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(6.8\pm0.4\pm0.5(0.1))\times10^{-7}$ & $(5.9\pm0.3\pm0.4(0.1))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\pi^{+}$ and $\pi^{-}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 70--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:PionPlus_PionMinus_70to100}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{70--100\%} \\ & $\pi^{+}$& $\pi^{-}$\\ 
\hline
0.10 -- 0.12 & $(215.5\pm0.3\pm21.0(6.4))\times10^{-2}$ & $(207.1\pm0.3\pm21.2(9.9))\times10^{-2}$ \\ 
0.12 -- 0.14 & $(234.8\pm0.3\pm18.2(2.6))\times10^{-2}$ & $(226.7\pm0.3\pm18.2(4.5))\times10^{-2}$ \\ 
0.14 -- 0.16 & $(249.6\pm0.3\pm18.4(3.1))\times10^{-2}$ & $(240.9\pm0.3\pm18.0(2.5))\times10^{-2}$ \\ 
0.16 -- 0.18 & $(256.4\pm0.3\pm18.1(3.8))\times10^{-2}$ & $(248.7\pm0.3\pm17.7(2.7))\times10^{-2}$ \\ 
0.18 -- 0.20 & $(256.5\pm0.3\pm17.7(3.8))\times10^{-2}$ & $(251.1\pm0.3\pm17.7(2.8))\times10^{-2}$ \\ 
0.20 -- 0.25 & $(248.0\pm0.2\pm16.8(3.5))\times10^{-2}$ & $(241.3\pm0.2\pm16.6(2.7))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(226.5\pm0.1\pm14.3(3.2))\times10^{-2}$ & $(224.9\pm0.1\pm14.2(2.9))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(197.7\pm0.1\pm12.3(2.9))\times10^{-2}$ & $(198.0\pm0.1\pm12.3(2.7))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(1692.6\pm1.0\pm104.1(26.3))\times10^{-3}$ & $(1699.2\pm1.0\pm104.7(24.2))\times10^{-3}$ \\ 
0.40 -- 0.45 & $(1419.7\pm0.9\pm86.4(22.4))\times10^{-3}$ & $(1439.7\pm0.9\pm87.7(21.0))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(1180.6\pm0.8\pm71.1(18.6))\times10^{-3}$ & $(1191.7\pm0.8\pm71.8(17.4))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(976.1\pm0.7\pm57.7(14.4))\times10^{-3}$ & $(988.6\pm0.7\pm58.7(14.0))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(800.9\pm0.7\pm46.5(10.5))\times10^{-3}$ & $(810.8\pm0.7\pm47.4(10.7))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(68.4\pm0.1\pm4.8(1.5))\times10^{-2}$ & $(69.1\pm0.1\pm4.8(1.5))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(56.5\pm0.1\pm3.9(1.3))\times10^{-2}$ & $(56.8\pm0.1\pm3.9(1.3))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(46.3\pm0.1\pm3.2(1.0))\times10^{-2}$ & $(46.7\pm0.1\pm3.2(1.0))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(383.5\pm0.9\pm25.8(8.6))\times10^{-3}$ & $(385.4\pm1.0\pm26.0(8.6))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(317.8\pm0.9\pm21.2(7.1))\times10^{-3}$ & $(319.9\pm0.9\pm21.4(7.2))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(264.7\pm0.8\pm17.5(5.9))\times10^{-3}$ & $(266.0\pm0.8\pm17.6(6.1))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(220.5\pm0.7\pm14.4(4.9))\times10^{-3}$ & $(220.1\pm0.7\pm14.4(4.9))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(185.6\pm0.6\pm12.0(4.1))\times10^{-3}$ & $(184.9\pm0.6\pm12.0(4.1))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(142.2\pm0.4\pm9.1(3.1))\times10^{-3}$ & $(142.6\pm0.4\pm9.2(3.2))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(102.2\pm0.3\pm6.5(2.3))\times10^{-3}$ & $(102.2\pm0.3\pm6.5(2.3))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(74.7\pm0.4\pm4.8(1.9))\times10^{-3}$ & $(74.5\pm0.4\pm4.8(1.9))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(55.4\pm0.3\pm3.6(1.5))\times10^{-3}$ & $(54.5\pm0.3\pm3.5(1.4))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(41.9\pm0.3\pm2.7(1.1))\times10^{-3}$ & $(41.5\pm0.3\pm2.7(1.1))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(32.0\pm0.2\pm2.1(0.8))\times10^{-3}$ & $(31.2\pm0.2\pm2.1(0.8))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(24.5\pm0.2\pm1.6(0.6))\times10^{-3}$ & $(24.2\pm0.2\pm1.6(0.6))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(18.9\pm0.2\pm1.3(0.5))\times10^{-3}$ & $(18.9\pm0.2\pm1.3(0.5))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(15.1\pm0.1\pm1.0(0.4))\times10^{-3}$ & $(15.1\pm0.1\pm1.0(0.4))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(11.9\pm0.1\pm0.8(0.3))\times10^{-3}$ & $(11.8\pm0.1\pm0.8(0.3))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(84.6\pm0.4\pm5.1(1.8))\times10^{-4}$ & $(84.6\pm0.4\pm5.1(1.8))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(56.1\pm0.3\pm3.4(1.2))\times10^{-4}$ & $(55.8\pm0.4\pm3.4(1.2))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(37.9\pm0.3\pm2.3(0.8))\times10^{-4}$ & $(37.4\pm0.3\pm2.3(0.8))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(26.1\pm0.1\pm1.6(0.6))\times10^{-4}$ & $(25.8\pm0.1\pm1.6(0.5))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(183.6\pm0.9\pm11.4(3.9))\times10^{-5}$ & $(183.6\pm0.9\pm11.4(3.9))\times10^{-5}$ \\ 
3.00 -- 3.20 & $(131.0\pm0.8\pm8.1(2.8))\times10^{-5}$ & $(131.2\pm0.8\pm8.1(2.8))\times10^{-5}$ \\ 
3.20 -- 3.40 & $(96.1\pm0.7\pm5.9(2.0))\times10^{-5}$ & $(94.6\pm0.7\pm5.8(2.0))\times10^{-5}$ \\ 
3.40 -- 3.60 & $(71.2\pm0.6\pm4.4(1.5))\times10^{-5}$ & $(71.3\pm0.6\pm4.4(1.5))\times10^{-5}$ \\ 
3.60 -- 3.80 & $(53.7\pm0.5\pm3.3(1.1))\times10^{-5}$ & $(53.6\pm0.5\pm3.3(1.1))\times10^{-5}$ \\ 
3.80 -- 4.00 & $(40.1\pm0.4\pm2.4(0.8))\times10^{-5}$ & $(40.7\pm0.4\pm2.5(0.9))\times10^{-5}$ \\ 
4.00 -- 4.50 & $(26.4\pm0.2\pm1.6(0.6))\times10^{-5}$ & $(26.1\pm0.2\pm1.6(0.6))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(14.6\pm0.2\pm0.9(0.3))\times10^{-5}$ & $(14.7\pm0.2\pm0.9(0.3))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(68.5\pm0.8\pm4.2(1.4))\times10^{-6}$ & $(67.1\pm0.8\pm4.1(1.4))\times10^{-6}$ \\ 
6.00 -- 8.00 & $(20.3\pm0.3\pm1.3(0.4))\times10^{-6}$ & $(19.6\pm0.3\pm1.2(0.4))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(4.9\pm0.1\pm0.3(0.1))\times10^{-6}$ & $(5.0\pm0.1\pm0.3(0.1))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(10.0\pm0.4\pm0.7(0.2))\times10^{-7}$ & $(10.3\pm0.5\pm0.7(0.2))\times10^{-7}$ \\ 
15.00 -- 20.00 & $(1.4\pm0.1\pm0.1(0.0))\times10^{-7}$ & $(1.6\pm0.1\pm0.1(0.0))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\clearpage
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_0to100}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{0--100\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(340.9\pm0.7\pm22.8(20.7))\times10^{-3}$ & $(354.4\pm0.8\pm24.7(22.6))\times10^{-3}$ \\ 
0.25 -- 0.30 & $(376.8\pm0.6\pm21.1(18.7))\times10^{-3}$ & $(384.3\pm0.7\pm24.9(22.8))\times10^{-3}$ \\ 
0.30 -- 0.35 & $(405.1\pm0.4\pm16.4(9.7))\times10^{-3}$ & $(417.5\pm0.5\pm18.2(10.8))\times10^{-3}$ \\ 
0.35 -- 0.40 & $(406.0\pm0.4\pm15.1(9.0))\times10^{-3}$ & $(413.5\pm0.5\pm16.8(10.1))\times10^{-3}$ \\ 
0.40 -- 0.45 & $(398.8\pm0.5\pm14.9(9.8))\times10^{-3}$ & $(404.8\pm0.5\pm16.2(10.5))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(392.5\pm0.7\pm14.6(9.1))\times10^{-3}$ & $(399.7\pm0.8\pm15.8(9.8))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(381.2\pm0.6\pm19.7(14.0))\times10^{-3}$ & $(382.7\pm0.7\pm21.0(14.5))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(355.1\pm0.6\pm20.8(12.9))\times10^{-3}$ & $(351.4\pm0.7\pm21.2(12.7))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(329.9\pm0.9\pm23.9(6.8))\times10^{-3}$ & $(320.5\pm0.9\pm23.4(6.6))\times10^{-3}$ \\ 
0.65 -- 0.70 & $(306.6\pm0.9\pm22.2(6.5))\times10^{-3}$ & $(296.1\pm0.9\pm21.6(6.2))\times10^{-3}$ \\ 
0.70 -- 0.75 & $(281.8\pm0.8\pm20.4(6.0))\times10^{-3}$ & $(270.5\pm0.8\pm19.7(5.6))\times10^{-3}$ \\ 
0.75 -- 0.80 & $(254.3\pm0.7\pm18.3(5.2))\times10^{-3}$ & $(250.5\pm0.7\pm18.3(5.1))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(231.3\pm0.6\pm16.6(4.7))\times10^{-3}$ & $(229.4\pm0.7\pm16.7(4.7))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(210.7\pm0.6\pm15.2(4.4))\times10^{-3}$ & $(210.2\pm0.7\pm15.4(4.3))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(191.8\pm0.6\pm13.8(4.0))\times10^{-3}$ & $(191.3\pm0.6\pm14.0(4.0))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(174.2\pm0.6\pm12.6(3.8))\times10^{-3}$ & $(173.3\pm0.6\pm12.7(3.7))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(151.1\pm0.4\pm10.9(3.4))\times10^{-3}$ & $(148.5\pm0.4\pm10.9(3.3))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(124.1\pm0.3\pm9.0(2.9))\times10^{-3}$ & $(120.7\pm0.3\pm8.9(2.8))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(103.1\pm0.3\pm7.5(2.5))\times10^{-3}$ & $(98.9\pm0.3\pm7.3(2.4))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(85.6\pm0.2\pm6.3(2.2))\times10^{-3}$ & $(82.7\pm0.2\pm6.2(2.1))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(71.2\pm0.2\pm5.3(2.0))\times10^{-3}$ & $(68.7\pm0.2\pm5.2(1.9))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(58.9\pm0.2\pm4.4(1.8))\times10^{-3}$ & $(57.6\pm0.2\pm4.4(1.7))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(49.1\pm0.2\pm3.8(1.7))\times10^{-3}$ & $(47.7\pm0.2\pm3.7(1.6))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(40.8\pm0.2\pm3.2(1.6))\times10^{-3}$ & $(39.6\pm0.2\pm3.2(1.5))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(34.0\pm0.2\pm2.8(1.5))\times10^{-3}$ & $(33.4\pm0.2\pm2.7(1.4))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(28.4\pm0.1\pm2.4(1.4))\times10^{-3}$ & $(28.3\pm0.2\pm2.4(1.4))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(212.3\pm0.7\pm15.1(10.1))\times10^{-4}$ & $(210.2\pm0.7\pm15.2(10.0))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(151.7\pm0.7\pm10.3(7.3))\times10^{-4}$ & $(150.6\pm0.7\pm10.5(7.3))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(110.8\pm0.5\pm7.0(5.1))\times10^{-4}$ & $(110.5\pm0.5\pm7.2(5.1))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(81.9\pm0.3\pm6.4(5.8))\times10^{-4}$ & $(80.9\pm0.3\pm6.4(5.7))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(63.0\pm0.3\pm5.8(5.4))\times10^{-4}$ & $(62.3\pm0.3\pm5.7(5.3))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(49.0\pm0.2\pm5.0(4.7))\times10^{-4}$ & $(48.0\pm0.2\pm4.9(4.6))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(37.7\pm0.2\pm3.9(3.7))\times10^{-4}$ & $(37.3\pm0.2\pm3.9(3.6))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(29.3\pm0.1\pm2.9(2.7))\times10^{-4}$ & $(28.8\pm0.1\pm2.8(2.6))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(23.2\pm0.1\pm2.1(1.9))\times10^{-4}$ & $(22.7\pm0.1\pm2.0(1.8))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(181.0\pm0.9\pm14.4(13.0))\times10^{-5}$ & $(176.5\pm0.9\pm14.1(12.6))\times10^{-5}$ \\ 
4.00 -- 4.50 & $(123.3\pm0.5\pm8.6(7.5))\times10^{-5}$ & $(120.8\pm0.5\pm8.6(7.3))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(73.1\pm0.4\pm4.5(3.8))\times10^{-5}$ & $(71.5\pm0.4\pm4.5(3.7))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(37.0\pm0.2\pm2.2(1.7))\times10^{-5}$ & $(36.0\pm0.2\pm2.1(1.7))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(121.3\pm0.7\pm8.4(7.3))\times10^{-6}$ & $(116.8\pm0.7\pm8.4(7.2))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(34.1\pm0.3\pm3.1(2.8))\times10^{-6}$ & $(32.3\pm0.3\pm3.0(2.8))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(77.1\pm1.0\pm8.2(7.8))\times10^{-7}$ & $(73.5\pm0.9\pm8.1(7.7))\times10^{-7}$ \\ 
15.00 -- 20.00 & $(13.4\pm0.3\pm1.6(1.6))\times10^{-7}$ & $(12.8\pm0.3\pm1.6(1.6))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--1\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_0to1}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{0--1\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(88.9\pm0.9\pm6.3(4.5))\times10^{-2}$ & $(91.7\pm0.9\pm6.4(4.4))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(100.7\pm0.8\pm6.1(4.3))\times10^{-2}$ & $(102.9\pm0.8\pm6.7(4.1))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(110.4\pm0.7\pm4.5(2.3))\times10^{-2}$ & $(11.6\pm0.1\pm0.5(0.2))\times10^{-1}$ \\ 
0.35 -- 0.40 & $(11.4\pm0.1\pm0.4(0.2))\times10^{-1}$ & $(11.8\pm0.2\pm0.5(0.2))\times10^{-1}$ \\ 
0.40 -- 0.45 & $(12.0\pm0.2\pm0.5(0.3))\times10^{-1}$ & $(11.8\pm0.1\pm0.5(0.3))\times10^{-1}$ \\ 
0.45 -- 0.50 & $(12.2\pm0.1\pm0.5(0.3))\times10^{-1}$ & $(12.5\pm0.1\pm0.5(0.3))\times10^{-1}$ \\ 
0.50 -- 0.55 & $(12.3\pm0.2\pm0.7(0.5))\times10^{-1}$ & $(12.2\pm0.3\pm0.7(0.5))\times10^{-1}$ \\ 
0.55 -- 0.60 & $(11.8\pm0.2\pm0.7(0.4))\times10^{-1}$ & $(11.9\pm0.2\pm0.7(0.5))\times10^{-1}$ \\ 
0.60 -- 0.65 & $(11.3\pm0.2\pm0.8(0.3))\times10^{-1}$ & $(10.8\pm0.3\pm0.8(0.2))\times10^{-1}$ \\ 
0.65 -- 0.70 & $(10.9\pm0.2\pm0.8(0.2))\times10^{-1}$ & $(10.6\pm0.2\pm0.8(0.2))\times10^{-1}$ \\ 
0.70 -- 0.75 & $(10.3\pm0.2\pm0.8(0.2))\times10^{-1}$ & $(9.8\pm0.3\pm0.7(0.2))\times10^{-1}$ \\ 
0.75 -- 0.80 & $(9.5\pm0.1\pm0.7(0.2))\times10^{-1}$ & $(9.7\pm0.3\pm0.7(0.2))\times10^{-1}$ \\ 
0.80 -- 0.85 & $(8.8\pm0.1\pm0.7(0.2))\times10^{-1}$ & $(8.9\pm0.1\pm0.7(0.2))\times10^{-1}$ \\ 
0.85 -- 0.90 & $(8.3\pm0.1\pm0.6(0.2))\times10^{-1}$ & $(8.8\pm0.4\pm0.7(0.2))\times10^{-1}$ \\ 
0.90 -- 0.95 & $(7.7\pm0.1\pm0.6(0.2))\times10^{-1}$ & $(7.8\pm0.1\pm0.6(0.2))\times10^{-1}$ \\ 
0.95 -- 1.00 & $(72.5\pm1.0\pm5.4(1.7))\times10^{-2}$ & $(7.2\pm0.1\pm0.5(0.2))\times10^{-1}$ \\ 
1.00 -- 1.10 & $(6.6\pm0.1\pm0.5(0.2))\times10^{-1}$ & $(6.5\pm0.2\pm0.5(0.1))\times10^{-1}$ \\ 
1.10 -- 1.20 & $(54.8\pm0.9\pm4.1(1.3))\times10^{-2}$ & $(5.5\pm0.2\pm0.4(0.1))\times10^{-1}$ \\ 
1.20 -- 1.30 & $(48.8\pm0.4\pm3.7(1.2))\times10^{-2}$ & $(47.0\pm0.4\pm3.6(1.2))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(41.8\pm0.4\pm3.2(1.1))\times10^{-2}$ & $(40.7\pm0.4\pm3.1(1.0))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(36.2\pm0.4\pm2.8(1.0))\times10^{-2}$ & $(35.0\pm0.4\pm2.7(0.9))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(30.6\pm0.3\pm2.4(0.9))\times10^{-2}$ & $(30.8\pm0.3\pm2.5(0.8))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(26.2\pm0.3\pm2.1(0.8))\times10^{-2}$ & $(25.8\pm0.3\pm2.1(0.7))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(21.9\pm0.3\pm1.8(0.6))\times10^{-2}$ & $(21.8\pm0.3\pm1.8(0.6))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(19.0\pm0.3\pm1.6(0.6))\times10^{-2}$ & $(18.8\pm0.3\pm1.6(0.6))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(16.0\pm0.3\pm1.4(0.5))\times10^{-2}$ & $(15.7\pm0.3\pm1.4(0.5))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(12.2\pm0.2\pm0.9(0.3))\times10^{-2}$ & $(12.1\pm0.1\pm0.9(0.3))\times10^{-2}$ \\ 
2.20 -- 2.40 & $(8.9\pm0.2\pm0.6(0.2))\times10^{-2}$ & $(8.7\pm0.1\pm0.6(0.2))\times10^{-2}$ \\ 
2.40 -- 2.60 & $(6.7\pm0.1\pm0.4(0.2))\times10^{-2}$ & $(6.6\pm0.1\pm0.4(0.2))\times10^{-2}$ \\ 
2.60 -- 2.80 & $(50.0\pm0.8\pm4.1(1.2))\times10^{-3}$ & $(48.7\pm0.8\pm4.1(1.2))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(38.6\pm0.6\pm3.9(0.9))\times10^{-3}$ & $(37.8\pm0.6\pm3.8(1.0))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(30.5\pm0.5\pm3.4(0.7))\times10^{-3}$ & $(29.6\pm0.5\pm3.4(0.8))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(23.8\pm0.4\pm2.7(0.6))\times10^{-3}$ & $(23.5\pm0.4\pm2.7(0.6))\times10^{-3}$ \\ 
3.40 -- 3.60 & $(18.8\pm0.3\pm2.0(0.4))\times10^{-3}$ & $(18.3\pm0.3\pm2.0(0.4))\times10^{-3}$ \\ 
3.60 -- 3.80 & $(15.2\pm0.3\pm1.4(0.4))\times10^{-3}$ & $(14.5\pm0.3\pm1.4(0.3))\times10^{-3}$ \\ 
3.80 -- 4.00 & $(11.9\pm0.2\pm1.0(0.3))\times10^{-3}$ & $(11.3\pm0.2\pm1.0(0.3))\times10^{-3}$ \\ 
4.00 -- 4.50 & $(8.1\pm0.1\pm0.6(0.2))\times10^{-3}$ & $(7.7\pm0.1\pm0.6(0.2))\times10^{-3}$ \\ 
4.50 -- 5.00 & $(48.5\pm0.8\pm3.3(1.1))\times10^{-4}$ & $(46.5\pm0.8\pm3.2(1.1))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(24.5\pm0.4\pm1.5(0.6))\times10^{-4}$ & $(23.6\pm0.4\pm1.5(0.5))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(7.9\pm0.2\pm0.6(0.2))\times10^{-4}$ & $(7.9\pm0.2\pm0.6(0.2))\times10^{-4}$ \\ 
8.00 -- 10.00 & $(22.4\pm0.7\pm2.1(0.5))\times10^{-5}$ & $(23.3\pm0.7\pm2.2(0.5))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(5.3\pm0.2\pm0.6(0.1))\times10^{-5}$ & $(5.4\pm0.2\pm0.6(0.1))\times10^{-5}$ \\ 
15.00 -- 20.00 & $(10.0\pm0.8\pm1.3(0.2))\times10^{-6}$ & $(11.0\pm0.8\pm1.4(0.3))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 1--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_1to5}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{1--5\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(74.3\pm0.4\pm4.8(3.3))\times10^{-2}$ & $(77.5\pm0.4\pm5.3(3.8))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(84.3\pm0.4\pm4.5(2.9))\times10^{-2}$ & $(86.5\pm0.4\pm5.5(3.6))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(92.9\pm0.3\pm3.2(1.6))\times10^{-2}$ & $(96.1\pm0.4\pm3.8(1.7))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(95.5\pm0.4\pm3.0(1.6))\times10^{-2}$ & $(97.3\pm0.4\pm3.5(1.7))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(95.9\pm0.5\pm3.3(1.9))\times10^{-2}$ & $(96.4\pm0.6\pm3.7(2.2))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(97.4\pm0.4\pm3.2(1.8))\times10^{-2}$ & $(99.7\pm0.5\pm3.6(1.9))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(97.4\pm0.4\pm4.8(3.1))\times10^{-2}$ & $(98.6\pm0.5\pm5.3(3.2))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(94.3\pm0.8\pm5.4(3.3))\times10^{-2}$ & $(93.8\pm0.7\pm5.6(3.2))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(8.9\pm0.1\pm0.6(0.2))\times10^{-1}$ & $(8.8\pm0.1\pm0.6(0.2))\times10^{-1}$ \\ 
0.65 -- 0.70 & $(85.7\pm0.8\pm6.2(1.7))\times10^{-2}$ & $(81.3\pm1.0\pm5.9(1.7))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(80.6\pm0.8\pm5.8(1.6))\times10^{-2}$ & $(7.8\pm0.1\pm0.6(0.2))\times10^{-1}$ \\ 
0.75 -- 0.80 & $(74.1\pm0.8\pm5.3(1.5))\times10^{-2}$ & $(7.3\pm0.1\pm0.5(0.1))\times10^{-1}$ \\ 
0.80 -- 0.85 & $(69.0\pm0.9\pm4.9(1.4))\times10^{-2}$ & $(68.3\pm0.7\pm5.0(1.4))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(64.9\pm0.8\pm4.7(1.4))\times10^{-2}$ & $(64.2\pm0.9\pm4.7(1.3))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(58.9\pm0.7\pm4.2(1.2))\times10^{-2}$ & $(58.8\pm0.8\pm4.3(1.2))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(55.5\pm0.6\pm4.0(1.1))\times10^{-2}$ & $(55.2\pm0.6\pm4.0(1.2))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(49.2\pm0.5\pm3.5(1.0))\times10^{-2}$ & $(47.8\pm0.5\pm3.5(1.0))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(40.5\pm0.4\pm2.9(0.9))\times10^{-2}$ & $(41.0\pm0.3\pm3.0(0.9))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(35.8\pm0.2\pm2.6(0.8))\times10^{-2}$ & $(34.4\pm0.2\pm2.6(0.8))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(30.4\pm0.2\pm2.3(0.7))\times10^{-2}$ & $(29.3\pm0.2\pm2.2(0.7))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(25.8\pm0.2\pm1.9(0.6))\times10^{-2}$ & $(25.0\pm0.2\pm1.9(0.6))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(21.9\pm0.1\pm1.7(0.6))\times10^{-2}$ & $(21.3\pm0.2\pm1.7(0.5))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(18.6\pm0.1\pm1.5(0.5))\times10^{-2}$ & $(17.9\pm0.1\pm1.4(0.5))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(15.7\pm0.1\pm1.3(0.4))\times10^{-2}$ & $(15.2\pm0.1\pm1.2(0.4))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(13.2\pm0.1\pm1.1(0.4))\times10^{-2}$ & $(12.9\pm0.1\pm1.1(0.4))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(11.1\pm0.1\pm1.0(0.3))\times10^{-2}$ & $(11.2\pm0.1\pm1.0(0.3))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(84.6\pm0.6\pm6.1(2.0))\times10^{-3}$ & $(83.7\pm0.6\pm6.1(2.0))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(61.3\pm0.7\pm4.1(1.4))\times10^{-3}$ & $(60.7\pm0.6\pm4.2(1.4))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(45.3\pm0.5\pm2.9(1.1))\times10^{-3}$ & $(45.1\pm0.5\pm2.9(1.0))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(34.1\pm0.3\pm2.7(0.7))\times10^{-3}$ & $(33.5\pm0.3\pm2.7(0.7))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(26.5\pm0.3\pm2.6(0.6))\times10^{-3}$ & $(25.8\pm0.3\pm2.5(0.6))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(20.7\pm0.2\pm2.3(0.4))\times10^{-3}$ & $(19.9\pm0.2\pm2.2(0.5))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(15.9\pm0.2\pm1.8(0.3))\times10^{-3}$ & $(15.6\pm0.2\pm1.7(0.3))\times10^{-3}$ \\ 
3.40 -- 3.60 & $(12.3\pm0.1\pm1.3(0.3))\times10^{-3}$ & $(12.1\pm0.1\pm1.3(0.3))\times10^{-3}$ \\ 
3.60 -- 3.80 & $(9.8\pm0.1\pm0.9(0.2))\times10^{-3}$ & $(9.6\pm0.1\pm0.9(0.2))\times10^{-3}$ \\ 
3.80 -- 4.00 & $(77.4\pm0.8\pm6.5(1.6))\times10^{-4}$ & $(75.5\pm0.8\pm6.3(1.6))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(53.3\pm0.5\pm3.9(1.1))\times10^{-4}$ & $(52.6\pm0.5\pm3.9(1.1))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(32.2\pm0.3\pm2.0(0.7))\times10^{-4}$ & $(31.8\pm0.3\pm2.1(0.7))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(16.3\pm0.2\pm0.9(0.3))\times10^{-4}$ & $(16.0\pm0.2\pm1.0(0.3))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(55.0\pm0.7\pm3.8(1.1))\times10^{-5}$ & $(52.4\pm0.7\pm3.8(1.1))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(15.6\pm0.3\pm1.4(0.3))\times10^{-5}$ & $(14.4\pm0.3\pm1.4(0.3))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(3.5\pm0.1\pm0.4(0.1))\times10^{-5}$ & $(34.4\pm1.0\pm3.8(0.7))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(6.2\pm0.3\pm0.8(0.1))\times10^{-6}$ & $(6.4\pm0.3\pm0.8(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--10\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_5to10}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{5--10\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(64.6\pm0.3\pm4.3(3.1))\times10^{-2}$ & $(67.7\pm0.4\pm4.5(3.2))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(72.9\pm0.3\pm4.1(2.9))\times10^{-2}$ & $(74.3\pm0.3\pm4.6(2.9))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(79.5\pm0.3\pm2.8(1.5))\times10^{-2}$ & $(81.5\pm0.3\pm3.1(1.5))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(81.0\pm0.3\pm2.6(1.5))\times10^{-2}$ & $(82.6\pm0.3\pm2.9(1.4))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(80.9\pm0.3\pm2.8(1.8))\times10^{-2}$ & $(82.2\pm0.3\pm3.1(1.8))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(81.6\pm0.3\pm2.7(1.6))\times10^{-2}$ & $(83.2\pm0.4\pm3.0(1.6))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(81.0\pm0.3\pm4.1(2.6))\times10^{-2}$ & $(81.7\pm0.4\pm4.3(2.6))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(77.2\pm0.4\pm4.4(2.7))\times10^{-2}$ & $(76.1\pm0.5\pm4.5(2.6))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(72.9\pm0.7\pm5.2(1.5))\times10^{-2}$ & $(71.5\pm0.8\pm5.2(1.5))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(69.9\pm0.6\pm5.0(1.4))\times10^{-2}$ & $(67.1\pm0.6\pm4.8(1.4))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(65.1\pm0.6\pm4.7(1.4))\times10^{-2}$ & $(62.0\pm0.6\pm4.5(1.3))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(60.4\pm0.6\pm4.3(1.3))\times10^{-2}$ & $(60.1\pm0.7\pm4.3(1.2))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(54.7\pm0.6\pm3.9(1.1))\times10^{-2}$ & $(53.9\pm0.6\pm3.9(1.1))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(50.8\pm0.5\pm3.6(1.1))\times10^{-2}$ & $(51.1\pm0.6\pm3.7(1.1))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(47.0\pm0.4\pm3.4(1.0))\times10^{-2}$ & $(46.7\pm0.5\pm3.4(1.0))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(43.7\pm0.4\pm3.1(0.9))\times10^{-2}$ & $(43.4\pm0.4\pm3.2(0.9))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(38.2\pm0.3\pm2.7(0.8))\times10^{-2}$ & $(38.0\pm0.3\pm2.8(0.8))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(32.3\pm0.2\pm2.3(0.7))\times10^{-2}$ & $(30.7\pm0.2\pm2.2(0.7))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(27.4\pm0.1\pm2.0(0.6))\times10^{-2}$ & $(26.3\pm0.1\pm2.0(0.6))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(23.2\pm0.1\pm1.7(0.6))\times10^{-2}$ & $(22.7\pm0.1\pm1.7(0.5))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(19.6\pm0.1\pm1.5(0.5))\times10^{-2}$ & $(19.1\pm0.1\pm1.5(0.5))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(16.5\pm0.1\pm1.3(0.4))\times10^{-2}$ & $(16.2\pm0.1\pm1.3(0.4))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(14.1\pm0.1\pm1.1(0.4))\times10^{-2}$ & $(13.5\pm0.1\pm1.1(0.4))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(11.7\pm0.1\pm0.9(0.3))\times10^{-2}$ & $(11.2\pm0.1\pm0.9(0.3))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(9.8\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(9.5\pm0.1\pm0.8(0.3))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(83.6\pm0.9\pm7.3(2.5))\times10^{-3}$ & $(83.3\pm1.0\pm7.3(2.5))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(61.8\pm0.5\pm4.4(1.5))\times10^{-3}$ & $(61.7\pm0.5\pm4.5(1.5))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(44.6\pm0.5\pm3.0(1.0))\times10^{-3}$ & $(44.5\pm0.5\pm3.1(1.1))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(32.9\pm0.4\pm2.1(0.8))\times10^{-3}$ & $(33.1\pm0.4\pm2.1(0.8))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(24.9\pm0.2\pm2.0(0.5))\times10^{-3}$ & $(24.4\pm0.2\pm1.9(0.5))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(19.3\pm0.2\pm1.8(0.4))\times10^{-3}$ & $(19.0\pm0.2\pm1.8(0.4))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(15.0\pm0.2\pm1.6(0.3))\times10^{-3}$ & $(14.7\pm0.2\pm1.6(0.3))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(11.6\pm0.1\pm1.3(0.2))\times10^{-3}$ & $(11.4\pm0.1\pm1.2(0.2))\times10^{-3}$ \\ 
3.40 -- 3.60 & $(90.9\pm1.0\pm9.3(1.9))\times10^{-4}$ & $(89.0\pm0.9\pm9.0(1.9))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(71.5\pm0.8\pm6.5(1.5))\times10^{-4}$ & $(70.5\pm0.8\pm6.4(1.5))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(56.1\pm0.6\pm4.6(1.2))\times10^{-4}$ & $(55.2\pm0.6\pm4.5(1.1))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(38.5\pm0.4\pm2.7(0.8))\times10^{-4}$ & $(37.8\pm0.4\pm2.7(0.8))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(22.9\pm0.2\pm1.4(0.5))\times10^{-4}$ & $(22.3\pm0.2\pm1.4(0.5))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(11.7\pm0.1\pm0.7(0.2))\times10^{-4}$ & $(11.2\pm0.1\pm0.7(0.2))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(39.5\pm0.5\pm2.7(0.8))\times10^{-5}$ & $(37.0\pm0.5\pm2.7(0.8))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(11.2\pm0.2\pm1.0(0.2))\times10^{-5}$ & $(10.4\pm0.2\pm1.0(0.2))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(27.1\pm0.8\pm2.8(0.6))\times10^{-6}$ & $(24.8\pm0.8\pm2.8(0.5))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(4.7\pm0.2\pm0.5(0.1))\times10^{-6}$ & $(4.1\pm0.2\pm0.5(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 10--15\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_10to15}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{10--15\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(57.5\pm0.3\pm3.7(2.5))\times10^{-2}$ & $(59.5\pm0.3\pm4.0(2.8))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(64.8\pm0.3\pm3.4(2.2))\times10^{-2}$ & $(65.9\pm0.3\pm4.1(2.6))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(70.3\pm0.2\pm2.4(1.2))\times10^{-2}$ & $(72.7\pm0.3\pm2.8(1.3))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(71.7\pm0.2\pm2.3(1.2))\times10^{-2}$ & $(72.6\pm0.2\pm2.6(1.3))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(70.9\pm0.3\pm2.4(1.4))\times10^{-2}$ & $(72.2\pm0.3\pm2.6(1.6))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(71.1\pm0.3\pm2.3(1.4))\times10^{-2}$ & $(72.5\pm0.3\pm2.6(1.4))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(70.1\pm0.3\pm3.5(2.2))\times10^{-2}$ & $(70.8\pm0.3\pm3.7(2.3))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(66.3\pm0.4\pm3.8(2.3))\times10^{-2}$ & $(66.1\pm0.4\pm3.9(2.3))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(63.2\pm0.6\pm4.5(1.3))\times10^{-2}$ & $(61.8\pm0.6\pm4.5(1.3))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(59.1\pm0.5\pm4.2(1.2))\times10^{-2}$ & $(57.2\pm0.5\pm4.1(1.2))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(55.7\pm0.4\pm4.0(1.2))\times10^{-2}$ & $(52.7\pm0.5\pm3.8(1.1))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(50.1\pm0.4\pm3.6(1.1))\times10^{-2}$ & $(50.1\pm0.5\pm3.6(1.1))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(46.2\pm0.4\pm3.3(1.0))\times10^{-2}$ & $(46.6\pm0.5\pm3.4(1.0))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(43.2\pm0.4\pm3.1(0.9))\times10^{-2}$ & $(43.2\pm0.4\pm3.1(0.9))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(39.1\pm0.4\pm2.8(0.8))\times10^{-2}$ & $(39.4\pm0.4\pm2.9(0.8))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(35.6\pm0.3\pm2.5(0.8))\times10^{-2}$ & $(35.6\pm0.4\pm2.6(0.8))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(31.5\pm0.2\pm2.3(0.7))\times10^{-2}$ & $(30.9\pm0.2\pm2.2(0.7))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(26.1\pm0.2\pm1.9(0.6))\times10^{-2}$ & $(25.7\pm0.2\pm1.9(0.6))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(22.4\pm0.1\pm1.6(0.5))\times10^{-2}$ & $(21.7\pm0.1\pm1.6(0.5))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(18.9\pm0.1\pm1.4(0.5))\times10^{-2}$ & $(18.4\pm0.1\pm1.4(0.4))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(16.0\pm0.1\pm1.2(0.4))\times10^{-2}$ & $(15.4\pm0.1\pm1.2(0.4))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(13.5\pm0.1\pm1.0(0.4))\times10^{-2}$ & $(13.2\pm0.1\pm1.0(0.3))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(110.9\pm0.9\pm8.7(3.0))\times10^{-3}$ & $(109.6\pm1.0\pm8.7(3.0))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(93.9\pm0.9\pm7.6(2.6))\times10^{-3}$ & $(91.0\pm0.9\pm7.4(2.5))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(78.3\pm0.9\pm6.5(2.2))\times10^{-3}$ & $(77.6\pm0.9\pm6.5(2.2))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(64.6\pm0.8\pm5.6(2.0))\times10^{-3}$ & $(65.7\pm0.9\pm5.7(2.0))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(49.4\pm0.4\pm3.6(1.2))\times10^{-3}$ & $(48.9\pm0.4\pm3.6(1.2))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(35.4\pm0.4\pm2.4(0.8))\times10^{-3}$ & $(35.0\pm0.4\pm2.5(0.8))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(26.1\pm0.3\pm1.7(0.6))\times10^{-3}$ & $(26.0\pm0.3\pm1.7(0.6))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(19.5\pm0.2\pm1.5(0.4))\times10^{-3}$ & $(19.5\pm0.2\pm1.5(0.4))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(15.0\pm0.2\pm1.4(0.3))\times10^{-3}$ & $(15.1\pm0.2\pm1.4(0.3))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(11.7\pm0.1\pm1.2(0.2))\times10^{-3}$ & $(11.6\pm0.1\pm1.2(0.2))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(9.1\pm0.1\pm1.0(0.2))\times10^{-3}$ & $(9.0\pm0.1\pm1.0(0.2))\times10^{-3}$ \\ 
3.40 -- 3.60 & $(70.8\pm0.8\pm7.1(1.5))\times10^{-4}$ & $(68.9\pm0.8\pm6.9(1.5))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(56.2\pm0.7\pm5.1(1.2))\times10^{-4}$ & $(54.4\pm0.7\pm4.9(1.2))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(44.0\pm0.6\pm3.6(0.9))\times10^{-4}$ & $(42.6\pm0.6\pm3.5(0.9))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(29.9\pm0.3\pm2.1(0.6))\times10^{-4}$ & $(29.2\pm0.3\pm2.1(0.6))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(17.7\pm0.2\pm1.1(0.4))\times10^{-4}$ & $(17.3\pm0.2\pm1.1(0.4))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(9.1\pm0.1\pm0.5(0.2))\times10^{-4}$ & $(9.0\pm0.1\pm0.5(0.2))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(30.2\pm0.4\pm2.1(0.6))\times10^{-5}$ & $(29.6\pm0.4\pm2.1(0.6))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(8.6\pm0.2\pm0.8(0.2))\times10^{-5}$ & $(8.5\pm0.2\pm0.8(0.2))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(19.0\pm0.6\pm2.1(0.4))\times10^{-6}$ & $(19.4\pm0.6\pm2.0(0.4))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(3.5\pm0.2\pm0.5(0.1))\times10^{-6}$ & $(3.3\pm0.2\pm0.4(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 15--20\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_15to20}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{15--20\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(52.7\pm0.3\pm3.4(2.3))\times10^{-2}$ & $(54.5\pm0.3\pm3.7(2.6))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(57.8\pm0.3\pm3.0(2.0))\times10^{-2}$ & $(59.9\pm0.3\pm3.7(2.4))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(63.4\pm0.2\pm2.2(1.1))\times10^{-2}$ & $(65.4\pm0.2\pm2.5(1.2))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(64.4\pm0.2\pm2.0(1.1))\times10^{-2}$ & $(65.9\pm0.2\pm2.3(1.2))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(63.7\pm0.2\pm2.1(1.2))\times10^{-2}$ & $(64.4\pm0.2\pm2.4(1.4))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(63.5\pm0.3\pm2.1(1.2))\times10^{-2}$ & $(64.4\pm0.3\pm2.3(1.3))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(62.0\pm0.2\pm3.0(2.0))\times10^{-2}$ & $(62.2\pm0.3\pm3.3(2.0))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(58.5\pm0.3\pm3.3(2.1))\times10^{-2}$ & $(58.0\pm0.4\pm3.4(2.0))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(55.9\pm0.5\pm4.0(1.2))\times10^{-2}$ & $(53.4\pm0.5\pm3.8(1.1))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(51.4\pm0.4\pm3.7(1.1))\times10^{-2}$ & $(50.2\pm0.4\pm3.6(1.1))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(48.2\pm0.4\pm3.5(1.0))\times10^{-2}$ & $(46.8\pm0.4\pm3.4(1.0))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(43.6\pm0.4\pm3.1(0.9))\times10^{-2}$ & $(43.8\pm0.4\pm3.2(0.9))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(40.5\pm0.4\pm2.9(0.9))\times10^{-2}$ & $(39.9\pm0.4\pm2.9(0.9))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(37.2\pm0.3\pm2.7(0.8))\times10^{-2}$ & $(37.0\pm0.4\pm2.7(0.8))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(34.2\pm0.3\pm2.4(0.7))\times10^{-2}$ & $(33.7\pm0.3\pm2.4(0.7))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(30.9\pm0.3\pm2.2(0.7))\times10^{-2}$ & $(30.7\pm0.3\pm2.2(0.7))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(27.2\pm0.2\pm1.9(0.6))\times10^{-2}$ & $(26.5\pm0.2\pm1.9(0.6))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(22.6\pm0.2\pm1.6(0.5))\times10^{-2}$ & $(21.8\pm0.2\pm1.6(0.5))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(19.2\pm0.1\pm1.4(0.5))\times10^{-2}$ & $(18.4\pm0.1\pm1.4(0.4))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(15.9\pm0.1\pm1.2(0.4))\times10^{-2}$ & $(15.6\pm0.1\pm1.2(0.4))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(13.5\pm0.1\pm1.0(0.3))\times10^{-2}$ & $(129.9\pm1.0\pm9.9(3.3))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(110.5\pm0.9\pm8.5(2.9))\times10^{-3}$ & $(107.6\pm0.9\pm8.3(2.9))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(93.3\pm0.9\pm7.3(2.5))\times10^{-3}$ & $(90.7\pm0.9\pm7.2(2.5))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(77.8\pm0.8\pm6.3(2.2))\times10^{-3}$ & $(76.2\pm0.8\pm6.2(2.2))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(65.4\pm0.8\pm5.5(1.9))\times10^{-3}$ & $(63.6\pm0.8\pm5.4(1.9))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(54.0\pm0.7\pm4.7(1.7))\times10^{-3}$ & $(53.8\pm0.8\pm4.7(1.6))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(39.9\pm0.4\pm2.9(1.0))\times10^{-3}$ & $(40.0\pm0.4\pm2.9(1.0))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(28.8\pm0.4\pm2.0(0.7))\times10^{-3}$ & $(28.8\pm0.4\pm2.0(0.7))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(21.2\pm0.3\pm1.4(0.5))\times10^{-3}$ & $(21.3\pm0.3\pm1.4(0.5))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(15.5\pm0.2\pm1.2(0.3))\times10^{-3}$ & $(15.7\pm0.2\pm1.2(0.3))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(11.9\pm0.2\pm1.1(0.3))\times10^{-3}$ & $(12.0\pm0.2\pm1.1(0.3))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(9.3\pm0.1\pm1.0(0.2))\times10^{-3}$ & $(9.3\pm0.1\pm1.0(0.2))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(72.3\pm0.9\pm7.7(1.6))\times10^{-4}$ & $(73.0\pm0.9\pm7.6(1.5))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(55.7\pm0.7\pm5.6(1.2))\times10^{-4}$ & $(56.4\pm0.7\pm5.5(1.2))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(44.4\pm0.6\pm3.9(0.9))\times10^{-4}$ & $(44.7\pm0.6\pm3.9(1.0))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(34.8\pm0.5\pm2.7(0.7))\times10^{-4}$ & $(35.2\pm0.5\pm2.8(0.7))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(24.2\pm0.3\pm1.7(0.5))\times10^{-4}$ & $(24.2\pm0.3\pm1.7(0.5))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(14.5\pm0.2\pm0.9(0.3))\times10^{-4}$ & $(14.4\pm0.2\pm0.9(0.3))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(74.0\pm1.0\pm4.2(1.6))\times10^{-5}$ & $(73.1\pm1.0\pm4.3(1.6))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(24.4\pm0.4\pm1.7(0.5))\times10^{-5}$ & $(23.3\pm0.4\pm1.6(0.5))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(6.5\pm0.2\pm0.6(0.1))\times10^{-5}$ & $(6.5\pm0.2\pm0.6(0.1))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(15.5\pm0.6\pm1.7(0.3))\times10^{-6}$ & $(14.5\pm0.6\pm1.6(0.3))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(2.7\pm0.2\pm0.3(0.1))\times10^{-6}$ & $(2.4\pm0.2\pm0.3(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 20--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_20to30}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{20--30\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(45.6\pm0.2\pm2.9(2.0))\times10^{-2}$ & $(47.4\pm0.2\pm3.2(2.2))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(50.7\pm0.2\pm2.7(1.7))\times10^{-2}$ & $(52.0\pm0.2\pm3.2(2.0))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(55.1\pm0.1\pm1.9(1.0))\times10^{-2}$ & $(57.2\pm0.1\pm2.2(1.1))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(55.7\pm0.1\pm1.8(0.9))\times10^{-2}$ & $(56.7\pm0.1\pm2.0(1.0))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(55.1\pm0.1\pm1.8(1.0))\times10^{-2}$ & $(55.7\pm0.2\pm2.0(1.2))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(54.1\pm0.2\pm1.8(1.0))\times10^{-2}$ & $(55.7\pm0.2\pm2.0(1.1))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(53.1\pm0.2\pm2.6(1.7))\times10^{-2}$ & $(53.1\pm0.2\pm2.8(1.7))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(49.7\pm0.2\pm2.8(1.7))\times10^{-2}$ & $(49.2\pm0.2\pm2.9(1.7))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(46.3\pm0.3\pm3.3(1.0))\times10^{-2}$ & $(45.1\pm0.3\pm3.3(1.0))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(43.4\pm0.3\pm3.1(0.9))\times10^{-2}$ & $(41.8\pm0.3\pm3.0(0.9))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(40.0\pm0.2\pm2.9(0.9))\times10^{-2}$ & $(38.7\pm0.3\pm2.8(0.8))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(36.6\pm0.2\pm2.6(0.8))\times10^{-2}$ & $(35.8\pm0.3\pm2.6(0.8))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(33.2\pm0.2\pm2.4(0.7))\times10^{-2}$ & $(33.3\pm0.2\pm2.4(0.7))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(30.3\pm0.2\pm2.2(0.7))\times10^{-2}$ & $(30.2\pm0.2\pm2.2(0.7))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(27.7\pm0.2\pm2.0(0.6))\times10^{-2}$ & $(28.0\pm0.2\pm2.0(0.6))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(25.4\pm0.2\pm1.8(0.6))\times10^{-2}$ & $(25.0\pm0.2\pm1.8(0.5))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(22.0\pm0.1\pm1.6(0.5))\times10^{-2}$ & $(21.5\pm0.1\pm1.6(0.5))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(181.7\pm1.0\pm13.1(4.1))\times10^{-3}$ & $(175.9\pm1.0\pm12.8(3.9))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(151.6\pm0.8\pm11.1(3.6))\times10^{-3}$ & $(146.6\pm0.8\pm10.9(3.5))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(126.6\pm0.7\pm9.4(3.1))\times10^{-3}$ & $(122.7\pm0.7\pm9.2(3.0))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(105.8\pm0.6\pm7.9(2.7))\times10^{-3}$ & $(101.1\pm0.6\pm7.7(2.6))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(87.6\pm0.6\pm6.7(2.3))\times10^{-3}$ & $(84.7\pm0.6\pm6.6(2.2))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(72.0\pm0.6\pm5.7(2.0))\times10^{-3}$ & $(70.6\pm0.6\pm5.6(1.9))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(60.4\pm0.5\pm4.9(1.7))\times10^{-3}$ & $(58.5\pm0.5\pm4.8(1.7))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(50.8\pm0.5\pm4.2(1.5))\times10^{-3}$ & $(49.6\pm0.5\pm4.2(1.5))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(42.5\pm0.5\pm3.7(1.3))\times10^{-3}$ & $(41.7\pm0.5\pm3.6(1.2))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(31.1\pm0.2\pm2.2(0.8))\times10^{-3}$ & $(30.9\pm0.2\pm2.3(0.8))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(22.2\pm0.2\pm1.5(0.5))\times10^{-3}$ & $(22.2\pm0.2\pm1.6(0.5))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(16.4\pm0.2\pm1.0(0.4))\times10^{-3}$ & $(16.0\pm0.2\pm1.0(0.4))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(12.2\pm0.1\pm0.9(0.3))\times10^{-3}$ & $(11.9\pm0.1\pm0.9(0.3))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(93.1\pm0.9\pm8.4(2.0))\times10^{-4}$ & $(92.4\pm0.9\pm8.3(2.0))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(73.5\pm0.7\pm7.3(1.6))\times10^{-4}$ & $(71.5\pm0.7\pm7.1(1.5))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(56.6\pm0.6\pm5.7(1.2))\times10^{-4}$ & $(56.0\pm0.6\pm5.6(1.2))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(44.0\pm0.5\pm4.2(0.9))\times10^{-4}$ & $(43.1\pm0.5\pm4.1(0.9))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(34.6\pm0.4\pm3.0(0.7))\times10^{-4}$ & $(33.6\pm0.4\pm2.9(0.7))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(26.9\pm0.3\pm2.1(0.6))\times10^{-4}$ & $(26.1\pm0.3\pm2.0(0.6))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(18.3\pm0.2\pm1.2(0.4))\times10^{-4}$ & $(17.9\pm0.2\pm1.2(0.4))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(10.8\pm0.1\pm0.7(0.2))\times10^{-4}$ & $(10.6\pm0.1\pm0.6(0.2))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(54.1\pm0.6\pm3.1(1.1))\times10^{-5}$ & $(53.8\pm0.6\pm3.1(1.1))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(17.7\pm0.2\pm1.2(0.4))\times10^{-5}$ & $(17.4\pm0.2\pm1.2(0.4))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(5.1\pm0.1\pm0.4(0.1))\times10^{-5}$ & $(4.7\pm0.1\pm0.4(0.1))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(11.5\pm0.4\pm1.2(0.3))\times10^{-6}$ & $(9.8\pm0.3\pm1.1(0.2))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(2.1\pm0.1\pm0.2(0.0))\times10^{-6}$ & $(1.8\pm0.1\pm0.2(0.0))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--40\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_30to40}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{30--40\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(38.6\pm0.2\pm2.5(1.7))\times10^{-2}$ & $(40.0\pm0.2\pm2.7(1.9))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(42.6\pm0.2\pm2.2(1.5))\times10^{-2}$ & $(43.1\pm0.2\pm2.7(1.7))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(45.9\pm0.1\pm1.6(0.8))\times10^{-2}$ & $(47.3\pm0.1\pm1.8(0.9))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(46.3\pm0.1\pm1.5(0.8))\times10^{-2}$ & $(47.0\pm0.1\pm1.7(0.9))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(45.4\pm0.1\pm1.5(0.9))\times10^{-2}$ & $(46.2\pm0.1\pm1.7(1.0))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(44.4\pm0.2\pm1.5(0.9))\times10^{-2}$ & $(45.3\pm0.2\pm1.6(0.9))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(42.9\pm0.1\pm2.1(1.4))\times10^{-2}$ & $(43.2\pm0.2\pm2.3(1.4))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(39.9\pm0.2\pm2.3(1.4))\times10^{-2}$ & $(39.6\pm0.2\pm2.3(1.4))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(37.3\pm0.2\pm2.7(0.8))\times10^{-2}$ & $(36.2\pm0.3\pm2.6(0.8))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(34.4\pm0.2\pm2.5(0.7))\times10^{-2}$ & $(33.1\pm0.2\pm2.4(0.7))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(31.8\pm0.2\pm2.3(0.7))\times10^{-2}$ & $(30.0\pm0.2\pm2.2(0.6))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(28.8\pm0.2\pm2.1(0.6))\times10^{-2}$ & $(28.1\pm0.2\pm2.0(0.6))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(26.0\pm0.2\pm1.9(0.6))\times10^{-2}$ & $(26.2\pm0.2\pm1.9(0.6))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(23.6\pm0.2\pm1.7(0.5))\times10^{-2}$ & $(23.6\pm0.2\pm1.7(0.5))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(21.5\pm0.2\pm1.5(0.5))\times10^{-2}$ & $(21.4\pm0.2\pm1.6(0.5))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(19.4\pm0.1\pm1.4(0.4))\times10^{-2}$ & $(19.4\pm0.2\pm1.4(0.4))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(167.5\pm0.9\pm12.0(3.8))\times10^{-3}$ & $(165.1\pm1.0\pm12.0(3.7))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(137.5\pm0.8\pm9.9(3.2))\times10^{-3}$ & $(132.8\pm0.8\pm9.7(3.1))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(113.4\pm0.6\pm8.3(2.7))\times10^{-3}$ & $(107.5\pm0.6\pm8.0(2.6))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(93.5\pm0.6\pm6.9(2.3))\times10^{-3}$ & $(89.2\pm0.6\pm6.7(2.2))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(77.3\pm0.5\pm5.8(2.0))\times10^{-3}$ & $(73.9\pm0.5\pm5.6(1.9))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(62.3\pm0.5\pm4.8(1.6))\times10^{-3}$ & $(61.1\pm0.5\pm4.7(1.6))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(51.5\pm0.5\pm4.0(1.4))\times10^{-3}$ & $(51.3\pm0.5\pm4.1(1.4))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(42.9\pm0.4\pm3.5(1.2))\times10^{-3}$ & $(41.8\pm0.4\pm3.4(1.2))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(35.7\pm0.4\pm3.0(1.0))\times10^{-3}$ & $(35.2\pm0.4\pm3.0(1.1))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(29.5\pm0.4\pm2.5(0.9))\times10^{-3}$ & $(29.5\pm0.4\pm2.6(0.9))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(22.2\pm0.2\pm1.6(0.6))\times10^{-3}$ & $(22.1\pm0.2\pm1.6(0.6))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(15.7\pm0.2\pm1.1(0.4))\times10^{-3}$ & $(15.6\pm0.2\pm1.1(0.4))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(11.3\pm0.2\pm0.7(0.3))\times10^{-3}$ & $(11.3\pm0.2\pm0.7(0.3))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(84.2\pm1.0\pm6.5(1.8))\times10^{-4}$ & $(82.2\pm1.0\pm6.4(1.8))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(65.1\pm0.8\pm5.8(1.4))\times10^{-4}$ & $(63.8\pm0.8\pm5.7(1.4))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(50.5\pm0.6\pm5.0(1.1))\times10^{-4}$ & $(48.6\pm0.6\pm4.8(1.1))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(38.6\pm0.5\pm3.9(0.9))\times10^{-4}$ & $(37.6\pm0.5\pm3.8(0.8))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(30.1\pm0.4\pm2.8(0.7))\times10^{-4}$ & $(29.2\pm0.4\pm2.8(0.6))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(24.1\pm0.3\pm2.0(0.5))\times10^{-4}$ & $(23.1\pm0.3\pm2.0(0.5))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(18.7\pm0.2\pm1.4(0.4))\times10^{-4}$ & $(17.8\pm0.2\pm1.4(0.4))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(12.4\pm0.1\pm0.8(0.3))\times10^{-4}$ & $(12.2\pm0.1\pm0.8(0.3))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(72.7\pm0.9\pm4.4(1.6))\times10^{-5}$ & $(71.8\pm0.9\pm4.3(1.6))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(37.4\pm0.5\pm2.1(0.8))\times10^{-5}$ & $(36.0\pm0.5\pm2.1(0.8))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(12.0\pm0.2\pm0.8(0.3))\times10^{-5}$ & $(11.6\pm0.2\pm0.8(0.3))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(34.1\pm0.8\pm3.0(0.7))\times10^{-6}$ & $(31.5\pm0.8\pm2.9(0.7))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(7.3\pm0.3\pm0.8(0.2))\times10^{-6}$ & $(7.8\pm0.3\pm0.8(0.2))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(12.5\pm0.9\pm1.6(0.3))\times10^{-7}$ & $(13.3\pm0.9\pm1.5(0.4))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 40--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_40to50}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{40--50\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(32.4\pm0.2\pm2.1(1.4))\times10^{-2}$ & $(33.7\pm0.2\pm2.3(1.6))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(35.7\pm0.1\pm1.9(1.2))\times10^{-2}$ & $(36.4\pm0.2\pm2.3(1.4))\times10^{-2}$ \\ 
0.30 -- 0.35 & $(38.4\pm0.1\pm1.4(0.7))\times10^{-2}$ & $(39.3\pm0.1\pm1.6(0.7))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(38.5\pm0.1\pm1.3(0.7))\times10^{-2}$ & $(39.1\pm0.1\pm1.4(0.7))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(37.7\pm0.1\pm1.3(0.7))\times10^{-2}$ & $(38.3\pm0.1\pm1.4(0.8))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(36.4\pm0.1\pm1.2(0.7))\times10^{-2}$ & $(37.2\pm0.2\pm1.4(0.8))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(35.1\pm0.1\pm1.7(1.1))\times10^{-2}$ & $(35.2\pm0.1\pm1.9(1.1))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(32.4\pm0.1\pm1.9(1.1))\times10^{-2}$ & $(32.2\pm0.2\pm1.9(1.1))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(30.2\pm0.2\pm2.2(0.6))\times10^{-2}$ & $(29.2\pm0.2\pm2.1(0.6))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(27.6\pm0.2\pm2.0(0.6))\times10^{-2}$ & $(27.0\pm0.2\pm2.0(0.6))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(25.1\pm0.2\pm1.8(0.5))\times10^{-2}$ & $(24.3\pm0.2\pm1.8(0.5))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(22.6\pm0.2\pm1.6(0.5))\times10^{-2}$ & $(22.4\pm0.2\pm1.6(0.5))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(20.5\pm0.2\pm1.5(0.4))\times10^{-2}$ & $(20.1\pm0.2\pm1.5(0.4))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(18.4\pm0.1\pm1.3(0.4))\times10^{-2}$ & $(18.4\pm0.2\pm1.3(0.4))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(16.7\pm0.1\pm1.2(0.4))\times10^{-2}$ & $(16.7\pm0.1\pm1.2(0.4))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(15.0\pm0.1\pm1.1(0.3))\times10^{-2}$ & $(14.9\pm0.1\pm1.1(0.3))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(128.2\pm0.7\pm9.2(2.8))\times10^{-3}$ & $(126.1\pm0.8\pm9.2(2.8))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(103.4\pm0.6\pm7.5(2.4))\times10^{-3}$ & $(100.6\pm0.6\pm7.4(2.3))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(84.4\pm0.6\pm6.2(2.0))\times10^{-3}$ & $(81.5\pm0.5\pm6.1(2.0))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(68.7\pm0.5\pm5.1(1.7))\times10^{-3}$ & $(67.0\pm0.5\pm5.0(1.7))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(55.9\pm0.4\pm4.2(1.5))\times10^{-3}$ & $(54.8\pm0.4\pm4.2(1.4))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(45.8\pm0.4\pm3.5(1.2))\times10^{-3}$ & $(44.6\pm0.4\pm3.5(1.2))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(37.6\pm0.4\pm2.9(1.0))\times10^{-3}$ & $(36.1\pm0.4\pm2.9(1.0))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(31.2\pm0.4\pm2.5(0.9))\times10^{-3}$ & $(29.9\pm0.3\pm2.5(0.9))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(25.2\pm0.3\pm2.1(0.7))\times10^{-3}$ & $(25.5\pm0.4\pm2.1(0.7))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(21.0\pm0.3\pm1.8(0.6))\times10^{-3}$ & $(20.8\pm0.3\pm1.8(0.6))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(15.6\pm0.2\pm1.1(0.4))\times10^{-3}$ & $(15.4\pm0.2\pm1.1(0.4))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(11.0\pm0.2\pm0.8(0.3))\times10^{-3}$ & $(10.9\pm0.2\pm0.8(0.3))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(7.8\pm0.1\pm0.5(0.2))\times10^{-3}$ & $(7.8\pm0.1\pm0.5(0.2))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(58.7\pm0.8\pm4.4(1.3))\times10^{-4}$ & $(58.6\pm0.8\pm4.5(1.3))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(45.2\pm0.6\pm3.9(1.0))\times10^{-4}$ & $(44.9\pm0.6\pm3.8(1.1))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(35.2\pm0.5\pm3.4(0.8))\times10^{-4}$ & $(34.4\pm0.5\pm3.2(0.8))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(26.6\pm0.4\pm2.6(0.6))\times10^{-4}$ & $(26.6\pm0.4\pm2.5(0.6))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(20.5\pm0.3\pm1.9(0.5))\times10^{-4}$ & $(20.3\pm0.3\pm1.8(0.5))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(16.2\pm0.2\pm1.3(0.4))\times10^{-4}$ & $(16.1\pm0.2\pm1.3(0.4))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(12.6\pm0.2\pm1.0(0.3))\times10^{-4}$ & $(12.4\pm0.2\pm0.9(0.3))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(8.6\pm0.1\pm0.6(0.2))\times10^{-4}$ & $(8.4\pm0.1\pm0.6(0.2))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(50.8\pm0.8\pm3.0(1.1))\times10^{-5}$ & $(49.0\pm0.8\pm2.9(1.1))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(25.6\pm0.4\pm1.4(0.6))\times10^{-5}$ & $(24.4\pm0.4\pm1.4(0.5))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(8.3\pm0.2\pm0.6(0.2))\times10^{-5}$ & $(7.9\pm0.2\pm0.6(0.2))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(23.7\pm0.7\pm2.1(0.5))\times10^{-6}$ & $(21.2\pm0.6\pm1.9(0.5))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(5.1\pm0.2\pm0.5(0.1))\times10^{-6}$ & $(4.5\pm0.2\pm0.5(0.1))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(8.0\pm0.7\pm1.0(0.2))\times10^{-7}$ & $(7.6\pm0.7\pm1.0(0.2))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--70\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_50to70}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{50--70\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(25.2\pm0.1\pm1.8(1.1))\times10^{-2}$ & $(26.5\pm0.1\pm1.9(1.2))\times10^{-2}$ \\ 
0.25 -- 0.30 & $(277.4\pm0.9\pm16.5(9.6))\times10^{-3}$ & $(281.1\pm1.0\pm19.1(11.0))\times10^{-3}$ \\ 
0.30 -- 0.35 & $(295.7\pm0.7\pm13.2(5.4))\times10^{-3}$ & $(305.8\pm0.7\pm14.6(5.7))\times10^{-3}$ \\ 
0.35 -- 0.40 & $(293.6\pm0.7\pm12.3(5.1))\times10^{-3}$ & $(298.5\pm0.7\pm13.4(5.4))\times10^{-3}$ \\ 
0.40 -- 0.45 & $(285.2\pm0.6\pm12.3(5.4))\times10^{-3}$ & $(289.3\pm0.7\pm13.1(6.1))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(272.6\pm0.9\pm11.5(5.3))\times10^{-3}$ & $(27.7\pm0.1\pm1.2(0.6))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(259.9\pm0.8\pm14.4(8.2))\times10^{-3}$ & $(260.4\pm0.9\pm15.2(8.3))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(239.0\pm0.9\pm14.8(8.3))\times10^{-3}$ & $(234.9\pm1.0\pm14.9(7.9))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(21.6\pm0.1\pm1.6(0.5))\times10^{-2}$ & $(21.1\pm0.1\pm1.6(0.5))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(19.8\pm0.1\pm1.5(0.4))\times10^{-2}$ & $(19.2\pm0.1\pm1.5(0.4))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(17.9\pm0.1\pm1.3(0.4))\times10^{-2}$ & $(17.2\pm0.1\pm1.3(0.4))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(158.4\pm1.0\pm11.8(3.4))\times10^{-3}$ & $(15.6\pm0.1\pm1.2(0.3))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(142.0\pm0.9\pm10.6(3.1))\times10^{-3}$ & $(138.9\pm0.9\pm10.5(3.0))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(127.4\pm0.8\pm9.5(2.8))\times10^{-3}$ & $(126.0\pm0.9\pm9.5(2.7))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(111.8\pm0.8\pm8.3(2.4))\times10^{-3}$ & $(112.4\pm0.8\pm8.5(2.4))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(101.1\pm0.7\pm7.6(2.2))\times10^{-3}$ & $(100.5\pm0.8\pm7.6(2.2))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(84.6\pm0.4\pm6.3(1.9))\times10^{-3}$ & $(82.7\pm0.4\pm6.3(1.8))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(67.2\pm0.4\pm5.1(1.5))\times10^{-3}$ & $(65.5\pm0.4\pm5.0(1.5))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(54.1\pm0.3\pm4.1(1.3))\times10^{-3}$ & $(51.4\pm0.3\pm4.0(1.2))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(43.3\pm0.3\pm3.3(1.1))\times10^{-3}$ & $(41.3\pm0.3\pm3.2(1.0))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(34.8\pm0.3\pm2.7(0.9))\times10^{-3}$ & $(33.2\pm0.2\pm2.6(0.8))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(28.0\pm0.2\pm2.2(0.7))\times10^{-3}$ & $(27.5\pm0.2\pm2.2(0.7))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(23.0\pm0.2\pm1.9(0.6))\times10^{-3}$ & $(22.0\pm0.2\pm1.8(0.6))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(18.5\pm0.2\pm1.5(0.5))\times10^{-3}$ & $(18.0\pm0.2\pm1.5(0.5))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(15.2\pm0.2\pm1.3(0.4))\times10^{-3}$ & $(14.8\pm0.2\pm1.3(0.4))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(12.5\pm0.2\pm1.1(0.4))\times10^{-3}$ & $(12.3\pm0.2\pm1.1(0.4))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(92.6\pm0.9\pm6.9(2.3))\times10^{-4}$ & $(91.0\pm0.9\pm6.9(2.3))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(64.6\pm0.8\pm4.7(1.6))\times10^{-4}$ & $(63.4\pm0.9\pm4.7(1.6))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(46.2\pm0.6\pm3.1(1.1))\times10^{-4}$ & $(46.5\pm0.7\pm3.2(1.2))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(33.4\pm0.4\pm2.6(0.8))\times10^{-4}$ & $(33.2\pm0.4\pm2.6(0.8))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(25.4\pm0.3\pm2.2(0.6))\times10^{-4}$ & $(25.2\pm0.3\pm2.2(0.6))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(19.3\pm0.3\pm1.9(0.5))\times10^{-4}$ & $(19.3\pm0.3\pm1.8(0.5))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(14.8\pm0.2\pm1.4(0.4))\times10^{-4}$ & $(14.9\pm0.2\pm1.4(0.4))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(11.5\pm0.2\pm1.1(0.3))\times10^{-4}$ & $(11.3\pm0.2\pm1.0(0.3))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(9.1\pm0.1\pm0.8(0.2))\times10^{-4}$ & $(8.8\pm0.1\pm0.7(0.2))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(7.0\pm0.1\pm0.5(0.2))\times10^{-4}$ & $(6.9\pm0.1\pm0.5(0.2))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(47.0\pm0.6\pm3.2(1.1))\times10^{-5}$ & $(45.6\pm0.6\pm3.1(1.0))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(27.3\pm0.4\pm1.7(0.6))\times10^{-5}$ & $(26.3\pm0.4\pm1.7(0.6))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(13.5\pm0.2\pm0.8(0.3))\times10^{-5}$ & $(12.9\pm0.2\pm0.8(0.3))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(42.1\pm0.8\pm3.0(0.9))\times10^{-6}$ & $(40.8\pm0.8\pm3.0(0.9))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(11.4\pm0.3\pm1.0(0.3))\times10^{-6}$ & $(11.0\pm0.3\pm1.0(0.2))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(2.5\pm0.1\pm0.3(0.1))\times10^{-6}$ & $(2.3\pm0.1\pm0.2(0.0))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(3.6\pm0.3\pm0.5(0.1))\times10^{-7}$ & $(3.3\pm0.3\pm0.4(0.1))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{+}$ and $K^{+}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 70--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KaonPlus_KaonMinus_70to100}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{70--100\%} \\ & $K^{+}$& $K^{+}$\\ 
\hline
0.20 -- 0.25 & $(168.7\pm0.7\pm15.2(6.9))\times10^{-3}$ & $(174.5\pm0.8\pm16.1(7.7))\times10^{-3}$ \\ 
0.25 -- 0.30 & $(182.3\pm0.6\pm14.6(6.0))\times10^{-3}$ & $(186.1\pm0.6\pm16.0(6.9))\times10^{-3}$ \\ 
0.30 -- 0.35 & $(192.8\pm0.4\pm13.4(3.3))\times10^{-3}$ & $(197.8\pm0.5\pm14.1(3.5))\times10^{-3}$ \\ 
0.35 -- 0.40 & $(188.9\pm0.4\pm12.6(3.1))\times10^{-3}$ & $(191.6\pm0.4\pm13.1(3.3))\times10^{-3}$ \\ 
0.40 -- 0.45 & $(180.8\pm0.4\pm11.9(3.3))\times10^{-3}$ & $(183.1\pm0.4\pm12.3(3.7))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(169.5\pm0.6\pm10.9(3.2))\times10^{-3}$ & $(171.7\pm0.6\pm11.3(3.3))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(158.9\pm0.5\pm11.5(4.8))\times10^{-3}$ & $(158.2\pm0.5\pm11.8(4.9))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(143.1\pm0.5\pm11.0(4.7))\times10^{-3}$ & $(140.7\pm0.6\pm11.0(4.6))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(126.7\pm0.8\pm10.9(2.6))\times10^{-3}$ & $(122.2\pm0.8\pm10.6(2.5))\times10^{-3}$ \\ 
0.65 -- 0.70 & $(113.3\pm0.7\pm9.7(2.4))\times10^{-3}$ & $(108.7\pm0.7\pm9.4(2.3))\times10^{-3}$ \\ 
0.70 -- 0.75 & $(99.5\pm0.6\pm8.4(2.1))\times10^{-3}$ & $(95.2\pm0.6\pm8.1(2.0))\times10^{-3}$ \\ 
0.75 -- 0.80 & $(85.9\pm0.6\pm7.2(1.8))\times10^{-3}$ & $(84.3\pm0.6\pm7.1(1.8))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(75.5\pm0.5\pm6.3(1.6))\times10^{-3}$ & $(73.7\pm0.5\pm6.2(1.6))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(65.2\pm0.5\pm5.4(1.4))\times10^{-3}$ & $(64.6\pm0.5\pm5.4(1.4))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(56.9\pm0.4\pm4.7(1.2))\times10^{-3}$ & $(56.4\pm0.4\pm4.7(1.2))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(49.9\pm0.4\pm4.1(1.1))\times10^{-3}$ & $(49.1\pm0.4\pm4.1(1.1))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(40.0\pm0.2\pm3.3(0.9))\times10^{-3}$ & $(39.2\pm0.2\pm3.2(0.9))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(30.4\pm0.2\pm2.5(0.7))\times10^{-3}$ & $(29.2\pm0.2\pm2.4(0.7))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(23.4\pm0.2\pm1.9(0.6))\times10^{-3}$ & $(22.1\pm0.2\pm1.8(0.5))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(18.1\pm0.1\pm1.5(0.4))\times10^{-3}$ & $(17.2\pm0.1\pm1.4(0.4))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(13.9\pm0.1\pm1.2(0.3))\times10^{-3}$ & $(13.3\pm0.1\pm1.1(0.3))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(10.8\pm0.1\pm0.9(0.3))\times10^{-3}$ & $(10.7\pm0.1\pm0.9(0.3))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(86.0\pm0.9\pm7.4(2.4))\times10^{-4}$ & $(83.4\pm1.0\pm7.2(2.3))\times10^{-4}$ \\ 
1.70 -- 1.80 & $(69.5\pm0.9\pm6.2(2.0))\times10^{-4}$ & $(67.2\pm0.9\pm6.0(1.9))\times10^{-4}$ \\ 
1.80 -- 1.90 & $(54.4\pm0.8\pm4.9(1.6))\times10^{-4}$ & $(53.1\pm0.8\pm4.9(1.6))\times10^{-4}$ \\ 
1.90 -- 2.00 & $(45.2\pm0.8\pm4.2(1.3))\times10^{-4}$ & $(45.6\pm0.8\pm4.3(1.4))\times10^{-4}$ \\ 
2.00 -- 2.20 & $(33.4\pm0.5\pm2.7(0.8))\times10^{-4}$ & $(31.6\pm0.4\pm2.6(0.8))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(21.8\pm0.4\pm1.7(0.6))\times10^{-4}$ & $(21.8\pm0.4\pm1.7(0.5))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(15.1\pm0.4\pm1.1(0.4))\times10^{-4}$ & $(15.5\pm0.3\pm1.2(0.4))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(11.0\pm0.2\pm0.9(0.3))\times10^{-4}$ & $(10.8\pm0.2\pm0.9(0.3))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(8.1\pm0.1\pm0.7(0.2))\times10^{-4}$ & $(8.1\pm0.1\pm0.7(0.2))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(6.1\pm0.1\pm0.6(0.2))\times10^{-4}$ & $(6.0\pm0.1\pm0.6(0.2))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(45.4\pm0.8\pm4.3(1.4))\times10^{-5}$ & $(45.2\pm0.8\pm4.3(1.3))\times10^{-5}$ \\ 
3.40 -- 3.60 & $(34.6\pm0.7\pm3.1(1.0))\times10^{-5}$ & $(34.3\pm0.7\pm3.2(0.9))\times10^{-5}$ \\ 
3.60 -- 3.80 & $(27.2\pm0.5\pm2.3(0.7))\times10^{-5}$ & $(26.2\pm0.5\pm2.3(0.7))\times10^{-5}$ \\ 
3.80 -- 4.00 & $(20.2\pm0.4\pm1.6(0.5))\times10^{-5}$ & $(19.7\pm0.4\pm1.6(0.5))\times10^{-5}$ \\ 
4.00 -- 4.50 & $(13.4\pm0.2\pm1.0(0.3))\times10^{-5}$ & $(12.8\pm0.2\pm0.9(0.3))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(7.6\pm0.2\pm0.5(0.2))\times10^{-5}$ & $(7.4\pm0.2\pm0.5(0.2))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(36.4\pm0.8\pm2.4(0.8))\times10^{-6}$ & $(34.1\pm0.8\pm2.3(0.8))\times10^{-6}$ \\ 
6.00 -- 8.00 & $(10.8\pm0.3\pm0.8(0.2))\times10^{-6}$ & $(10.1\pm0.3\pm0.8(0.2))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(2.6\pm0.1\pm0.2(0.1))\times10^{-6}$ & $(2.6\pm0.1\pm0.3(0.1))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(5.5\pm0.4\pm0.6(0.1))\times10^{-7}$ & $(5.4\pm0.4\pm0.7(0.1))\times10^{-7}$ \\ 
15.00 -- 20.00 & $(0.9\pm0.1\pm0.1(0.0))\times10^{-7}$ & $(0.9\pm0.1\pm0.1(0.0))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\clearpage
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_0to100}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{0--100\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(121.8\pm0.5\pm11.9(11.2))\times10^{-3}$ & $(131.4\pm0.6\pm15.4(14.8))\times10^{-3}$ \\ 
0.35 -- 0.40 & $(132.9\pm0.4\pm11.3(10.6))\times10^{-3}$ & $(139.2\pm0.5\pm14.0(13.4))\times10^{-3}$ \\ 
0.40 -- 0.45 & $(140.1\pm0.4\pm11.2(10.5))\times10^{-3}$ & $(142.9\pm0.4\pm13.0(12.4))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(142.1\pm0.2\pm6.8(3.9))\times10^{-3}$ & $(148.0\pm0.3\pm9.1(5.6))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(143.0\pm0.2\pm6.7(3.8))\times10^{-3}$ & $(147.7\pm0.3\pm8.7(5.1))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(141.3\pm0.2\pm6.3(3.8))\times10^{-3}$ & $(143.4\pm0.3\pm7.8(4.9))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(139.4\pm0.3\pm6.9(3.1))\times10^{-3}$ & $(140.5\pm0.4\pm9.0(3.0))\times10^{-3}$ \\ 
0.65 -- 0.70 & $(132.8\pm0.3\pm6.4(3.0))\times10^{-3}$ & $(134.0\pm0.3\pm8.3(3.0))\times10^{-3}$ \\ 
0.70 -- 0.75 & $(125.8\pm0.3\pm5.8(2.8))\times10^{-3}$ & $(127.4\pm0.3\pm7.6(2.9))\times10^{-3}$ \\ 
0.75 -- 0.80 & $(119.4\pm0.3\pm5.4(2.7))\times10^{-3}$ & $(120.0\pm0.3\pm7.0(2.7))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(115.1\pm0.4\pm6.0(3.3))\times10^{-3}$ & $(113.1\pm0.4\pm7.2(3.2))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(110.4\pm0.3\pm6.5(2.3))\times10^{-3}$ & $(106.7\pm0.3\pm7.3(2.2))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(103.3\pm0.3\pm6.1(2.2))\times10^{-3}$ & $(99.3\pm0.3\pm6.7(2.1))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(94.7\pm0.4\pm5.5(2.0))\times10^{-3}$ & $(92.3\pm0.4\pm6.2(1.9))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(83.3\pm0.3\pm4.9(1.8))\times10^{-3}$ & $(80.9\pm0.3\pm5.5(1.7))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(71.0\pm0.3\pm4.1(1.6))\times10^{-3}$ & $(68.8\pm0.3\pm4.7(1.5))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(60.6\pm0.3\pm3.5(1.3))\times10^{-3}$ & $(58.9\pm0.3\pm4.0(1.3))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(50.7\pm0.2\pm3.0(1.1))\times10^{-3}$ & $(50.0\pm0.3\pm3.4(1.1))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(42.7\pm0.2\pm2.5(1.0))\times10^{-3}$ & $(41.8\pm0.3\pm2.8(0.9))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(36.0\pm0.2\pm2.1(0.8))\times10^{-3}$ & $(35.4\pm0.2\pm2.4(0.8))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(30.1\pm0.2\pm1.8(0.7))\times10^{-3}$ & $(29.5\pm0.2\pm2.0(0.7))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(25.4\pm0.2\pm1.5(0.6))\times10^{-3}$ & $(25.0\pm0.2\pm1.7(0.6))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(21.0\pm0.2\pm1.3(0.5))\times10^{-3}$ & $(20.9\pm0.2\pm1.4(0.5))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(17.7\pm0.2\pm1.1(0.4))\times10^{-3}$ & $(17.5\pm0.2\pm1.2(0.4))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(13.8\pm0.1\pm0.8(0.4))\times10^{-3}$ & $(13.5\pm0.1\pm0.9(0.4))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(99.0\pm0.7\pm5.7(3.3))\times10^{-4}$ & $(97.4\pm0.8\pm6.6(3.2))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(72.1\pm0.5\pm4.4(2.8))\times10^{-4}$ & $(70.4\pm0.5\pm5.0(2.8))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(50.1\pm0.6\pm4.8(4.4))\times10^{-4}$ & $(48.9\pm0.6\pm5.1(4.3))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(34.5\pm0.2\pm5.6(5.5))\times10^{-4}$ & $(33.9\pm0.2\pm5.7(5.4))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(24.7\pm0.2\pm4.7(4.6))\times10^{-4}$ & $(24.2\pm0.2\pm4.7(4.6))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(18.1\pm0.1\pm3.6(3.6))\times10^{-4}$ & $(17.7\pm0.1\pm3.6(3.5))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(133.4\pm1.0\pm26.0(25.5))\times10^{-5}$ & $(129.8\pm1.0\pm25.9(25.0))\times10^{-5}$ \\ 
3.60 -- 3.80 & $(100.2\pm0.8\pm17.9(17.5))\times10^{-5}$ & $(99.4\pm0.8\pm18.3(17.5))\times10^{-5}$ \\ 
3.80 -- 4.00 & $(77.5\pm0.6\pm12.6(12.3))\times10^{-5}$ & $(74.7\pm0.7\pm12.6(12.0))\times10^{-5}$ \\ 
4.00 -- 4.50 & $(49.0\pm0.4\pm7.1(6.9))\times10^{-5}$ & $(47.9\pm0.4\pm7.2(6.8))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(26.8\pm0.2\pm3.4(3.3))\times10^{-5}$ & $(26.1\pm0.2\pm3.5(3.2))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(12.1\pm0.1\pm1.3(1.3))\times10^{-5}$ & $(11.8\pm0.1\pm1.4(1.2))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(32.9\pm0.4\pm3.0(2.7))\times10^{-6}$ & $(32.6\pm0.4\pm3.1(2.6))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(7.7\pm0.2\pm0.6(0.6))\times10^{-6}$ & $(7.5\pm0.2\pm0.7(0.6))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(14.5\pm0.5\pm1.5(1.4))\times10^{-7}$ & $(13.9\pm0.5\pm1.5(1.3))\times10^{-7}$ \\ 
15.00 -- 20.00 & $(2.2\pm0.1\pm0.3(0.3))\times10^{-7}$ & $(2.1\pm0.1\pm0.3(0.2))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--1\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_0to1}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{0--1\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(27.1\pm0.5\pm3.1(2.6))\times10^{-2}$ & $(29.3\pm0.6\pm3.5(2.6))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(31.2\pm0.5\pm3.3(2.7))\times10^{-2}$ & $(32.8\pm0.5\pm3.4(2.6))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(33.7\pm0.4\pm3.4(2.9))\times10^{-2}$ & $(34.2\pm0.5\pm3.1(2.4))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(35.0\pm0.3\pm1.7(0.9))\times10^{-2}$ & $(35.1\pm0.4\pm2.3(1.2))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(36.3\pm0.3\pm1.8(1.0))\times10^{-2}$ & $(37.8\pm0.7\pm2.3(1.2))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(37.1\pm0.4\pm1.8(1.0))\times10^{-2}$ & $(37.3\pm0.3\pm2.1(1.2))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(37.5\pm0.5\pm1.9(0.9))\times10^{-2}$ & $(38.3\pm0.9\pm2.6(0.9))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(37.6\pm0.5\pm1.9(0.9))\times10^{-2}$ & $(37.7\pm0.9\pm2.4(0.9))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(37.5\pm0.4\pm1.8(0.9))\times10^{-2}$ & $(37.6\pm0.6\pm2.3(0.9))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(36.7\pm0.6\pm1.8(0.8))\times10^{-2}$ & $(36.4\pm0.5\pm2.2(0.8))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(37.0\pm0.4\pm2.0(0.8))\times10^{-2}$ & $(35.6\pm0.4\pm2.3(0.8))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(35.8\pm0.4\pm2.2(0.8))\times10^{-2}$ & $(34.8\pm0.4\pm2.5(0.8))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(35.2\pm0.5\pm2.1(0.8))\times10^{-2}$ & $(34.7\pm0.8\pm2.4(0.8))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(33.8\pm0.5\pm2.0(0.8))\times10^{-2}$ & $(32.2\pm0.5\pm2.2(0.7))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(30.7\pm0.4\pm1.9(0.7))\times10^{-2}$ & $(30.2\pm0.5\pm2.1(0.7))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(28.5\pm0.4\pm1.7(0.6))\times10^{-2}$ & $(27.8\pm0.4\pm1.9(0.6))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(25.8\pm0.4\pm1.6(0.6))\times10^{-2}$ & $(25.4\pm0.5\pm1.8(0.6))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(22.4\pm0.4\pm1.4(0.5))\times10^{-2}$ & $(22.5\pm0.5\pm1.6(0.5))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(19.5\pm0.3\pm1.2(0.4))\times10^{-2}$ & $(19.7\pm0.4\pm1.4(0.4))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(17.7\pm0.3\pm1.1(0.4))\times10^{-2}$ & $(17.0\pm0.3\pm1.2(0.4))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(15.6\pm0.4\pm1.0(0.4))\times10^{-2}$ & $(15.4\pm0.3\pm1.1(0.4))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(14.1\pm0.2\pm0.9(0.3))\times10^{-2}$ & $(13.0\pm0.4\pm0.9(0.3))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(11.6\pm0.3\pm0.7(0.3))\times10^{-2}$ & $(11.0\pm0.3\pm0.8(0.3))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(10.0\pm0.3\pm0.6(0.2))\times10^{-2}$ & $(9.7\pm0.3\pm0.7(0.2))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(8.2\pm0.1\pm0.5(0.2))\times10^{-2}$ & $(8.0\pm0.1\pm0.6(0.2))\times10^{-2}$ \\ 
2.20 -- 2.40 & $(6.3\pm0.1\pm0.4(0.1))\times10^{-2}$ & $(6.1\pm0.1\pm0.4(0.1))\times10^{-2}$ \\ 
2.40 -- 2.60 & $(47.3\pm0.9\pm3.1(1.2))\times10^{-3}$ & $(46.4\pm0.9\pm3.4(1.2))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(3.4\pm0.1\pm0.3(0.1))\times10^{-2}$ & $(3.3\pm0.1\pm0.3(0.1))\times10^{-2}$ \\ 
2.80 -- 3.00 & $(24.3\pm0.5\pm3.9(0.6))\times10^{-3}$ & $(24.3\pm0.5\pm4.0(0.7))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(18.0\pm0.4\pm3.3(0.5))\times10^{-3}$ & $(18.1\pm0.4\pm3.3(0.5))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(13.6\pm0.3\pm2.5(0.4))\times10^{-3}$ & $(13.8\pm0.3\pm2.6(0.4))\times10^{-3}$ \\ 
3.40 -- 3.60 & $(10.3\pm0.2\pm1.8(0.3))\times10^{-3}$ & $(10.2\pm0.2\pm1.8(0.3))\times10^{-3}$ \\ 
3.60 -- 3.80 & $(7.9\pm0.2\pm1.3(0.2))\times10^{-3}$ & $(7.9\pm0.2\pm1.3(0.3))\times10^{-3}$ \\ 
3.80 -- 4.00 & $(6.2\pm0.2\pm0.9(0.2))\times10^{-3}$ & $(6.1\pm0.2\pm0.9(0.2))\times10^{-3}$ \\ 
4.00 -- 4.50 & $(39.6\pm0.9\pm5.3(1.2))\times10^{-4}$ & $(39.7\pm0.9\pm5.3(1.3))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(22.4\pm0.6\pm2.6(0.7))\times10^{-4}$ & $(22.7\pm0.6\pm2.7(0.8))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(10.2\pm0.3\pm1.0(0.3))\times10^{-4}$ & $(10.5\pm0.3\pm1.1(0.3))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(2.8\pm0.1\pm0.2(0.1))\times10^{-4}$ & $(2.9\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
8.00 -- 10.00 & $(6.6\pm0.5\pm0.5(0.2))\times10^{-5}$ & $(6.6\pm0.5\pm0.5(0.2))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(1.2\pm0.1\pm0.1(0.0))\times10^{-5}$ & $(1.0\pm0.1\pm0.1(0.0))\times10^{-5}$ \\ 
15.00 -- 20.00 & $(1.8\pm0.4\pm0.2(0.1))\times10^{-6}$ & $(1.3\pm0.4\pm0.2(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 1--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_1to5}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{1--5\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(24.4\pm0.3\pm2.6(2.2))\times10^{-2}$ & $(26.2\pm0.3\pm3.2(2.5))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(27.2\pm0.2\pm2.6(2.1))\times10^{-2}$ & $(28.5\pm0.3\pm3.0(2.5))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(29.7\pm0.2\pm2.7(2.3))\times10^{-2}$ & $(29.7\pm0.2\pm2.9(2.3))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(30.2\pm0.1\pm1.4(0.7))\times10^{-2}$ & $(30.9\pm0.2\pm1.9(1.0))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(30.9\pm0.1\pm1.4(0.7))\times10^{-2}$ & $(32.0\pm0.2\pm1.9(0.9))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(31.7\pm0.2\pm1.4(0.7))\times10^{-2}$ & $(32.2\pm0.2\pm1.8(1.0))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(32.0\pm0.2\pm1.5(0.7))\times10^{-2}$ & $(32.2\pm0.3\pm2.1(0.7))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(31.3\pm0.2\pm1.5(0.6))\times10^{-2}$ & $(31.8\pm0.3\pm1.9(0.7))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(30.4\pm0.2\pm1.4(0.6))\times10^{-2}$ & $(31.2\pm0.2\pm1.8(0.7))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(30.1\pm0.2\pm1.3(0.6))\times10^{-2}$ & $(30.2\pm0.2\pm1.7(0.6))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(30.0\pm0.2\pm1.5(0.6))\times10^{-2}$ & $(29.7\pm0.3\pm1.9(0.6))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(29.9\pm0.2\pm1.8(0.6))\times10^{-2}$ & $(28.9\pm0.2\pm2.0(0.6))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(28.5\pm0.2\pm1.7(0.6))\times10^{-2}$ & $(27.5\pm0.3\pm1.9(0.6))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(26.8\pm0.2\pm1.5(0.6))\times10^{-2}$ & $(26.5\pm0.3\pm1.8(0.5))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(24.7\pm0.2\pm1.4(0.5))\times10^{-2}$ & $(24.2\pm0.2\pm1.6(0.5))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(22.1\pm0.2\pm1.3(0.5))\times10^{-2}$ & $(21.2\pm0.2\pm1.4(0.4))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(19.7\pm0.2\pm1.1(0.4))\times10^{-2}$ & $(19.1\pm0.2\pm1.3(0.4))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(17.4\pm0.2\pm1.0(0.4))\times10^{-2}$ & $(17.0\pm0.2\pm1.1(0.3))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(14.9\pm0.2\pm0.9(0.3))\times10^{-2}$ & $(14.7\pm0.2\pm1.0(0.3))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(13.3\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(13.0\pm0.2\pm0.9(0.3))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(11.2\pm0.1\pm0.7(0.2))\times10^{-2}$ & $(11.0\pm0.2\pm0.8(0.2))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(9.9\pm0.1\pm0.6(0.2))\times10^{-2}$ & $(9.7\pm0.1\pm0.7(0.2))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(8.5\pm0.1\pm0.5(0.2))\times10^{-2}$ & $(8.2\pm0.1\pm0.6(0.2))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(7.1\pm0.1\pm0.4(0.1))\times10^{-2}$ & $(7.1\pm0.1\pm0.5(0.1))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(57.6\pm0.6\pm3.3(1.2))\times10^{-3}$ & $(56.2\pm0.7\pm3.7(1.2))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(42.7\pm0.5\pm2.5(0.9))\times10^{-3}$ & $(42.1\pm0.5\pm2.8(0.9))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(32.0\pm0.4\pm2.0(0.7))\times10^{-3}$ & $(30.9\pm0.4\pm2.2(0.7))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(22.6\pm0.4\pm2.2(0.5))\times10^{-3}$ & $(22.5\pm0.5\pm2.2(0.5))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(16.1\pm0.2\pm2.6(0.4))\times10^{-3}$ & $(16.2\pm0.2\pm2.6(0.4))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(11.8\pm0.2\pm2.1(0.3))\times10^{-3}$ & $(11.8\pm0.2\pm2.2(0.3))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(8.9\pm0.1\pm1.7(0.2))\times10^{-3}$ & $(8.9\pm0.1\pm1.7(0.3))\times10^{-3}$ \\ 
3.40 -- 3.60 & $(66.7\pm1.0\pm11.9(2.0))\times10^{-4}$ & $(65.5\pm1.0\pm12.0(2.0))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(51.0\pm0.8\pm8.3(1.5))\times10^{-4}$ & $(50.2\pm0.8\pm8.4(1.5))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(39.6\pm0.6\pm5.9(1.1))\times10^{-4}$ & $(37.6\pm0.6\pm5.8(1.1))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(25.0\pm0.4\pm3.3(0.7))\times10^{-4}$ & $(24.6\pm0.4\pm3.4(0.7))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(13.7\pm0.2\pm1.6(0.4))\times10^{-4}$ & $(13.6\pm0.2\pm1.7(0.3))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(6.1\pm0.1\pm0.6(0.2))\times10^{-4}$ & $(6.2\pm0.1\pm0.7(0.2))\times10^{-4}$ \\ 
6.00 -- 8.00 & $(16.8\pm0.4\pm1.4(0.4))\times10^{-5}$ & $(17.0\pm0.4\pm1.5(0.4))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(3.9\pm0.2\pm0.3(0.1))\times10^{-5}$ & $(3.8\pm0.2\pm0.3(0.1))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(7.8\pm0.6\pm0.7(0.2))\times10^{-6}$ & $(6.9\pm0.6\pm0.7(0.2))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(1.3\pm0.2\pm0.1(0.0))\times10^{-6}$ & $(1.0\pm0.2\pm0.1(0.0))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--10\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_5to10}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{5--10\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(21.9\pm0.2\pm2.2(1.8))\times10^{-2}$ & $(23.5\pm0.2\pm2.9(2.2))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(24.3\pm0.2\pm2.2(1.7))\times10^{-2}$ & $(25.1\pm0.2\pm2.7(2.2))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(25.8\pm0.2\pm2.2(1.8))\times10^{-2}$ & $(26.3\pm0.2\pm2.5(2.0))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(26.5\pm0.1\pm1.2(0.6))\times10^{-2}$ & $(27.2\pm0.1\pm1.7(0.9))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(27.1\pm0.1\pm1.2(0.7))\times10^{-2}$ & $(27.9\pm0.1\pm1.6(0.8))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(27.5\pm0.1\pm1.2(0.6))\times10^{-2}$ & $(27.9\pm0.1\pm1.5(0.9))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(27.8\pm0.2\pm1.3(0.6))\times10^{-2}$ & $(27.8\pm0.2\pm1.8(0.6))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(27.3\pm0.2\pm1.3(0.6))\times10^{-2}$ & $(27.0\pm0.2\pm1.6(0.6))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(26.2\pm0.2\pm1.2(0.6))\times10^{-2}$ & $(26.6\pm0.2\pm1.6(0.6))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(25.5\pm0.1\pm1.1(0.5))\times10^{-2}$ & $(25.4\pm0.2\pm1.5(0.5))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(25.2\pm0.1\pm1.3(0.5))\times10^{-2}$ & $(25.1\pm0.2\pm1.6(0.5))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(24.7\pm0.2\pm1.4(0.5))\times10^{-2}$ & $(24.0\pm0.2\pm1.6(0.5))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(23.6\pm0.2\pm1.4(0.5))\times10^{-2}$ & $(22.8\pm0.2\pm1.5(0.5))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(22.2\pm0.2\pm1.3(0.5))\times10^{-2}$ & $(21.5\pm0.2\pm1.4(0.4))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(20.0\pm0.1\pm1.2(0.4))\times10^{-2}$ & $(19.6\pm0.1\pm1.3(0.4))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(17.9\pm0.1\pm1.0(0.4))\times10^{-2}$ & $(17.5\pm0.1\pm1.2(0.4))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(15.8\pm0.1\pm0.9(0.3))\times10^{-2}$ & $(15.3\pm0.1\pm1.0(0.3))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(13.6\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(13.5\pm0.1\pm0.9(0.3))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(11.9\pm0.1\pm0.7(0.2))\times10^{-2}$ & $(11.5\pm0.1\pm0.8(0.2))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(10.2\pm0.1\pm0.6(0.2))\times10^{-2}$ & $(9.9\pm0.1\pm0.7(0.2))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(85.8\pm1.0\pm5.1(1.8))\times10^{-3}$ & $(8.5\pm0.1\pm0.6(0.2))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(74.1\pm1.0\pm4.4(1.6))\times10^{-3}$ & $(7.2\pm0.1\pm0.5(0.2))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(61.3\pm0.9\pm3.6(1.3))\times10^{-3}$ & $(6.2\pm0.1\pm0.4(0.1))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(52.9\pm0.9\pm3.1(1.1))\times10^{-3}$ & $(53.2\pm1.0\pm3.7(1.2))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(42.4\pm0.5\pm2.4(0.9))\times10^{-3}$ & $(40.8\pm0.5\pm2.7(0.9))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(30.9\pm0.4\pm1.8(0.7))\times10^{-3}$ & $(30.8\pm0.4\pm2.1(0.7))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(22.6\pm0.3\pm1.4(0.5))\times10^{-3}$ & $(22.3\pm0.3\pm1.6(0.5))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(16.2\pm0.3\pm1.6(0.3))\times10^{-3}$ & $(15.8\pm0.4\pm1.6(0.3))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(11.4\pm0.2\pm1.8(0.3))\times10^{-3}$ & $(11.2\pm0.2\pm1.8(0.3))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(8.2\pm0.1\pm1.5(0.2))\times10^{-3}$ & $(8.2\pm0.1\pm1.5(0.2))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(61.0\pm0.9\pm11.9(1.5))\times10^{-4}$ & $(59.7\pm0.9\pm11.7(1.5))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(45.5\pm0.7\pm8.5(1.1))\times10^{-4}$ & $(44.3\pm0.7\pm8.4(1.1))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(34.0\pm0.6\pm5.8(0.9))\times10^{-4}$ & $(34.0\pm0.6\pm5.9(0.9))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(26.5\pm0.5\pm4.1(0.7))\times10^{-4}$ & $(25.7\pm0.5\pm4.1(0.7))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(17.0\pm0.3\pm2.3(0.4))\times10^{-4}$ & $(16.6\pm0.3\pm2.4(0.4))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(9.2\pm0.2\pm1.1(0.2))\times10^{-4}$ & $(9.0\pm0.2\pm1.1(0.2))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(41.7\pm0.8\pm4.4(1.0))\times10^{-5}$ & $(41.0\pm0.8\pm4.5(1.0))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(11.3\pm0.3\pm1.0(0.3))\times10^{-5}$ & $(11.2\pm0.3\pm1.0(0.3))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(2.5\pm0.1\pm0.2(0.1))\times10^{-5}$ & $(2.6\pm0.1\pm0.2(0.1))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(4.5\pm0.4\pm0.5(0.1))\times10^{-6}$ & $(5.4\pm0.4\pm0.5(0.1))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(0.6\pm0.1\pm0.1(0.0))\times10^{-6}$ & $(0.8\pm0.1\pm0.1(0.0))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 10--15\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_10to15}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{10--15\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(19.7\pm0.2\pm2.0(1.6))\times10^{-2}$ & $(21.5\pm0.2\pm2.6(2.0))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(21.9\pm0.2\pm2.0(1.6))\times10^{-2}$ & $(23.0\pm0.2\pm2.4(1.9))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(23.3\pm0.2\pm2.0(1.6))\times10^{-2}$ & $(24.2\pm0.2\pm2.2(1.7))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(24.1\pm0.1\pm1.1(0.6))\times10^{-2}$ & $(24.8\pm0.1\pm1.5(0.8))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(24.6\pm0.1\pm1.1(0.6))\times10^{-2}$ & $(25.4\pm0.1\pm1.5(0.7))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(24.6\pm0.1\pm1.0(0.6))\times10^{-2}$ & $(25.1\pm0.1\pm1.3(0.8))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(24.8\pm0.1\pm1.2(0.5))\times10^{-2}$ & $(25.1\pm0.2\pm1.6(0.5))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(23.9\pm0.1\pm1.1(0.5))\times10^{-2}$ & $(24.1\pm0.2\pm1.5(0.5))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(23.3\pm0.1\pm1.0(0.5))\times10^{-2}$ & $(23.5\pm0.1\pm1.4(0.5))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(22.6\pm0.1\pm1.0(0.5))\times10^{-2}$ & $(22.6\pm0.1\pm1.3(0.5))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(22.3\pm0.1\pm1.1(0.5))\times10^{-2}$ & $(21.7\pm0.2\pm1.3(0.5))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(21.7\pm0.1\pm1.3(0.5))\times10^{-2}$ & $(20.7\pm0.2\pm1.4(0.4))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(20.7\pm0.1\pm1.2(0.4))\times10^{-2}$ & $(19.7\pm0.2\pm1.3(0.4))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(19.2\pm0.2\pm1.1(0.4))\times10^{-2}$ & $(18.7\pm0.2\pm1.3(0.4))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(17.3\pm0.1\pm1.0(0.4))\times10^{-2}$ & $(16.8\pm0.1\pm1.1(0.4))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(14.9\pm0.1\pm0.9(0.3))\times10^{-2}$ & $(14.7\pm0.1\pm1.0(0.3))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(13.2\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(12.8\pm0.1\pm0.9(0.3))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(11.3\pm0.1\pm0.7(0.2))\times10^{-2}$ & $(11.1\pm0.1\pm0.7(0.2))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(94.9\pm1.0\pm5.5(2.0))\times10^{-3}$ & $(9.4\pm0.1\pm0.6(0.2))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(82.2\pm0.8\pm4.8(1.7))\times10^{-3}$ & $(80.4\pm0.9\pm5.5(1.7))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(69.9\pm0.8\pm4.1(1.5))\times10^{-3}$ & $(68.4\pm0.9\pm4.7(1.5))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(59.1\pm0.8\pm3.5(1.3))\times10^{-3}$ & $(59.4\pm0.9\pm4.0(1.3))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(49.2\pm0.8\pm2.9(1.0))\times10^{-3}$ & $(48.3\pm0.8\pm3.3(1.0))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(42.4\pm0.7\pm2.5(0.9))\times10^{-3}$ & $(42.3\pm0.8\pm2.9(0.9))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(33.2\pm0.4\pm1.9(0.7))\times10^{-3}$ & $(32.4\pm0.5\pm2.1(0.7))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(24.0\pm0.3\pm1.4(0.5))\times10^{-3}$ & $(23.8\pm0.3\pm1.6(0.5))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(17.6\pm0.2\pm1.1(0.4))\times10^{-3}$ & $(17.2\pm0.3\pm1.2(0.4))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(11.9\pm0.3\pm1.2(0.3))\times10^{-3}$ & $(11.7\pm0.3\pm1.3(0.3))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(8.5\pm0.1\pm1.4(0.2))\times10^{-3}$ & $(8.3\pm0.1\pm1.4(0.2))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(6.1\pm0.1\pm1.2(0.1))\times10^{-3}$ & $(6.0\pm0.1\pm1.2(0.1))\times10^{-3}$ \\ 
3.20 -- 3.40 & $(45.0\pm0.8\pm9.0(1.0))\times10^{-4}$ & $(44.5\pm0.8\pm9.1(1.1))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(33.5\pm0.6\pm6.4(0.8))\times10^{-4}$ & $(32.9\pm0.6\pm6.4(0.8))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(25.6\pm0.5\pm4.5(0.6))\times10^{-4}$ & $(25.8\pm0.5\pm4.6(0.6))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(20.1\pm0.4\pm3.2(0.5))\times10^{-4}$ & $(19.7\pm0.4\pm3.2(0.5))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(12.6\pm0.2\pm1.8(0.3))\times10^{-4}$ & $(12.5\pm0.2\pm1.8(0.3))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(6.8\pm0.1\pm0.8(0.2))\times10^{-4}$ & $(6.6\pm0.1\pm0.9(0.2))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(30.6\pm0.7\pm3.3(0.7))\times10^{-5}$ & $(30.2\pm0.7\pm3.4(0.7))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(8.1\pm0.3\pm0.7(0.2))\times10^{-5}$ & $(8.0\pm0.3\pm0.8(0.2))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(1.8\pm0.1\pm0.2(0.0))\times10^{-5}$ & $(1.8\pm0.1\pm0.2(0.0))\times10^{-5}$ \\ 
10.00 -- 15.00 & $(3.0\pm0.3\pm0.3(0.1))\times10^{-6}$ & $(3.2\pm0.3\pm0.4(0.1))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(4.3\pm1.0\pm0.7(0.2))\times10^{-7}$ & $(4.3\pm1.0\pm0.6(0.2))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 15--20\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_15to20}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{15--20\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(18.2\pm0.2\pm1.8(1.5))\times10^{-2}$ & $(19.6\pm0.2\pm2.4(1.8))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(20.0\pm0.2\pm1.8(1.4))\times10^{-2}$ & $(21.4\pm0.2\pm2.2(1.8))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(21.6\pm0.2\pm1.8(1.5))\times10^{-2}$ & $(22.0\pm0.2\pm2.0(1.6))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(219.1\pm0.9\pm9.5(5.3))\times10^{-3}$ & $(22.7\pm0.1\pm1.4(0.7))\times10^{-2}$ \\ 
0.50 -- 0.55 & $(22.5\pm0.1\pm1.0(0.5))\times10^{-2}$ & $(23.0\pm0.1\pm1.3(0.6))\times10^{-2}$ \\ 
0.55 -- 0.60 & $(22.7\pm0.1\pm0.9(0.5))\times10^{-2}$ & $(22.8\pm0.1\pm1.2(0.7))\times10^{-2}$ \\ 
0.60 -- 0.65 & $(22.4\pm0.1\pm1.1(0.5))\times10^{-2}$ & $(22.7\pm0.2\pm1.4(0.5))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(21.7\pm0.1\pm1.0(0.5))\times10^{-2}$ & $(21.9\pm0.1\pm1.3(0.5))\times10^{-2}$ \\ 
0.70 -- 0.75 & $(20.6\pm0.1\pm0.9(0.4))\times10^{-2}$ & $(21.3\pm0.1\pm1.2(0.5))\times10^{-2}$ \\ 
0.75 -- 0.80 & $(20.1\pm0.1\pm0.9(0.4))\times10^{-2}$ & $(20.2\pm0.1\pm1.2(0.4))\times10^{-2}$ \\ 
0.80 -- 0.85 & $(19.7\pm0.1\pm1.0(0.4))\times10^{-2}$ & $(19.5\pm0.1\pm1.2(0.4))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(19.2\pm0.1\pm1.1(0.4))\times10^{-2}$ & $(18.6\pm0.2\pm1.3(0.4))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(18.2\pm0.1\pm1.0(0.4))\times10^{-2}$ & $(17.5\pm0.2\pm1.2(0.4))\times10^{-2}$ \\ 
0.95 -- 1.00 & $(16.8\pm0.1\pm1.0(0.4))\times10^{-2}$ & $(16.5\pm0.2\pm1.1(0.4))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(14.9\pm0.1\pm0.9(0.3))\times10^{-2}$ & $(14.6\pm0.1\pm1.0(0.3))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(130.8\pm1.0\pm7.5(2.8))\times10^{-3}$ & $(12.7\pm0.1\pm0.9(0.3))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(113.8\pm0.9\pm6.6(2.4))\times10^{-3}$ & $(11.0\pm0.1\pm0.7(0.2))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(95.3\pm0.9\pm5.5(2.0))\times10^{-3}$ & $(94.3\pm1.0\pm6.3(2.0))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(81.6\pm0.9\pm4.7(1.8))\times10^{-3}$ & $(78.8\pm0.9\pm5.3(1.7))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(68.4\pm0.8\pm4.0(1.5))\times10^{-3}$ & $(68.0\pm0.8\pm4.6(1.5))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(58.3\pm0.7\pm3.4(1.3))\times10^{-3}$ & $(57.3\pm0.7\pm3.9(1.2))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(49.5\pm0.7\pm2.9(1.1))\times10^{-3}$ & $(49.5\pm0.8\pm3.4(1.1))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(40.5\pm0.6\pm2.4(0.9))\times10^{-3}$ & $(40.9\pm0.7\pm2.8(0.9))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(34.5\pm0.6\pm2.0(0.7))\times10^{-3}$ & $(34.0\pm0.7\pm2.3(0.8))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(26.9\pm0.3\pm1.5(0.6))\times10^{-3}$ & $(26.5\pm0.4\pm1.8(0.6))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(19.0\pm0.3\pm1.1(0.4))\times10^{-3}$ & $(19.2\pm0.3\pm1.3(0.4))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(14.2\pm0.2\pm0.9(0.3))\times10^{-3}$ & $(13.9\pm0.2\pm1.0(0.3))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(10.1\pm0.2\pm1.0(0.2))\times10^{-3}$ & $(9.7\pm0.2\pm1.0(0.2))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(7.1\pm0.1\pm1.1(0.2))\times10^{-3}$ & $(6.7\pm0.1\pm1.1(0.2))\times10^{-3}$ \\ 
3.00 -- 3.20 & $(50.7\pm0.9\pm9.3(1.3))\times10^{-4}$ & $(47.9\pm0.9\pm9.2(1.2))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(37.7\pm0.7\pm7.3(1.0))\times10^{-4}$ & $(35.1\pm0.7\pm7.2(0.8))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(27.3\pm0.6\pm5.1(0.7))\times10^{-4}$ & $(25.5\pm0.6\pm5.1(0.6))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(20.1\pm0.4\pm3.5(0.5))\times10^{-4}$ & $(19.3\pm0.5\pm3.6(0.5))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(15.2\pm0.4\pm2.4(0.4))\times10^{-4}$ & $(14.3\pm0.4\pm2.5(0.3))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(9.5\pm0.2\pm1.4(0.2))\times10^{-4}$ & $(9.0\pm0.2\pm1.4(0.2))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(5.2\pm0.1\pm0.7(0.1))\times10^{-4}$ & $(4.9\pm0.1\pm0.7(0.1))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(23.4\pm0.6\pm2.6(0.6))\times10^{-5}$ & $(22.4\pm0.6\pm2.7(0.6))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(6.5\pm0.2\pm0.6(0.2))\times10^{-5}$ & $(6.1\pm0.2\pm0.6(0.2))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(15.1\pm1.0\pm1.3(0.4))\times10^{-6}$ & $(14.2\pm1.0\pm1.3(0.3))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(3.0\pm0.3\pm0.3(0.1))\times10^{-6}$ & $(2.7\pm0.3\pm0.3(0.1))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(4.2\pm1.0\pm0.6(0.2))\times10^{-7}$ & $(4.1\pm0.9\pm0.5(0.1))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 20--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_20to30}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{20--30\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(16.2\pm0.1\pm1.6(1.3))\times10^{-2}$ & $(17.5\pm0.2\pm2.1(1.6))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(17.9\pm0.1\pm1.6(1.2))\times10^{-2}$ & $(18.9\pm0.1\pm1.9(1.5))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(19.1\pm0.1\pm1.6(1.3))\times10^{-2}$ & $(19.3\pm0.1\pm1.8(1.4))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(195.3\pm0.6\pm8.4(4.7))\times10^{-3}$ & $(200.2\pm0.8\pm12.1(6.3))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(198.8\pm0.7\pm8.5(4.8))\times10^{-3}$ & $(204.4\pm0.8\pm11.7(5.7))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(197.8\pm0.7\pm8.3(4.6))\times10^{-3}$ & $(200.0\pm0.7\pm10.5(6.0))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(198.1\pm0.9\pm9.3(4.2))\times10^{-3}$ & $(19.7\pm0.1\pm1.2(0.4))\times10^{-2}$ \\ 
0.65 -- 0.70 & $(189.4\pm0.9\pm8.7(4.0))\times10^{-3}$ & $(190.7\pm1.0\pm11.5(4.1))\times10^{-3}$ \\ 
0.70 -- 0.75 & $(179.9\pm0.9\pm7.9(3.9))\times10^{-3}$ & $(182.8\pm0.9\pm10.7(3.9))\times10^{-3}$ \\ 
0.75 -- 0.80 & $(173.1\pm0.8\pm7.5(3.7))\times10^{-3}$ & $(173.9\pm0.9\pm10.0(3.8))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(167.5\pm0.9\pm8.4(3.6))\times10^{-3}$ & $(16.5\pm0.1\pm1.0(0.4))\times10^{-2}$ \\ 
0.85 -- 0.90 & $(162.4\pm0.9\pm9.5(3.5))\times10^{-3}$ & $(15.8\pm0.1\pm1.1(0.3))\times10^{-2}$ \\ 
0.90 -- 0.95 & $(153.6\pm0.8\pm8.9(3.3))\times10^{-3}$ & $(146.5\pm1.0\pm9.8(3.2))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(14.2\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(13.9\pm0.1\pm0.9(0.3))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(124.7\pm0.7\pm7.2(2.7))\times10^{-3}$ & $(122.2\pm0.8\pm8.2(2.6))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(107.4\pm0.7\pm6.2(2.3))\times10^{-3}$ & $(104.2\pm0.7\pm7.0(2.2))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(91.4\pm0.6\pm5.3(2.0))\times10^{-3}$ & $(89.4\pm0.7\pm6.0(1.9))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(76.6\pm0.6\pm4.4(1.6))\times10^{-3}$ & $(75.8\pm0.7\pm5.1(1.6))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(64.9\pm0.6\pm3.8(1.4))\times10^{-3}$ & $(64.1\pm0.6\pm4.3(1.4))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(54.4\pm0.5\pm3.2(1.2))\times10^{-3}$ & $(54.1\pm0.5\pm3.7(1.2))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(44.8\pm0.4\pm2.6(1.0))\times10^{-3}$ & $(45.1\pm0.5\pm3.0(1.0))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(38.5\pm0.4\pm2.3(0.8))\times10^{-3}$ & $(37.9\pm0.5\pm2.6(0.8))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(31.3\pm0.4\pm1.8(0.7))\times10^{-3}$ & $(31.5\pm0.5\pm2.2(0.7))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(26.7\pm0.4\pm1.6(0.6))\times10^{-3}$ & $(26.2\pm0.4\pm1.8(0.6))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(20.4\pm0.2\pm1.1(0.4))\times10^{-3}$ & $(20.1\pm0.3\pm1.3(0.4))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(14.6\pm0.2\pm0.8(0.3))\times10^{-3}$ & $(14.4\pm0.2\pm1.0(0.3))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(10.5\pm0.1\pm0.6(0.3))\times10^{-3}$ & $(10.3\pm0.1\pm0.7(0.3))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(7.2\pm0.2\pm0.7(0.2))\times10^{-3}$ & $(6.9\pm0.2\pm0.7(0.2))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(49.3\pm0.8\pm8.1(1.2))\times10^{-4}$ & $(48.2\pm0.8\pm8.3(1.2))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(35.1\pm0.6\pm6.9(0.8))\times10^{-4}$ & $(33.6\pm0.6\pm6.8(0.8))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(25.4\pm0.4\pm5.3(0.6))\times10^{-4}$ & $(24.3\pm0.4\pm5.3(0.6))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(18.6\pm0.3\pm3.8(0.5))\times10^{-4}$ & $(17.7\pm0.3\pm3.7(0.5))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(13.8\pm0.3\pm2.6(0.3))\times10^{-4}$ & $(13.6\pm0.3\pm2.6(0.3))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(10.6\pm0.2\pm1.8(0.3))\times10^{-4}$ & $(10.2\pm0.2\pm1.8(0.3))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(6.8\pm0.1\pm1.0(0.2))\times10^{-4}$ & $(6.6\pm0.1\pm1.0(0.2))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(38.0\pm0.8\pm4.9(0.9))\times10^{-5}$ & $(35.6\pm0.8\pm4.9(0.9))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(17.2\pm0.4\pm1.9(0.4))\times10^{-5}$ & $(16.4\pm0.4\pm2.0(0.4))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(4.8\pm0.2\pm0.4(0.1))\times10^{-5}$ & $(4.7\pm0.2\pm0.5(0.1))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(11.7\pm0.6\pm1.0(0.3))\times10^{-6}$ & $(11.1\pm0.6\pm1.0(0.3))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(2.2\pm0.2\pm0.2(0.1))\times10^{-6}$ & $(2.1\pm0.2\pm0.2(0.1))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(3.4\pm0.6\pm0.4(0.1))\times10^{-7}$ & $(3.5\pm0.6\pm0.4(0.1))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--40\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_30to40}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{30--40\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(14.0\pm0.1\pm1.4(1.1))\times10^{-2}$ & $(15.2\pm0.1\pm1.8(1.3))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(15.3\pm0.1\pm1.3(1.0))\times10^{-2}$ & $(16.0\pm0.1\pm1.6(1.3))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(16.4\pm0.1\pm1.3(1.0))\times10^{-2}$ & $(16.6\pm0.1\pm1.5(1.1))\times10^{-2}$ \\ 
0.45 -- 0.50 & $(165.7\pm0.6\pm7.1(4.0))\times10^{-3}$ & $(170.1\pm0.7\pm10.1(5.3))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(168.2\pm0.6\pm7.1(4.0))\times10^{-3}$ & $(171.9\pm0.7\pm9.8(4.7))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(166.2\pm0.6\pm6.8(3.9))\times10^{-3}$ & $(167.9\pm0.7\pm8.8(5.0))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(164.5\pm0.9\pm7.7(3.6))\times10^{-3}$ & $(166.2\pm1.0\pm10.4(3.6))\times10^{-3}$ \\ 
0.65 -- 0.70 & $(157.5\pm0.8\pm7.1(3.4))\times10^{-3}$ & $(157.4\pm0.9\pm9.5(3.5))\times10^{-3}$ \\ 
0.70 -- 0.75 & $(148.4\pm0.8\pm6.5(3.2))\times10^{-3}$ & $(150.3\pm0.8\pm8.8(3.3))\times10^{-3}$ \\ 
0.75 -- 0.80 & $(139.7\pm0.7\pm6.0(3.1))\times10^{-3}$ & $(141.8\pm0.8\pm8.1(3.1))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(136.1\pm0.8\pm6.9(2.9))\times10^{-3}$ & $(133.5\pm0.9\pm8.3(2.9))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(129.2\pm0.7\pm7.5(2.8))\times10^{-3}$ & $(125.2\pm0.8\pm8.5(2.7))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(121.7\pm0.7\pm7.0(2.7))\times10^{-3}$ & $(118.1\pm0.9\pm7.9(2.6))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(111.4\pm0.9\pm6.4(2.4))\times10^{-3}$ & $(108.9\pm1.0\pm7.3(2.4))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(97.3\pm0.6\pm5.6(2.1))\times10^{-3}$ & $(94.5\pm0.6\pm6.3(2.1))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(82.4\pm0.6\pm4.7(1.8))\times10^{-3}$ & $(79.8\pm0.6\pm5.3(1.7))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(69.5\pm0.5\pm4.0(1.5))\times10^{-3}$ & $(67.1\pm0.6\pm4.5(1.5))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(57.1\pm0.5\pm3.3(1.2))\times10^{-3}$ & $(57.2\pm0.5\pm3.8(1.3))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(47.9\pm0.5\pm2.8(1.0))\times10^{-3}$ & $(47.2\pm0.5\pm3.2(1.0))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(39.1\pm0.4\pm2.3(0.9))\times10^{-3}$ & $(39.8\pm0.4\pm2.7(0.9))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(33.1\pm0.4\pm1.9(0.7))\times10^{-3}$ & $(32.1\pm0.4\pm2.2(0.7))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(27.2\pm0.3\pm1.6(0.6))\times10^{-3}$ & $(27.1\pm0.4\pm1.8(0.6))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(22.4\pm0.3\pm1.3(0.5))\times10^{-3}$ & $(22.7\pm0.3\pm1.5(0.5))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(18.5\pm0.3\pm1.1(0.4))\times10^{-3}$ & $(18.2\pm0.3\pm1.2(0.4))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(14.4\pm0.2\pm0.8(0.3))\times10^{-3}$ & $(13.8\pm0.2\pm0.9(0.3))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(10.1\pm0.1\pm0.6(0.2))\times10^{-3}$ & $(9.7\pm0.1\pm0.7(0.2))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(7.2\pm0.1\pm0.4(0.2))\times10^{-3}$ & $(6.9\pm0.1\pm0.5(0.2))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(4.7\pm0.1\pm0.5(0.1))\times10^{-3}$ & $(4.6\pm0.1\pm0.5(0.1))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(33.6\pm0.6\pm5.6(0.8))\times10^{-4}$ & $(33.0\pm0.6\pm5.6(0.8))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(23.3\pm0.5\pm4.6(0.6))\times10^{-4}$ & $(23.1\pm0.5\pm4.6(0.6))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(16.5\pm0.4\pm3.6(0.5))\times10^{-4}$ & $(16.7\pm0.4\pm3.5(0.4))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(11.9\pm0.3\pm2.5(0.4))\times10^{-4}$ & $(12.0\pm0.3\pm2.5(0.3))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(8.9\pm0.2\pm1.8(0.3))\times10^{-4}$ & $(9.1\pm0.2\pm1.8(0.2))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(6.9\pm0.2\pm1.2(0.2))\times10^{-4}$ & $(6.7\pm0.2\pm1.2(0.2))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(42.7\pm1.0\pm6.8(1.2))\times10^{-5}$ & $(4.2\pm0.1\pm0.7(0.1))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(23.2\pm0.6\pm3.2(0.6))\times10^{-5}$ & $(22.7\pm0.6\pm3.2(0.6))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(10.8\pm0.3\pm1.3(0.3))\times10^{-5}$ & $(10.3\pm0.3\pm1.3(0.3))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(2.9\pm0.1\pm0.3(0.1))\times10^{-5}$ & $(2.8\pm0.1\pm0.3(0.1))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(6.9\pm0.5\pm0.6(0.2))\times10^{-6}$ & $(6.2\pm0.5\pm0.6(0.2))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(1.3\pm0.2\pm0.1(0.0))\times10^{-6}$ & $(1.2\pm0.2\pm0.2(0.1))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(2.0\pm0.5\pm0.3(0.1))\times10^{-7}$ & $(1.6\pm0.4\pm0.3(0.1))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 40--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_40to50}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{40--50\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(12.0\pm0.1\pm1.2(0.9))\times10^{-2}$ & $(13.1\pm0.1\pm1.5(1.1))\times10^{-2}$ \\ 
0.35 -- 0.40 & $(13.0\pm0.1\pm1.1(0.8))\times10^{-2}$ & $(13.6\pm0.1\pm1.4(1.1))\times10^{-2}$ \\ 
0.40 -- 0.45 & $(137.5\pm0.9\pm10.8(8.5))\times10^{-3}$ & $(141.7\pm1.0\pm12.7(9.7))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(141.0\pm0.5\pm6.1(3.4))\times10^{-3}$ & $(145.2\pm0.6\pm8.7(4.4))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(141.0\pm0.6\pm6.0(3.4))\times10^{-3}$ & $(145.8\pm0.6\pm8.3(4.0))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(139.3\pm0.6\pm5.8(3.2))\times10^{-3}$ & $(139.8\pm0.6\pm7.4(4.2))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(136.9\pm0.8\pm6.4(3.0))\times10^{-3}$ & $(137.6\pm0.8\pm8.6(3.0))\times10^{-3}$ \\ 
0.65 -- 0.70 & $(129.1\pm0.7\pm5.9(2.8))\times10^{-3}$ & $(130.8\pm0.7\pm7.9(2.9))\times10^{-3}$ \\ 
0.70 -- 0.75 & $(121.2\pm0.7\pm5.3(2.6))\times10^{-3}$ & $(122.4\pm0.7\pm7.2(2.7))\times10^{-3}$ \\ 
0.75 -- 0.80 & $(113.6\pm0.7\pm4.9(2.5))\times10^{-3}$ & $(115.0\pm0.7\pm6.6(2.5))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(110.1\pm0.7\pm5.6(2.4))\times10^{-3}$ & $(109.6\pm0.8\pm6.8(2.4))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(103.0\pm0.7\pm6.0(2.3))\times10^{-3}$ & $(100.4\pm0.8\pm6.8(2.2))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(96.4\pm0.6\pm5.6(2.1))\times10^{-3}$ & $(93.0\pm0.7\pm6.2(2.0))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(87.3\pm0.7\pm5.0(1.9))\times10^{-3}$ & $(85.2\pm0.8\pm5.7(1.8))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(75.3\pm0.5\pm4.3(1.6))\times10^{-3}$ & $(73.2\pm0.5\pm4.9(1.6))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(62.1\pm0.5\pm3.6(1.3))\times10^{-3}$ & $(60.0\pm0.5\pm4.0(1.3))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(52.0\pm0.4\pm3.0(1.1))\times10^{-3}$ & $(50.7\pm0.5\pm3.4(1.1))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(42.5\pm0.4\pm2.4(0.9))\times10^{-3}$ & $(42.1\pm0.4\pm2.8(0.9))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(35.0\pm0.4\pm2.0(0.8))\times10^{-3}$ & $(34.5\pm0.4\pm2.3(0.8))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(29.1\pm0.3\pm1.7(0.7))\times10^{-3}$ & $(28.0\pm0.3\pm1.9(0.6))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(23.8\pm0.3\pm1.4(0.5))\times10^{-3}$ & $(22.3\pm0.3\pm1.5(0.5))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(19.4\pm0.3\pm1.1(0.4))\times10^{-3}$ & $(18.8\pm0.3\pm1.3(0.4))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(15.7\pm0.3\pm0.9(0.3))\times10^{-3}$ & $(15.6\pm0.3\pm1.1(0.4))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(12.6\pm0.2\pm0.8(0.3))\times10^{-3}$ & $(12.2\pm0.3\pm0.8(0.3))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(9.7\pm0.1\pm0.6(0.2))\times10^{-3}$ & $(9.3\pm0.2\pm0.6(0.2))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(6.8\pm0.1\pm0.4(0.2))\times10^{-3}$ & $(6.6\pm0.1\pm0.4(0.2))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(47.5\pm0.9\pm2.9(1.2))\times10^{-4}$ & $(46.9\pm0.9\pm3.4(1.2))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(31.1\pm0.9\pm3.3(0.8))\times10^{-4}$ & $(30.8\pm0.9\pm3.3(0.7))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(21.7\pm0.5\pm3.7(0.5))\times10^{-4}$ & $(20.8\pm0.5\pm3.7(0.6))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(15.1\pm0.4\pm3.1(0.4))\times10^{-4}$ & $(14.4\pm0.4\pm3.0(0.4))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(10.7\pm0.3\pm2.3(0.3))\times10^{-4}$ & $(10.3\pm0.3\pm2.3(0.3))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(7.7\pm0.2\pm1.7(0.3))\times10^{-4}$ & $(7.4\pm0.2\pm1.6(0.3))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(5.8\pm0.2\pm1.2(0.2))\times10^{-4}$ & $(5.7\pm0.2\pm1.2(0.2))\times10^{-4}$ \\ 
3.80 -- 4.00 & $(4.5\pm0.1\pm0.8(0.1))\times10^{-4}$ & $(4.2\pm0.1\pm0.8(0.1))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(28.0\pm0.8\pm4.6(0.9))\times10^{-5}$ & $(27.1\pm0.8\pm4.5(0.9))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(14.9\pm0.5\pm2.2(0.5))\times10^{-5}$ & $(14.7\pm0.5\pm2.1(0.4))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(6.5\pm0.2\pm0.8(0.2))\times10^{-5}$ & $(6.6\pm0.2\pm0.8(0.2))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(17.0\pm0.9\pm1.8(0.6))\times10^{-6}$ & $(17.8\pm0.9\pm1.9(0.5))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(3.9\pm0.4\pm0.4(0.1))\times10^{-6}$ & $(3.9\pm0.4\pm0.4(0.1))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(0.8\pm0.1\pm0.1(0.0))\times10^{-6}$ & $(0.7\pm0.1\pm0.1(0.0))\times10^{-6}$ \\ 
15.00 -- 20.00 & $(1.2\pm0.3\pm0.2(0.1))\times10^{-7}$ & $(1.1\pm0.3\pm0.2(0.0))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--70\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_50to70}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{50--70\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(96.2\pm0.7\pm9.6(7.2))\times10^{-3}$ & $(101.7\pm0.8\pm12.2(8.8))\times10^{-3}$ \\ 
0.35 -- 0.40 & $(103.5\pm0.6\pm9.1(6.4))\times10^{-3}$ & $(106.4\pm0.7\pm11.0(8.3))\times10^{-3}$ \\ 
0.40 -- 0.45 & $(106.1\pm0.6\pm8.8(6.5))\times10^{-3}$ & $(109.8\pm0.6\pm10.3(7.4))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(108.5\pm0.3\pm5.5(2.6))\times10^{-3}$ & $(111.9\pm0.4\pm7.2(3.3))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(108.3\pm0.4\pm5.4(2.5))\times10^{-3}$ & $(111.1\pm0.4\pm6.9(3.0))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(105.1\pm0.4\pm5.1(2.4))\times10^{-3}$ & $(105.8\pm0.4\pm6.1(3.1))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(102.7\pm0.5\pm5.4(2.2))\times10^{-3}$ & $(102.7\pm0.5\pm6.9(2.2))\times10^{-3}$ \\ 
0.65 -- 0.70 & $(95.1\pm0.5\pm4.9(2.1))\times10^{-3}$ & $(96.8\pm0.5\pm6.2(2.1))\times10^{-3}$ \\ 
0.70 -- 0.75 & $(89.7\pm0.4\pm4.4(2.0))\times10^{-3}$ & $(89.8\pm0.4\pm5.7(2.0))\times10^{-3}$ \\ 
0.75 -- 0.80 & $(82.6\pm0.4\pm4.0(1.8))\times10^{-3}$ & $(82.7\pm0.4\pm5.1(1.8))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(77.8\pm0.4\pm4.3(1.7))\times10^{-3}$ & $(76.7\pm0.5\pm5.0(1.6))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(73.0\pm0.4\pm4.6(1.6))\times10^{-3}$ & $(70.7\pm0.5\pm5.0(1.5))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(66.0\pm0.4\pm4.1(1.4))\times10^{-3}$ & $(64.0\pm0.4\pm4.5(1.4))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(59.1\pm0.4\pm3.6(1.3))\times10^{-3}$ & $(58.1\pm0.5\pm4.1(1.3))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(50.8\pm0.3\pm3.1(1.1))\times10^{-3}$ & $(49.1\pm0.3\pm3.4(1.1))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(41.0\pm0.3\pm2.5(0.9))\times10^{-3}$ & $(39.9\pm0.3\pm2.8(0.9))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(33.5\pm0.2\pm2.0(0.7))\times10^{-3}$ & $(32.8\pm0.3\pm2.3(0.7))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(26.7\pm0.2\pm1.6(0.6))\times10^{-3}$ & $(26.3\pm0.2\pm1.8(0.6))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(21.8\pm0.2\pm1.3(0.5))\times10^{-3}$ & $(21.0\pm0.2\pm1.5(0.5))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(17.5\pm0.2\pm1.1(0.4))\times10^{-3}$ & $(16.9\pm0.2\pm1.2(0.4))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(14.2\pm0.2\pm0.9(0.3))\times10^{-3}$ & $(13.7\pm0.2\pm1.0(0.3))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(11.1\pm0.1\pm0.7(0.2))\times10^{-3}$ & $(10.8\pm0.1\pm0.8(0.2))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(9.1\pm0.1\pm0.6(0.2))\times10^{-3}$ & $(8.7\pm0.2\pm0.6(0.2))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(7.4\pm0.1\pm0.5(0.2))\times10^{-3}$ & $(7.3\pm0.1\pm0.5(0.2))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(54.7\pm0.8\pm3.3(1.2))\times10^{-4}$ & $(53.2\pm0.8\pm3.7(1.2))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(37.4\pm0.6\pm2.3(0.9))\times10^{-4}$ & $(36.4\pm0.6\pm2.6(0.9))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(25.7\pm0.4\pm1.7(0.6))\times10^{-4}$ & $(25.2\pm0.4\pm1.9(0.7))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(16.8\pm0.4\pm1.8(0.5))\times10^{-4}$ & $(16.7\pm0.5\pm1.9(0.4))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(11.7\pm0.3\pm2.0(0.3))\times10^{-4}$ & $(11.3\pm0.3\pm2.0(0.3))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(7.9\pm0.2\pm1.7(0.2))\times10^{-4}$ & $(7.8\pm0.2\pm1.7(0.3))\times10^{-4}$ \\ 
3.20 -- 3.40 & $(5.6\pm0.1\pm1.3(0.2))\times10^{-4}$ & $(5.5\pm0.1\pm1.3(0.2))\times10^{-4}$ \\ 
3.40 -- 3.60 & $(4.0\pm0.1\pm0.9(0.2))\times10^{-4}$ & $(3.8\pm0.1\pm0.9(0.2))\times10^{-4}$ \\ 
3.60 -- 3.80 & $(29.4\pm0.9\pm6.3(1.3))\times10^{-5}$ & $(29.0\pm0.9\pm6.3(1.3))\times10^{-5}$ \\ 
3.80 -- 4.00 & $(22.3\pm0.7\pm4.4(1.0))\times10^{-5}$ & $(21.6\pm0.7\pm4.3(0.9))\times10^{-5}$ \\ 
4.00 -- 4.50 & $(13.8\pm0.4\pm2.4(0.6))\times10^{-5}$ & $(13.6\pm0.4\pm2.4(0.5))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(7.4\pm0.3\pm1.1(0.3))\times10^{-5}$ & $(7.3\pm0.3\pm1.1(0.3))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(3.3\pm0.1\pm0.4(0.1))\times10^{-5}$ & $(3.3\pm0.1\pm0.4(0.1))\times10^{-5}$ \\ 
6.00 -- 8.00 & $(9.4\pm0.5\pm1.0(0.3))\times10^{-6}$ & $(9.4\pm0.5\pm1.0(0.3))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(2.4\pm0.2\pm0.2(0.1))\times10^{-6}$ & $(2.3\pm0.2\pm0.2(0.1))\times10^{-6}$ \\ 
10.00 -- 15.00 & $(5.1\pm0.7\pm0.5(0.1))\times10^{-7}$ & $(4.4\pm0.6\pm0.5(0.1))\times10^{-7}$ \\ 
15.00 -- 20.00 & $(0.8\pm0.2\pm0.1(0.0))\times10^{-7}$ & $(0.7\pm0.2\pm0.1(0.0))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $p$ and $\bar{p}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 70--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:ProtonPlus_ProtonMinus_70to100}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{70--100\%} \\ & $p$& $\bar{p}$\\ 
\hline
0.30 -- 0.35 & $(61.2\pm0.5\pm7.1(4.4))\times10^{-3}$ & $(66.7\pm0.5\pm8.7(5.5))\times10^{-3}$ \\ 
0.35 -- 0.40 & $(65.3\pm0.4\pm6.9(4.0))\times10^{-3}$ & $(69.0\pm0.5\pm8.0(5.1))\times10^{-3}$ \\ 
0.40 -- 0.45 & $(67.4\pm0.4\pm6.7(4.1))\times10^{-3}$ & $(68.5\pm0.4\pm7.3(4.4))\times10^{-3}$ \\ 
0.45 -- 0.50 & $(67.1\pm0.2\pm4.9(1.5))\times10^{-3}$ & $(68.8\pm0.2\pm5.7(1.9))\times10^{-3}$ \\ 
0.50 -- 0.55 & $(65.7\pm0.2\pm4.7(1.5))\times10^{-3}$ & $(67.2\pm0.2\pm5.4(1.7))\times10^{-3}$ \\ 
0.55 -- 0.60 & $(62.1\pm0.2\pm4.3(1.4))\times10^{-3}$ & $(63.2\pm0.2\pm4.8(1.8))\times10^{-3}$ \\ 
0.60 -- 0.65 & $(59.0\pm0.3\pm4.2(1.3))\times10^{-3}$ & $(60.9\pm0.3\pm4.9(1.3))\times10^{-3}$ \\ 
0.65 -- 0.70 & $(54.0\pm0.3\pm3.7(1.2))\times10^{-3}$ & $(55.6\pm0.3\pm4.3(1.2))\times10^{-3}$ \\ 
0.70 -- 0.75 & $(49.2\pm0.2\pm3.3(1.1))\times10^{-3}$ & $(49.9\pm0.2\pm3.8(1.1))\times10^{-3}$ \\ 
0.75 -- 0.80 & $(44.3\pm0.2\pm2.8(0.9))\times10^{-3}$ & $(44.6\pm0.2\pm3.3(1.0))\times10^{-3}$ \\ 
0.80 -- 0.85 & $(40.7\pm0.2\pm2.8(0.9))\times10^{-3}$ & $(39.8\pm0.3\pm3.0(0.8))\times10^{-3}$ \\ 
0.85 -- 0.90 & $(36.6\pm0.2\pm2.7(0.8))\times10^{-3}$ & $(35.4\pm0.2\pm2.8(0.8))\times10^{-3}$ \\ 
0.90 -- 0.95 & $(32.2\pm0.2\pm2.3(0.7))\times10^{-3}$ & $(31.1\pm0.2\pm2.5(0.7))\times10^{-3}$ \\ 
0.95 -- 1.00 & $(28.3\pm0.2\pm2.0(0.6))\times10^{-3}$ & $(27.5\pm0.3\pm2.2(0.6))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(23.1\pm0.1\pm1.6(0.5))\times10^{-3}$ & $(22.2\pm0.2\pm1.7(0.5))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(17.6\pm0.1\pm1.2(0.4))\times10^{-3}$ & $(17.0\pm0.1\pm1.3(0.4))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(13.6\pm0.1\pm0.9(0.3))\times10^{-3}$ & $(13.2\pm0.1\pm1.0(0.3))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(10.5\pm0.1\pm0.7(0.2))\times10^{-3}$ & $(10.3\pm0.1\pm0.8(0.2))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(81.3\pm0.9\pm5.6(1.8))\times10^{-4}$ & $(79.2\pm1.0\pm6.1(1.7))\times10^{-4}$ \\ 
1.50 -- 1.60 & $(62.9\pm0.8\pm4.3(1.4))\times10^{-4}$ & $(60.8\pm0.8\pm4.7(1.3))\times10^{-4}$ \\ 
1.60 -- 1.70 & $(48.3\pm0.7\pm3.4(1.1))\times10^{-4}$ & $(47.0\pm0.8\pm3.6(1.0))\times10^{-4}$ \\ 
1.70 -- 1.80 & $(37.0\pm0.7\pm2.6(0.8))\times10^{-4}$ & $(36.6\pm0.7\pm2.9(0.8))\times10^{-4}$ \\ 
1.80 -- 1.90 & $(28.1\pm0.6\pm2.0(0.6))\times10^{-4}$ & $(30.3\pm0.7\pm2.4(0.7))\times10^{-4}$ \\ 
1.90 -- 2.00 & $(22.9\pm0.5\pm1.6(0.5))\times10^{-4}$ & $(21.8\pm0.5\pm1.7(0.5))\times10^{-4}$ \\ 
2.00 -- 2.20 & $(17.0\pm0.3\pm1.2(0.4))\times10^{-4}$ & $(16.1\pm0.3\pm1.2(0.4))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(11.0\pm0.2\pm0.8(0.3))\times10^{-4}$ & $(10.6\pm0.2\pm0.8(0.3))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(7.2\pm0.2\pm0.5(0.2))\times10^{-4}$ & $(7.1\pm0.2\pm0.6(0.2))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(4.7\pm0.2\pm0.5(0.1))\times10^{-4}$ & $(4.4\pm0.2\pm0.5(0.1))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(3.1\pm0.1\pm0.6(0.1))\times10^{-4}$ & $(2.9\pm0.1\pm0.6(0.1))\times10^{-4}$ \\ 
3.00 -- 3.20 & $(20.1\pm0.8\pm4.6(1.0))\times10^{-5}$ & $(19.3\pm0.8\pm4.6(1.1))\times10^{-5}$ \\ 
3.20 -- 3.40 & $(13.6\pm0.6\pm3.5(0.9))\times10^{-5}$ & $(13.3\pm0.6\pm3.6(1.0))\times10^{-5}$ \\ 
3.40 -- 3.60 & $(9.5\pm0.5\pm2.5(0.7))\times10^{-5}$ & $(9.3\pm0.5\pm2.5(0.8))\times10^{-5}$ \\ 
3.60 -- 3.80 & $(6.8\pm0.4\pm1.7(0.5))\times10^{-5}$ & $(6.6\pm0.4\pm1.7(0.6))\times10^{-5}$ \\ 
3.80 -- 4.00 & $(5.1\pm0.3\pm1.1(0.4))\times10^{-5}$ & $(4.8\pm0.3\pm1.1(0.4))\times10^{-5}$ \\ 
4.00 -- 4.50 & $(3.2\pm0.2\pm0.6(0.2))\times10^{-5}$ & $(2.9\pm0.2\pm0.6(0.2))\times10^{-5}$ \\ 
4.50 -- 5.00 & $(1.8\pm0.1\pm0.3(0.1))\times10^{-5}$ & $(16.2\pm1.0\pm2.9(0.9))\times10^{-6}$ \\ 
5.00 -- 6.00 & $(8.0\pm0.5\pm1.2(0.4))\times10^{-6}$ & $(7.2\pm0.5\pm1.1(0.3))\times10^{-6}$ \\ 
6.00 -- 8.00 & $(2.1\pm0.2\pm0.3(0.1))\times10^{-6}$ & $(2.1\pm0.2\pm0.2(0.1))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(4.5\pm0.7\pm0.5(0.2))\times10^{-7}$ & $(4.9\pm0.7\pm0.5(0.2))\times10^{-7}$ \\ 
10.00 -- 15.00 & $(0.8\pm0.2\pm0.1(0.0))\times10^{-7}$ & $(1.0\pm0.2\pm0.1(0.0))\times10^{-7}$ \\ 
15.00 -- 20.00 & $(1.2\pm0.6\pm0.2(0.1))\times10^{-8}$ & $(1.7\pm0.7\pm0.2(0.0))\times10^{-8}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\clearpage
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_0to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--100\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(9.9\pm0.3\pm0.6(0.0))\times10^{-2}$ \\ 
0.10 -- 0.20 & $(26.1\pm0.1\pm1.5(0.0))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(36.3\pm0.1\pm2.0(0.0))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(40.3\pm0.1\pm2.2(0.0))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(39.3\pm0.1\pm2.1(0.0))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(355.1\pm0.9\pm19.1(0.0))\times10^{-3}$ \\ 
0.60 -- 0.70 & $(306.7\pm0.8\pm16.3(0.0))\times10^{-3}$ \\ 
0.70 -- 0.80 & $(259.0\pm0.6\pm13.7(0.0))\times10^{-3}$ \\ 
0.80 -- 0.90 & $(215.9\pm0.6\pm11.5(0.0))\times10^{-3}$ \\ 
0.90 -- 1.00 & $(177.1\pm0.5\pm9.3(0.0))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(146.8\pm0.4\pm7.7(0.0))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(119.6\pm0.4\pm6.3(0.0))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(99.2\pm0.3\pm5.3(0.0))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(82.4\pm0.3\pm4.5(0.0))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(68.3\pm0.3\pm3.7(0.0))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(57.4\pm0.2\pm3.1(0.0))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(48.1\pm0.2\pm2.7(0.0))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(40.2\pm0.2\pm2.3(0.0))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(34.0\pm0.2\pm2.0(0.0))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(28.8\pm0.2\pm1.7(0.0))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(22.4\pm0.1\pm1.4(0.0))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(162.9\pm0.9\pm10.3(0.0))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(120.0\pm0.7\pm8.1(0.0))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(88.9\pm0.6\pm6.2(0.0))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(67.0\pm0.5\pm4.7(0.0))\times10^{-4}$ \\ 
3.00 -- 3.30 & $(47.1\pm0.4\pm3.4(0.0))\times10^{-4}$ \\ 
3.30 -- 3.60 & $(31.9\pm0.3\pm2.3(0.0))\times10^{-4}$ \\ 
3.60 -- 3.90 & $(22.0\pm0.2\pm1.6(0.0))\times10^{-4}$ \\ 
3.90 -- 4.20 & $(15.6\pm0.2\pm1.1(0.0))\times10^{-4}$ \\ 
4.20 -- 4.60 & $(10.7\pm0.1\pm0.8(0.0))\times10^{-4}$ \\ 
4.60 -- 5.00 & $(7.1\pm0.1\pm0.5(0.0))\times10^{-4}$ \\ 
5.00 -- 5.40 & $(47.2\pm0.9\pm3.7(0.0))\times10^{-5}$ \\ 
5.40 -- 5.90 & $(31.6\pm0.7\pm2.0(0.0))\times10^{-5}$ \\ 
5.90 -- 6.50 & $(20.4\pm0.5\pm1.4(0.0))\times10^{-5}$ \\ 
6.50 -- 7.00 & $(13.3\pm0.4\pm0.9(0.0))\times10^{-5}$ \\ 
7.00 -- 8.00 & $(8.2\pm0.2\pm0.5(0.0))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(3.4\pm0.1\pm0.2(0.0))\times10^{-5}$ \\ 
10.00 -- 12.00 & $(10.8\pm0.6\pm0.7(0.0))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--1\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_0to1}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--1\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(2.3\pm0.3\pm0.1(0.1))\times10^{-1}$ \\ 
0.10 -- 0.20 & $(6.7\pm0.1\pm0.3(0.2))\times10^{-1}$ \\ 
0.20 -- 0.30 & $(9.7\pm0.1\pm0.5(0.2))\times10^{-1}$ \\ 
0.30 -- 0.40 & $(11.2\pm0.1\pm0.5(0.3))\times10^{-1}$ \\ 
0.40 -- 0.50 & $(11.6\pm0.1\pm0.6(0.3))\times10^{-1}$ \\ 
0.50 -- 0.60 & $(11.6\pm0.1\pm0.6(0.3))\times10^{-1}$ \\ 
0.60 -- 0.70 & $(104.5\pm0.9\pm5.2(2.4))\times10^{-2}$ \\ 
0.70 -- 0.80 & $(95.5\pm0.8\pm4.8(2.2))\times10^{-2}$ \\ 
0.80 -- 0.90 & $(83.1\pm0.7\pm4.3(2.0))\times10^{-2}$ \\ 
0.90 -- 1.00 & $(71.7\pm0.6\pm3.7(1.7))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(62.8\pm0.5\pm3.3(1.5))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(53.6\pm0.5\pm2.8(1.2))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(45.2\pm0.4\pm2.4(1.1))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(39.7\pm0.4\pm2.2(1.0))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(33.2\pm0.4\pm1.8(0.8))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(29.4\pm0.3\pm1.6(0.7))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(24.8\pm0.3\pm1.4(0.6))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(21.3\pm0.3\pm1.2(0.5))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(18.0\pm0.2\pm1.0(0.5))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(15.7\pm0.2\pm0.9(0.4))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(12.4\pm0.1\pm0.8(0.3))\times10^{-2}$ \\ 
2.20 -- 2.40 & $(9.3\pm0.1\pm0.6(0.2))\times10^{-2}$ \\ 
2.40 -- 2.60 & $(7.1\pm0.1\pm0.5(0.2))\times10^{-2}$ \\ 
2.60 -- 2.80 & $(51.6\pm0.9\pm3.6(1.4))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(40.7\pm0.8\pm2.9(1.1))\times10^{-3}$ \\ 
3.00 -- 3.30 & $(28.4\pm0.5\pm2.1(0.8))\times10^{-3}$ \\ 
3.30 -- 3.60 & $(20.1\pm0.5\pm1.5(0.6))\times10^{-3}$ \\ 
3.60 -- 3.90 & $(13.9\pm0.4\pm1.0(0.4))\times10^{-3}$ \\ 
3.90 -- 4.20 & $(10.0\pm0.3\pm0.7(0.3))\times10^{-3}$ \\ 
4.20 -- 4.60 & $(6.9\pm0.2\pm0.5(0.2))\times10^{-3}$ \\ 
4.60 -- 5.00 & $(4.4\pm0.2\pm0.3(0.1))\times10^{-3}$ \\ 
5.00 -- 5.40 & $(3.1\pm0.2\pm0.2(0.1))\times10^{-3}$ \\ 
5.40 -- 5.90 & $(2.1\pm0.1\pm0.1(0.1))\times10^{-3}$ \\ 
5.90 -- 6.50 & $(13.4\pm0.8\pm0.9(0.5))\times10^{-4}$ \\ 
6.50 -- 7.00 & $(8.7\pm0.7\pm0.6(0.3))\times10^{-4}$ \\ 
7.00 -- 8.00 & $(5.5\pm0.4\pm0.3(0.2))\times10^{-4}$ \\ 
8.00 -- 10.00 & $(2.3\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
10.00 -- 12.00 & $(0.9\pm0.1\pm0.1(0.0))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 1--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_1to5}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{1--5\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(2.3\pm0.1\pm0.1(0.1))\times10^{-1}$ \\ 
0.10 -- 0.20 & $(56.8\pm0.7\pm2.9(1.4))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(81.0\pm0.6\pm3.9(1.9))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(93.3\pm0.6\pm4.6(2.2))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(95.8\pm0.6\pm4.7(2.3))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(90.1\pm0.5\pm4.5(2.0))\times10^{-2}$ \\ 
0.60 -- 0.70 & $(82.9\pm0.4\pm4.1(1.9))\times10^{-2}$ \\ 
0.70 -- 0.80 & $(73.8\pm0.4\pm3.7(1.7))\times10^{-2}$ \\ 
0.80 -- 0.90 & $(64.3\pm0.3\pm3.3(1.5))\times10^{-2}$ \\ 
0.90 -- 1.00 & $(55.0\pm0.3\pm2.8(1.3))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(47.0\pm0.2\pm2.4(1.1))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(39.4\pm0.2\pm2.1(0.9))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(33.6\pm0.2\pm1.8(0.8))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(28.6\pm0.2\pm1.6(0.7))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(24.3\pm0.2\pm1.3(0.6))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(20.7\pm0.1\pm1.1(0.5))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(17.8\pm0.1\pm1.0(0.4))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(15.1\pm0.1\pm0.9(0.4))\times10^{-2}$ \\ 
1.80 -- 1.90 & $(12.8\pm0.1\pm0.7(0.3))\times10^{-2}$ \\ 
1.90 -- 2.00 & $(11.1\pm0.1\pm0.6(0.3))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(86.8\pm0.7\pm5.3(2.1))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(64.4\pm0.6\pm4.1(1.6))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(47.9\pm0.5\pm3.3(1.3))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(35.9\pm0.4\pm2.5(1.0))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(27.7\pm0.4\pm2.0(0.8))\times10^{-3}$ \\ 
3.00 -- 3.30 & $(19.4\pm0.2\pm1.4(0.5))\times10^{-3}$ \\ 
3.30 -- 3.60 & $(13.6\pm0.2\pm1.0(0.4))\times10^{-3}$ \\ 
3.60 -- 3.90 & $(9.5\pm0.2\pm0.7(0.2))\times10^{-3}$ \\ 
3.90 -- 4.20 & $(6.4\pm0.1\pm0.5(0.2))\times10^{-3}$ \\ 
4.20 -- 4.60 & $(4.5\pm0.1\pm0.3(0.1))\times10^{-3}$ \\ 
4.60 -- 5.00 & $(30.8\pm0.8\pm2.3(0.8))\times10^{-4}$ \\ 
5.00 -- 5.40 & $(20.3\pm0.7\pm1.6(0.6))\times10^{-4}$ \\ 
5.40 -- 5.90 & $(14.0\pm0.5\pm0.9(0.5))\times10^{-4}$ \\ 
5.90 -- 6.50 & $(9.4\pm0.4\pm0.7(0.3))\times10^{-4}$ \\ 
6.50 -- 7.00 & $(5.8\pm0.3\pm0.4(0.2))\times10^{-4}$ \\ 
7.00 -- 8.00 & $(3.7\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
8.00 -- 10.00 & $(16.6\pm0.9\pm1.2(0.9))\times10^{-5}$ \\ 
10.00 -- 12.00 & $(5.6\pm0.5\pm0.4(0.3))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--10\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_5to10}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{5--10\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(1.7\pm0.1\pm0.1(0.0))\times10^{-1}$ \\ 
0.10 -- 0.20 & $(49.1\pm0.6\pm2.5(1.2))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(70.3\pm0.5\pm3.4(1.6))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(78.9\pm0.5\pm3.9(1.8))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(79.8\pm0.5\pm3.9(1.9))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(76.0\pm0.4\pm3.8(1.7))\times10^{-2}$ \\ 
0.60 -- 0.70 & $(68.1\pm0.3\pm3.4(1.6))\times10^{-2}$ \\ 
0.70 -- 0.80 & $(59.7\pm0.3\pm3.0(1.4))\times10^{-2}$ \\ 
0.80 -- 0.90 & $(51.5\pm0.2\pm2.7(1.2))\times10^{-2}$ \\ 
0.90 -- 1.00 & $(43.5\pm0.2\pm2.3(1.0))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(37.3\pm0.2\pm1.9(0.9))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(30.7\pm0.2\pm1.6(0.7))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(26.2\pm0.2\pm1.4(0.6))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(22.0\pm0.1\pm1.2(0.5))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(18.5\pm0.1\pm1.0(0.4))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(15.7\pm0.1\pm0.9(0.4))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(13.4\pm0.1\pm0.7(0.3))\times10^{-2}$ \\ 
1.70 -- 1.80 & $(113.0\pm0.9\pm6.5(2.8))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(97.2\pm0.9\pm5.6(2.5))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(81.3\pm0.8\pm4.8(2.1))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(65.0\pm0.5\pm4.0(1.6))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(47.5\pm0.4\pm3.0(1.2))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(35.5\pm0.4\pm2.4(0.9))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(26.8\pm0.3\pm1.9(0.7))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(20.1\pm0.3\pm1.4(0.5))\times10^{-3}$ \\ 
3.00 -- 3.30 & $(14.4\pm0.2\pm1.0(0.4))\times10^{-3}$ \\ 
3.30 -- 3.60 & $(9.6\pm0.2\pm0.7(0.3))\times10^{-3}$ \\ 
3.60 -- 3.90 & $(6.7\pm0.1\pm0.5(0.2))\times10^{-3}$ \\ 
3.90 -- 4.20 & $(4.8\pm0.1\pm0.3(0.1))\times10^{-3}$ \\ 
4.20 -- 4.60 & $(32.9\pm0.8\pm2.5(0.9))\times10^{-4}$ \\ 
4.60 -- 5.00 & $(22.7\pm0.6\pm1.7(0.6))\times10^{-4}$ \\ 
5.00 -- 5.40 & $(15.1\pm0.5\pm1.2(0.4))\times10^{-4}$ \\ 
5.40 -- 5.90 & $(10.2\pm0.4\pm0.7(0.4))\times10^{-4}$ \\ 
5.90 -- 6.50 & $(6.4\pm0.3\pm0.5(0.2))\times10^{-4}$ \\ 
6.50 -- 7.00 & $(4.3\pm0.2\pm0.3(0.2))\times10^{-4}$ \\ 
7.00 -- 8.00 & $(2.5\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
8.00 -- 10.00 & $(10.8\pm0.6\pm0.8(0.6))\times10^{-5}$ \\ 
10.00 -- 12.00 & $(3.3\pm0.4\pm0.2(0.2))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 10--15\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_10to15}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{10--15\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(1.6\pm0.1\pm0.1(0.0))\times10^{-1}$ \\ 
0.10 -- 0.20 & $(44.2\pm0.5\pm2.3(1.1))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(62.3\pm0.5\pm3.0(1.4))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(70.8\pm0.5\pm3.5(1.7))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(70.3\pm0.4\pm3.5(1.7))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(66.0\pm0.4\pm3.3(1.5))\times10^{-2}$ \\ 
0.60 -- 0.70 & $(58.4\pm0.3\pm2.9(1.3))\times10^{-2}$ \\ 
0.70 -- 0.80 & $(51.1\pm0.3\pm2.6(1.2))\times10^{-2}$ \\ 
0.80 -- 0.90 & $(43.5\pm0.2\pm2.3(1.0))\times10^{-2}$ \\ 
0.90 -- 1.00 & $(36.2\pm0.2\pm1.9(0.9))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(30.9\pm0.2\pm1.6(0.7))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(25.5\pm0.2\pm1.3(0.6))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(21.5\pm0.1\pm1.2(0.5))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(18.0\pm0.1\pm1.0(0.4))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(15.1\pm0.1\pm0.8(0.4))\times10^{-2}$ \\ 
1.50 -- 1.60 & $(12.8\pm0.1\pm0.7(0.3))\times10^{-2}$ \\ 
1.60 -- 1.70 & $(108.0\pm0.9\pm6.0(2.6))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(90.7\pm0.8\pm5.2(2.3))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(77.0\pm0.8\pm4.5(2.0))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(65.0\pm0.7\pm3.8(1.7))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(51.1\pm0.4\pm3.1(1.2))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(37.8\pm0.4\pm2.4(0.9))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(28.0\pm0.3\pm1.9(0.7))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(20.7\pm0.3\pm1.4(0.6))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(15.8\pm0.2\pm1.1(0.4))\times10^{-3}$ \\ 
3.00 -- 3.30 & $(11.2\pm0.2\pm0.8(0.3))\times10^{-3}$ \\ 
3.30 -- 3.60 & $(7.4\pm0.1\pm0.5(0.2))\times10^{-3}$ \\ 
3.60 -- 3.90 & $(5.3\pm0.1\pm0.4(0.1))\times10^{-3}$ \\ 
3.90 -- 4.20 & $(37.9\pm0.9\pm2.7(1.0))\times10^{-4}$ \\ 
4.20 -- 4.60 & $(26.6\pm0.7\pm2.0(0.7))\times10^{-4}$ \\ 
4.60 -- 5.00 & $(16.5\pm0.5\pm1.2(0.4))\times10^{-4}$ \\ 
5.00 -- 5.40 & $(11.8\pm0.4\pm0.9(0.3))\times10^{-4}$ \\ 
5.40 -- 5.90 & $(7.8\pm0.3\pm0.5(0.3))\times10^{-4}$ \\ 
5.90 -- 6.50 & $(5.0\pm0.2\pm0.3(0.2))\times10^{-4}$ \\ 
6.50 -- 7.00 & $(3.1\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
7.00 -- 8.00 & $(2.0\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
8.00 -- 10.00 & $(8.5\pm0.5\pm0.6(0.4))\times10^{-5}$ \\ 
10.00 -- 12.00 & $(2.3\pm0.3\pm0.1(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 15--20\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_15to20}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{15--20\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(14.3\pm0.9\pm0.8(0.4))\times10^{-2}$ \\ 
0.10 -- 0.20 & $(39.4\pm0.5\pm2.0(1.0))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(56.5\pm0.5\pm2.7(1.3))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(64.0\pm0.4\pm3.1(1.5))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(63.2\pm0.4\pm3.1(1.5))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(58.5\pm0.3\pm2.9(1.4))\times10^{-2}$ \\ 
0.60 -- 0.70 & $(51.6\pm0.3\pm2.6(1.2))\times10^{-2}$ \\ 
0.70 -- 0.80 & $(44.7\pm0.2\pm2.3(1.0))\times10^{-2}$ \\ 
0.80 -- 0.90 & $(37.6\pm0.2\pm1.9(0.9))\times10^{-2}$ \\ 
0.90 -- 1.00 & $(31.0\pm0.2\pm1.6(0.7))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(26.4\pm0.2\pm1.4(0.6))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(21.7\pm0.1\pm1.1(0.5))\times10^{-2}$ \\ 
1.20 -- 1.30 & $(18.1\pm0.1\pm1.0(0.4))\times10^{-2}$ \\ 
1.30 -- 1.40 & $(15.1\pm0.1\pm0.8(0.4))\times10^{-2}$ \\ 
1.40 -- 1.50 & $(126.5\pm1.0\pm6.9(3.0))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(108.1\pm0.9\pm5.9(2.6))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(89.2\pm0.8\pm5.0(2.2))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(76.1\pm0.7\pm4.4(1.9))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(63.7\pm0.7\pm3.7(1.6))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(54.1\pm0.6\pm3.2(1.4))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(42.3\pm0.4\pm2.6(1.0))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(30.7\pm0.3\pm2.0(0.8))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(23.2\pm0.3\pm1.6(0.6))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(17.1\pm0.2\pm1.2(0.5))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(12.7\pm0.2\pm0.9(0.3))\times10^{-3}$ \\ 
3.00 -- 3.30 & $(9.0\pm0.1\pm0.7(0.3))\times10^{-3}$ \\ 
3.30 -- 3.60 & $(6.1\pm0.1\pm0.4(0.2))\times10^{-3}$ \\ 
3.60 -- 3.90 & $(42.3\pm0.9\pm3.0(1.1))\times10^{-4}$ \\ 
3.90 -- 4.20 & $(30.6\pm0.8\pm2.2(0.8))\times10^{-4}$ \\ 
4.20 -- 4.60 & $(20.4\pm0.6\pm1.5(0.6))\times10^{-4}$ \\ 
4.60 -- 5.00 & $(14.6\pm0.5\pm1.1(0.4))\times10^{-4}$ \\ 
5.00 -- 5.40 & $(9.2\pm0.4\pm0.7(0.3))\times10^{-4}$ \\ 
5.40 -- 5.90 & $(6.3\pm0.3\pm0.4(0.2))\times10^{-4}$ \\ 
5.90 -- 6.50 & $(4.0\pm0.2\pm0.3(0.1))\times10^{-4}$ \\ 
6.50 -- 7.00 & $(2.7\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
7.00 -- 8.00 & $(1.6\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
8.00 -- 10.00 & $(6.5\pm0.5\pm0.5(0.3))\times10^{-5}$ \\ 
10.00 -- 12.00 & $(1.7\pm0.3\pm0.1(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 20--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_20to30}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{20--30\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(13.0\pm0.7\pm0.8(0.4))\times10^{-2}$ \\ 
0.10 -- 0.20 & $(35.5\pm0.3\pm1.8(0.9))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(49.7\pm0.3\pm2.4(1.2))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(54.9\pm0.3\pm2.7(1.3))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(54.6\pm0.3\pm2.7(1.3))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(49.9\pm0.2\pm2.5(1.2))\times10^{-2}$ \\ 
0.60 -- 0.70 & $(43.4\pm0.2\pm2.2(1.0))\times10^{-2}$ \\ 
0.70 -- 0.80 & $(36.8\pm0.2\pm1.9(0.9))\times10^{-2}$ \\ 
0.80 -- 0.90 & $(31.2\pm0.1\pm1.6(0.8))\times10^{-2}$ \\ 
0.90 -- 1.00 & $(25.9\pm0.1\pm1.3(0.6))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(21.4\pm0.1\pm1.1(0.5))\times10^{-2}$ \\ 
1.10 -- 1.20 & $(174.3\pm0.9\pm9.2(4.1))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(144.6\pm0.8\pm7.8(3.5))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(122.2\pm0.7\pm6.7(3.0))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(101.3\pm0.7\pm5.5(2.5))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(84.5\pm0.6\pm4.6(2.1))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(70.5\pm0.5\pm3.9(1.7))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(59.9\pm0.5\pm3.4(1.5))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(50.1\pm0.4\pm2.9(1.3))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(42.5\pm0.4\pm2.5(1.1))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(32.9\pm0.2\pm2.0(0.8))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(24.0\pm0.2\pm1.5(0.6))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(17.7\pm0.2\pm1.2(0.5))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(13.0\pm0.2\pm0.9(0.4))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(9.8\pm0.1\pm0.7(0.3))\times10^{-3}$ \\ 
3.00 -- 3.30 & $(68.3\pm0.9\pm5.0(1.9))\times10^{-4}$ \\ 
3.30 -- 3.60 & $(46.2\pm0.7\pm3.3(1.3))\times10^{-4}$ \\ 
3.60 -- 3.90 & $(31.7\pm0.6\pm2.3(0.8))\times10^{-4}$ \\ 
3.90 -- 4.20 & $(22.2\pm0.5\pm1.6(0.6))\times10^{-4}$ \\ 
4.20 -- 4.60 & $(15.8\pm0.4\pm1.2(0.4))\times10^{-4}$ \\ 
4.60 -- 5.00 & $(10.5\pm0.3\pm0.8(0.3))\times10^{-4}$ \\ 
5.00 -- 5.40 & $(7.1\pm0.2\pm0.6(0.2))\times10^{-4}$ \\ 
5.40 -- 5.90 & $(4.5\pm0.2\pm0.3(0.2))\times10^{-4}$ \\ 
5.90 -- 6.50 & $(3.1\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
6.50 -- 7.00 & $(1.9\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
7.00 -- 8.00 & $(12.1\pm0.6\pm0.7(0.4))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(4.9\pm0.3\pm0.3(0.3))\times10^{-5}$ \\ 
10.00 -- 12.00 & $(1.6\pm0.2\pm0.1(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--40\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_30to40}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{30--40\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(12.7\pm0.6\pm0.7(0.4))\times10^{-2}$ \\ 
0.10 -- 0.20 & $(30.3\pm0.3\pm1.6(0.8))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(41.0\pm0.3\pm2.0(1.0))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(45.8\pm0.3\pm2.3(1.2))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(44.6\pm0.2\pm2.2(1.1))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(40.0\pm0.2\pm2.0(1.0))\times10^{-2}$ \\ 
0.60 -- 0.70 & $(34.3\pm0.2\pm1.7(0.8))\times10^{-2}$ \\ 
0.70 -- 0.80 & $(29.1\pm0.1\pm1.5(0.7))\times10^{-2}$ \\ 
0.80 -- 0.90 & $(24.2\pm0.1\pm1.3(0.6))\times10^{-2}$ \\ 
0.90 -- 1.00 & $(19.9\pm0.1\pm1.0(0.5))\times10^{-2}$ \\ 
1.00 -- 1.10 & $(162.5\pm0.9\pm8.5(3.9))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(132.3\pm0.8\pm7.0(3.2))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(109.3\pm0.7\pm5.9(2.7))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(90.1\pm0.6\pm4.9(2.2))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(73.6\pm0.5\pm4.0(1.8))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(61.8\pm0.5\pm3.4(1.5))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(51.7\pm0.4\pm2.9(1.3))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(42.0\pm0.4\pm2.4(1.1))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(35.8\pm0.4\pm2.1(0.9))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(30.8\pm0.3\pm1.8(0.8))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(23.7\pm0.2\pm1.4(0.6))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(17.0\pm0.2\pm1.1(0.4))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(12.3\pm0.1\pm0.8(0.3))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(9.2\pm0.1\pm0.6(0.2))\times10^{-3}$ \\ 
2.80 -- 3.00 & $(6.8\pm0.1\pm0.5(0.2))\times10^{-3}$ \\ 
3.00 -- 3.30 & $(48.0\pm0.7\pm3.5(1.3))\times10^{-4}$ \\ 
3.30 -- 3.60 & $(32.2\pm0.6\pm2.3(0.9))\times10^{-4}$ \\ 
3.60 -- 3.90 & $(21.8\pm0.5\pm1.6(0.6))\times10^{-4}$ \\ 
3.90 -- 4.20 & $(15.9\pm0.4\pm1.1(0.4))\times10^{-4}$ \\ 
4.20 -- 4.60 & $(10.4\pm0.3\pm0.8(0.3))\times10^{-4}$ \\ 
4.60 -- 5.00 & $(7.2\pm0.2\pm0.5(0.2))\times10^{-4}$ \\ 
5.00 -- 5.40 & $(4.4\pm0.2\pm0.3(0.1))\times10^{-4}$ \\ 
5.40 -- 5.90 & $(3.0\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
5.90 -- 6.50 & $(1.9\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
6.50 -- 7.00 & $(13.5\pm0.9\pm0.9(0.5))\times10^{-5}$ \\ 
7.00 -- 8.00 & $(7.5\pm0.5\pm0.5(0.3))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(3.2\pm0.2\pm0.2(0.2))\times10^{-5}$ \\ 
10.00 -- 12.00 & $(1.2\pm0.1\pm0.1(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 40--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_40to50}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{40--50\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(10.2\pm0.6\pm0.6(0.3))\times10^{-2}$ \\ 
0.10 -- 0.20 & $(25.1\pm0.3\pm1.3(0.7))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(34.8\pm0.3\pm1.8(1.0))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(37.9\pm0.2\pm2.0(1.1))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(36.6\pm0.2\pm1.9(1.0))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(32.6\pm0.2\pm1.7(0.9))\times10^{-2}$ \\ 
0.60 -- 0.70 & $(27.8\pm0.1\pm1.4(0.7))\times10^{-2}$ \\ 
0.70 -- 0.80 & $(23.0\pm0.1\pm1.2(0.6))\times10^{-2}$ \\ 
0.80 -- 0.90 & $(187.6\pm1.0\pm9.9(4.9))\times10^{-3}$ \\ 
0.90 -- 1.00 & $(152.1\pm0.8\pm8.0(3.9))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(123.0\pm0.7\pm6.5(3.1))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(100.3\pm0.6\pm5.4(2.5))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(82.5\pm0.6\pm4.5(2.1))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(67.6\pm0.5\pm3.7(1.7))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(54.9\pm0.4\pm3.0(1.4))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(45.3\pm0.4\pm2.5(1.2))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(37.9\pm0.4\pm2.1(1.0))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(30.9\pm0.3\pm1.8(0.8))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(26.0\pm0.3\pm1.5(0.7))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(22.0\pm0.3\pm1.3(0.6))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(16.9\pm0.2\pm1.0(0.4))\times10^{-3}$ \\ 
2.20 -- 2.40 & $(11.9\pm0.1\pm0.8(0.3))\times10^{-3}$ \\ 
2.40 -- 2.60 & $(8.8\pm0.1\pm0.6(0.2))\times10^{-3}$ \\ 
2.60 -- 2.80 & $(64.9\pm1.0\pm4.5(1.8))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(48.2\pm0.8\pm3.4(1.4))\times10^{-4}$ \\ 
3.00 -- 3.30 & $(33.7\pm0.6\pm2.5(1.0))\times10^{-4}$ \\ 
3.30 -- 3.60 & $(22.7\pm0.5\pm1.7(0.7))\times10^{-4}$ \\ 
3.60 -- 3.90 & $(15.4\pm0.4\pm1.1(0.4))\times10^{-4}$ \\ 
3.90 -- 4.20 & $(11.1\pm0.3\pm0.8(0.3))\times10^{-4}$ \\ 
4.20 -- 4.60 & $(7.5\pm0.2\pm0.6(0.2))\times10^{-4}$ \\ 
4.60 -- 5.00 & $(4.8\pm0.2\pm0.4(0.1))\times10^{-4}$ \\ 
5.00 -- 5.40 & $(3.1\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
5.40 -- 5.90 & $(2.1\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
5.90 -- 6.50 & $(12.8\pm0.8\pm0.9(0.5))\times10^{-5}$ \\ 
6.50 -- 7.00 & $(10.1\pm0.8\pm0.7(0.4))\times10^{-5}$ \\ 
7.00 -- 8.00 & $(5.5\pm0.4\pm0.3(0.2))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(2.4\pm0.2\pm0.2(0.1))\times10^{-5}$ \\ 
10.00 -- 12.00 & $(0.7\pm0.1\pm0.0(0.0))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--70\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_50to70}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{50--70\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(7.9\pm0.4\pm0.5(0.4))\times10^{-2}$ \\ 
0.10 -- 0.20 & $(19.5\pm0.2\pm1.2(0.9))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(26.9\pm0.2\pm1.6(1.2))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(29.2\pm0.2\pm1.8(1.3))\times10^{-2}$ \\ 
0.40 -- 0.50 & $(27.3\pm0.1\pm1.7(1.2))\times10^{-2}$ \\ 
0.50 -- 0.60 & $(23.9\pm0.1\pm1.4(1.0))\times10^{-2}$ \\ 
0.60 -- 0.70 & $(199.2\pm0.9\pm11.9(8.0))\times10^{-3}$ \\ 
0.70 -- 0.80 & $(160.9\pm0.7\pm9.5(6.2))\times10^{-3}$ \\ 
0.80 -- 0.90 & $(129.2\pm0.6\pm7.7(4.9))\times10^{-3}$ \\ 
0.90 -- 1.00 & $(102.7\pm0.5\pm6.1(3.8))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(82.8\pm0.4\pm4.9(3.0))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(65.9\pm0.4\pm3.9(2.3))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(52.7\pm0.3\pm3.1(1.9))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(42.1\pm0.3\pm2.5(1.5))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(34.4\pm0.3\pm2.0(1.2))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(28.3\pm0.2\pm1.7(1.0))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(23.1\pm0.2\pm1.4(0.8))\times10^{-3}$ \\ 
1.70 -- 1.80 & $(18.9\pm0.2\pm1.2(0.7))\times10^{-3}$ \\ 
1.80 -- 1.90 & $(15.9\pm0.2\pm1.0(0.6))\times10^{-3}$ \\ 
1.90 -- 2.00 & $(13.2\pm0.1\pm0.8(0.5))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(100.4\pm0.9\pm6.6(3.5))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(71.6\pm0.8\pm4.9(2.5))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(50.9\pm0.6\pm3.7(1.9))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(36.9\pm0.5\pm2.7(1.3))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(27.7\pm0.5\pm2.1(1.0))\times10^{-4}$ \\ 
3.00 -- 3.30 & $(18.9\pm0.3\pm1.4(0.7))\times10^{-4}$ \\ 
3.30 -- 3.60 & $(12.9\pm0.3\pm1.0(0.5))\times10^{-4}$ \\ 
3.60 -- 3.90 & $(8.5\pm0.2\pm0.6(0.3))\times10^{-4}$ \\ 
3.90 -- 4.20 & $(6.2\pm0.2\pm0.5(0.2))\times10^{-4}$ \\ 
4.20 -- 4.60 & $(3.9\pm0.1\pm0.3(0.1))\times10^{-4}$ \\ 
4.60 -- 5.00 & $(26.4\pm1.0\pm2.0(0.9))\times10^{-5}$ \\ 
5.00 -- 5.40 & $(17.6\pm0.8\pm1.4(0.6))\times10^{-5}$ \\ 
5.40 -- 5.90 & $(11.7\pm0.6\pm0.8(0.5))\times10^{-5}$ \\ 
5.90 -- 6.50 & $(6.7\pm0.4\pm0.5(0.3))\times10^{-5}$ \\ 
6.50 -- 7.00 & $(4.8\pm0.4\pm0.3(0.2))\times10^{-5}$ \\ 
7.00 -- 8.00 & $(3.1\pm0.2\pm0.2(0.1))\times10^{-5}$ \\ 
8.00 -- 10.00 & $(10.3\pm0.9\pm0.8(0.6))\times10^{-6}$ \\ 
10.00 -- 12.00 & $(4.0\pm0.6\pm0.3(0.2))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{0}_{S}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 70--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:K0Short_70to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{70--100\%} \\ & $K^{0}_{S}$\\ 
\hline
0.00 -- 0.10 & $(4.4\pm0.2\pm0.4(0.3))\times10^{-2}$ \\ 
0.10 -- 0.20 & $(12.5\pm0.1\pm1.1(1.0))\times10^{-2}$ \\ 
0.20 -- 0.30 & $(16.7\pm0.1\pm1.5(1.3))\times10^{-2}$ \\ 
0.30 -- 0.40 & $(179.1\pm1.0\pm16.0(14.0))\times10^{-3}$ \\ 
0.40 -- 0.50 & $(164.6\pm0.8\pm14.5(12.6))\times10^{-3}$ \\ 
0.50 -- 0.60 & $(136.6\pm0.6\pm11.7(10.1))\times10^{-3}$ \\ 
0.60 -- 0.70 & $(109.2\pm0.5\pm9.0(7.6))\times10^{-3}$ \\ 
0.70 -- 0.80 & $(84.4\pm0.4\pm6.7(5.5))\times10^{-3}$ \\ 
0.80 -- 0.90 & $(64.8\pm0.3\pm5.0(4.0))\times10^{-3}$ \\ 
0.90 -- 1.00 & $(49.4\pm0.3\pm3.7(2.9))\times10^{-3}$ \\ 
1.00 -- 1.10 & $(37.7\pm0.2\pm2.7(2.1))\times10^{-3}$ \\ 
1.10 -- 1.20 & $(28.5\pm0.2\pm2.0(1.5))\times10^{-3}$ \\ 
1.20 -- 1.30 & $(22.3\pm0.2\pm1.6(1.2))\times10^{-3}$ \\ 
1.30 -- 1.40 & $(17.3\pm0.1\pm1.2(0.9))\times10^{-3}$ \\ 
1.40 -- 1.50 & $(13.7\pm0.1\pm1.0(0.7))\times10^{-3}$ \\ 
1.50 -- 1.60 & $(11.1\pm0.1\pm0.8(0.6))\times10^{-3}$ \\ 
1.60 -- 1.70 & $(88.0\pm1.0\pm6.3(4.6))\times10^{-4}$ \\ 
1.70 -- 1.80 & $(71.1\pm0.8\pm5.2(3.7))\times10^{-4}$ \\ 
1.80 -- 1.90 & $(59.0\pm0.8\pm4.4(3.1))\times10^{-4}$ \\ 
1.90 -- 2.00 & $(48.2\pm0.7\pm3.6(2.6))\times10^{-4}$ \\ 
2.00 -- 2.20 & $(35.6\pm0.4\pm2.7(1.8))\times10^{-4}$ \\ 
2.20 -- 2.40 & $(24.5\pm0.3\pm1.9(1.3))\times10^{-4}$ \\ 
2.40 -- 2.60 & $(17.0\pm0.3\pm1.4(0.9))\times10^{-4}$ \\ 
2.60 -- 2.80 & $(12.5\pm0.2\pm1.0(0.7))\times10^{-4}$ \\ 
2.80 -- 3.00 & $(8.9\pm0.2\pm0.8(0.5))\times10^{-4}$ \\ 
3.00 -- 3.30 & $(6.4\pm0.1\pm0.5(0.3))\times10^{-4}$ \\ 
3.30 -- 3.60 & $(4.0\pm0.1\pm0.3(0.2))\times10^{-4}$ \\ 
3.60 -- 3.90 & $(25.6\pm0.8\pm2.1(1.3))\times10^{-5}$ \\ 
3.90 -- 4.20 & $(18.7\pm0.7\pm1.6(0.9))\times10^{-5}$ \\ 
4.20 -- 4.60 & $(12.4\pm0.5\pm1.1(0.6))\times10^{-5}$ \\ 
4.60 -- 5.00 & $(7.4\pm0.4\pm0.6(0.4))\times10^{-5}$ \\ 
5.00 -- 5.40 & $(4.9\pm0.3\pm0.4(0.2))\times10^{-5}$ \\ 
5.40 -- 5.90 & $(3.0\pm0.2\pm0.2(0.2))\times10^{-5}$ \\ 
5.90 -- 6.50 & $(2.2\pm0.2\pm0.2(0.1))\times10^{-5}$ \\ 
6.50 -- 7.00 & $(1.1\pm0.2\pm0.1(0.1))\times10^{-5}$ \\ 
7.00 -- 8.00 & $(8.1\pm0.8\pm0.6(0.4))\times10^{-6}$ \\ 
8.00 -- 10.00 & $(3.7\pm0.4\pm0.3(0.2))\times10^{-6}$ \\ 
10.00 -- 12.00 & $(0.5\pm0.2\pm0.0(0.0))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\clearpage
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_0to100}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{0--100\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(79.3\pm0.6\pm5.4(0.0))\times10^{-3}$ & $(80.3\pm0.7\pm5.2(0.0))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(77.1\pm0.4\pm4.9(0.0))\times10^{-3}$ & $(77.9\pm0.5\pm4.9(0.0))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(66.0\pm0.3\pm3.8(0.0))\times10^{-3}$ & $(66.0\pm0.4\pm3.7(0.0))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(53.0\pm0.3\pm3.1(0.0))\times10^{-3}$ & $(52.5\pm0.3\pm3.0(0.0))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(41.2\pm0.3\pm2.9(0.0))\times10^{-3}$ & $(39.9\pm0.3\pm2.9(0.0))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(31.3\pm0.2\pm2.0(0.0))\times10^{-3}$ & $(30.3\pm0.2\pm2.0(0.0))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(23.1\pm0.2\pm1.5(0.0))\times10^{-3}$ & $(22.3\pm0.2\pm1.4(0.0))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(16.9\pm0.1\pm1.1(0.0))\times10^{-3}$ & $(16.6\pm0.1\pm1.2(0.0))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(12.1\pm0.1\pm0.8(0.0))\times10^{-3}$ & $(11.9\pm0.1\pm0.9(0.0))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(81.9\pm0.8\pm6.1(0.0))\times10^{-4}$ & $(80.6\pm0.8\pm6.6(0.0))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(47.2\pm0.5\pm3.6(0.0))\times10^{-4}$ & $(45.8\pm0.5\pm4.0(0.0))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(23.4\pm0.3\pm1.7(0.0))\times10^{-4}$ & $(23.2\pm0.3\pm1.9(0.0))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(10.5\pm0.2\pm0.8(0.0))\times10^{-4}$ & $(9.8\pm0.2\pm0.9(0.0))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(37.1\pm0.7\pm2.8(0.0))\times10^{-5}$ & $(35.2\pm0.7\pm3.0(0.0))\times10^{-5}$ \\ 
5.00 -- 6.50 & $(9.8\pm0.3\pm0.7(0.0))\times10^{-5}$ & $(8.6\pm0.3\pm0.8(0.0))\times10^{-5}$ \\ 
6.50 -- 8.00 & $(2.6\pm0.1\pm0.2(0.0))\times10^{-5}$ & $(2.3\pm0.1\pm0.3(0.0))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--1\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_0to1}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{0--1\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(21.0\pm0.6\pm1.3(0.5))\times10^{-2}$ & $(19.2\pm0.6\pm1.1(0.4))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(22.8\pm0.4\pm1.4(0.5))\times10^{-2}$ & $(22.8\pm0.4\pm1.3(0.5))\times10^{-2}$ \\ 
0.80 -- 1.00 & $(22.8\pm0.3\pm1.3(0.5))\times10^{-2}$ & $(22.9\pm0.3\pm1.3(0.5))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(20.9\pm0.3\pm1.2(0.5))\times10^{-2}$ & $(21.0\pm0.3\pm1.2(0.5))\times10^{-2}$ \\ 
1.20 -- 1.40 & $(18.5\pm0.3\pm1.3(0.5))\times10^{-2}$ & $(18.1\pm0.3\pm1.3(0.5))\times10^{-2}$ \\ 
1.40 -- 1.60 & $(15.6\pm0.2\pm1.0(0.4))\times10^{-2}$ & $(15.2\pm0.2\pm1.0(0.4))\times10^{-2}$ \\ 
1.60 -- 1.80 & $(12.2\pm0.2\pm0.8(0.3))\times10^{-2}$ & $(12.0\pm0.2\pm0.7(0.3))\times10^{-2}$ \\ 
1.80 -- 2.00 & $(10.0\pm0.2\pm0.7(0.3))\times10^{-2}$ & $(9.8\pm0.2\pm0.7(0.3))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(7.4\pm0.1\pm0.5(0.2))\times10^{-2}$ & $(7.3\pm0.2\pm0.5(0.2))\times10^{-2}$ \\ 
2.20 -- 2.50 & $(5.3\pm0.1\pm0.4(0.2))\times10^{-2}$ & $(5.4\pm0.1\pm0.4(0.2))\times10^{-2}$ \\ 
2.50 -- 2.90 & $(32.5\pm0.7\pm2.5(0.8))\times10^{-3}$ & $(32.5\pm0.7\pm2.8(0.9))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(18.1\pm0.4\pm1.3(0.5))\times10^{-3}$ & $(17.3\pm0.4\pm1.4(0.4))\times10^{-3}$ \\ 
3.40 -- 4.00 & $(8.3\pm0.3\pm0.6(0.2))\times10^{-3}$ & $(7.3\pm0.3\pm0.6(0.2))\times10^{-3}$ \\ 
4.00 -- 5.00 & $(2.9\pm0.1\pm0.2(0.1))\times10^{-3}$ & $(2.9\pm0.1\pm0.2(0.1))\times10^{-3}$ \\ 
5.00 -- 6.50 & $(8.5\pm0.5\pm0.6(0.4))\times10^{-4}$ & $(8.0\pm0.5\pm0.7(0.4))\times10^{-4}$ \\ 
6.50 -- 8.00 & $(2.4\pm0.3\pm0.2(0.1))\times10^{-4}$ & $(1.5\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 1--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_1to5}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{1--5\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(17.5\pm0.3\pm1.1(0.4))\times10^{-2}$ & $(18.0\pm0.3\pm1.0(0.4))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(19.0\pm0.2\pm1.1(0.4))\times10^{-2}$ & $(19.3\pm0.2\pm1.1(0.4))\times10^{-2}$ \\ 
0.80 -- 1.00 & $(18.5\pm0.2\pm1.0(0.4))\times10^{-2}$ & $(18.3\pm0.2\pm1.0(0.4))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(16.4\pm0.1\pm0.9(0.4))\times10^{-2}$ & $(16.4\pm0.2\pm0.9(0.4))\times10^{-2}$ \\ 
1.20 -- 1.40 & $(14.2\pm0.1\pm1.0(0.4))\times10^{-2}$ & $(13.6\pm0.1\pm1.0(0.4))\times10^{-2}$ \\ 
1.40 -- 1.60 & $(11.5\pm0.1\pm0.7(0.3))\times10^{-2}$ & $(11.0\pm0.1\pm0.7(0.3))\times10^{-2}$ \\ 
1.60 -- 1.80 & $(9.1\pm0.1\pm0.6(0.2))\times10^{-2}$ & $(8.7\pm0.1\pm0.5(0.2))\times10^{-2}$ \\ 
1.80 -- 2.00 & $(69.1\pm0.8\pm4.5(1.8))\times10^{-3}$ & $(67.9\pm0.9\pm4.7(1.9))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(51.7\pm0.7\pm3.6(1.4))\times10^{-3}$ & $(51.2\pm0.7\pm3.8(1.5))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(36.1\pm0.5\pm2.7(1.0))\times10^{-3}$ & $(35.8\pm0.5\pm2.9(1.1))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(21.7\pm0.3\pm1.7(0.6))\times10^{-3}$ & $(21.3\pm0.3\pm1.9(0.6))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(11.1\pm0.2\pm0.8(0.3))\times10^{-3}$ & $(11.0\pm0.2\pm0.9(0.3))\times10^{-3}$ \\ 
3.40 -- 4.00 & $(5.4\pm0.1\pm0.4(0.1))\times10^{-3}$ & $(4.9\pm0.1\pm0.4(0.1))\times10^{-3}$ \\ 
4.00 -- 5.00 & $(18.2\pm0.5\pm1.4(0.5))\times10^{-4}$ & $(18.1\pm0.6\pm1.5(0.5))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(5.0\pm0.2\pm0.4(0.2))\times10^{-4}$ & $(4.5\pm0.2\pm0.4(0.2))\times10^{-4}$ \\ 
6.50 -- 8.00 & $(1.5\pm0.1\pm0.1(0.1))\times10^{-4}$ & $(1.2\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--10\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_5to10}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{5--10\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(15.5\pm0.3\pm0.9(0.4))\times10^{-2}$ & $(15.8\pm0.3\pm0.9(0.4))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(16.5\pm0.2\pm1.0(0.4))\times10^{-2}$ & $(16.4\pm0.2\pm1.0(0.4))\times10^{-2}$ \\ 
0.80 -- 1.00 & $(15.0\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(15.2\pm0.1\pm0.8(0.3))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(13.5\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(13.2\pm0.1\pm0.7(0.3))\times10^{-2}$ \\ 
1.20 -- 1.40 & $(11.0\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(10.7\pm0.1\pm0.8(0.3))\times10^{-2}$ \\ 
1.40 -- 1.60 & $(88.7\pm0.9\pm5.5(2.2))\times10^{-3}$ & $(85.5\pm0.9\pm5.6(2.2))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(67.7\pm0.8\pm4.3(1.7))\times10^{-3}$ & $(64.1\pm0.8\pm4.0(1.6))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(51.2\pm0.6\pm3.3(1.3))\times10^{-3}$ & $(49.7\pm0.7\pm3.5(1.4))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(38.3\pm0.5\pm2.7(1.0))\times10^{-3}$ & $(36.5\pm0.5\pm2.7(1.1))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(26.4\pm0.4\pm1.9(0.8))\times10^{-3}$ & $(25.3\pm0.4\pm2.1(0.8))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(15.4\pm0.2\pm1.2(0.4))\times10^{-3}$ & $(15.0\pm0.2\pm1.3(0.4))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(7.8\pm0.1\pm0.6(0.2))\times10^{-3}$ & $(7.6\pm0.1\pm0.6(0.2))\times10^{-3}$ \\ 
3.40 -- 4.00 & $(35.9\pm0.9\pm2.8(1.0))\times10^{-4}$ & $(34.3\pm0.9\pm3.0(0.9))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(12.8\pm0.4\pm1.0(0.3))\times10^{-4}$ & $(12.0\pm0.4\pm1.0(0.3))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(3.5\pm0.2\pm0.2(0.1))\times10^{-4}$ & $(3.0\pm0.1\pm0.3(0.1))\times10^{-4}$ \\ 
6.50 -- 8.00 & $(8.2\pm0.8\pm0.8(0.5))\times10^{-5}$ & $(8.7\pm0.8\pm1.2(0.6))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 10--15\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_10to15}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{10--15\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(14.0\pm0.2\pm0.8(0.3))\times10^{-2}$ & $(13.7\pm0.2\pm0.8(0.3))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(14.6\pm0.1\pm0.9(0.3))\times10^{-2}$ & $(14.6\pm0.2\pm0.9(0.3))\times10^{-2}$ \\ 
0.80 -- 1.00 & $(13.3\pm0.1\pm0.7(0.3))\times10^{-2}$ & $(13.2\pm0.1\pm0.7(0.3))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(11.3\pm0.1\pm0.6(0.3))\times10^{-2}$ & $(11.0\pm0.1\pm0.6(0.3))\times10^{-2}$ \\ 
1.20 -- 1.40 & $(90.3\pm0.9\pm6.3(2.5))\times10^{-3}$ & $(88.7\pm0.9\pm6.4(2.5))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(71.4\pm0.8\pm4.5(1.8))\times10^{-3}$ & $(71.0\pm0.8\pm4.6(1.8))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(54.3\pm0.6\pm3.5(1.4))\times10^{-3}$ & $(52.2\pm0.7\pm3.2(1.3))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(40.1\pm0.5\pm2.6(1.0))\times10^{-3}$ & $(39.9\pm0.6\pm2.8(1.1))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(29.0\pm0.4\pm2.0(0.8))\times10^{-3}$ & $(29.0\pm0.5\pm2.1(0.8))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(20.0\pm0.3\pm1.5(0.6))\times10^{-3}$ & $(19.5\pm0.3\pm1.6(0.6))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(11.6\pm0.2\pm0.9(0.3))\times10^{-3}$ & $(10.8\pm0.2\pm0.9(0.3))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(5.9\pm0.1\pm0.4(0.1))\times10^{-3}$ & $(5.9\pm0.1\pm0.5(0.2))\times10^{-3}$ \\ 
3.40 -- 4.00 & $(25.5\pm0.7\pm2.0(0.7))\times10^{-4}$ & $(24.7\pm0.7\pm2.2(0.7))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(9.6\pm0.3\pm0.7(0.2))\times10^{-4}$ & $(8.9\pm0.3\pm0.8(0.2))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(2.7\pm0.1\pm0.2(0.1))\times10^{-4}$ & $(2.2\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
6.50 -- 8.00 & $(7.3\pm0.7\pm0.7(0.4))\times10^{-5}$ & $(5.6\pm0.6\pm0.8(0.4))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 15--20\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_15to20}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{15--20\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(12.4\pm0.2\pm0.8(0.3))\times10^{-2}$ & $(13.1\pm0.2\pm0.8(0.3))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(13.0\pm0.1\pm0.8(0.3))\times10^{-2}$ & $(13.2\pm0.1\pm0.8(0.3))\times10^{-2}$ \\ 
0.80 -- 1.00 & $(11.8\pm0.1\pm0.7(0.3))\times10^{-2}$ & $(11.7\pm0.1\pm0.6(0.3))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(97.2\pm1.0\pm5.6(2.3))\times10^{-3}$ & $(95.4\pm1.0\pm5.4(2.2))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(78.3\pm0.8\pm5.5(2.1))\times10^{-3}$ & $(75.1\pm0.8\pm5.4(2.1))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(58.6\pm0.7\pm3.7(1.5))\times10^{-3}$ & $(57.7\pm0.7\pm3.8(1.5))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(45.4\pm0.6\pm2.9(1.1))\times10^{-3}$ & $(43.7\pm0.6\pm2.7(1.1))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(33.7\pm0.5\pm2.2(0.9))\times10^{-3}$ & $(31.4\pm0.5\pm2.2(0.9))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(23.7\pm0.4\pm1.7(0.6))\times10^{-3}$ & $(23.5\pm0.4\pm1.7(0.7))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(16.0\pm0.3\pm1.2(0.5))\times10^{-3}$ & $(15.9\pm0.3\pm1.3(0.5))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(9.2\pm0.2\pm0.7(0.2))\times10^{-3}$ & $(8.9\pm0.2\pm0.8(0.2))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(4.6\pm0.1\pm0.3(0.1))\times10^{-3}$ & $(4.6\pm0.1\pm0.4(0.1))\times10^{-3}$ \\ 
3.40 -- 4.00 & $(20.6\pm0.6\pm1.6(0.5))\times10^{-4}$ & $(19.0\pm0.6\pm1.7(0.5))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(6.9\pm0.3\pm0.5(0.2))\times10^{-4}$ & $(6.6\pm0.3\pm0.6(0.2))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(2.1\pm0.1\pm0.1(0.1))\times10^{-4}$ & $(1.6\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
6.50 -- 8.00 & $(5.2\pm0.6\pm0.5(0.3))\times10^{-5}$ & $(4.0\pm0.5\pm0.6(0.3))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 20--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_20to30}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{20--30\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(11.4\pm0.2\pm0.7(0.3))\times10^{-2}$ & $(11.0\pm0.2\pm0.6(0.3))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(112.0\pm1.0\pm6.7(2.8))\times10^{-3}$ & $(11.3\pm0.1\pm0.7(0.3))\times10^{-2}$ \\ 
0.80 -- 1.00 & $(98.6\pm0.8\pm5.5(2.3))\times10^{-3}$ & $(97.5\pm0.8\pm5.4(2.2))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(80.0\pm0.7\pm4.6(1.9))\times10^{-3}$ & $(78.4\pm0.7\pm4.4(1.9))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(62.7\pm0.6\pm4.4(1.7))\times10^{-3}$ & $(59.9\pm0.6\pm4.3(1.7))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(46.9\pm0.5\pm2.9(1.2))\times10^{-3}$ & $(46.0\pm0.5\pm3.0(1.2))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(34.1\pm0.4\pm2.2(0.9))\times10^{-3}$ & $(33.6\pm0.4\pm2.1(0.8))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(25.1\pm0.3\pm1.6(0.7))\times10^{-3}$ & $(25.0\pm0.3\pm1.7(0.7))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(17.8\pm0.3\pm1.2(0.5))\times10^{-3}$ & $(17.1\pm0.3\pm1.3(0.5))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(11.9\pm0.2\pm0.9(0.3))\times10^{-3}$ & $(11.8\pm0.2\pm1.0(0.4))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(6.7\pm0.1\pm0.5(0.2))\times10^{-3}$ & $(6.6\pm0.1\pm0.6(0.2))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(32.7\pm0.6\pm2.4(0.8))\times10^{-4}$ & $(31.5\pm0.6\pm2.6(0.8))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(14.1\pm0.4\pm1.1(0.4))\times10^{-4}$ & $(13.3\pm0.4\pm1.2(0.4))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(5.3\pm0.2\pm0.4(0.1))\times10^{-4}$ & $(5.0\pm0.2\pm0.4(0.1))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(12.4\pm0.7\pm0.9(0.5))\times10^{-5}$ & $(11.2\pm0.6\pm1.0(0.5))\times10^{-5}$ \\ 
6.50 -- 8.00 & $(3.0\pm0.3\pm0.3(0.2))\times10^{-5}$ & $(4.0\pm0.4\pm0.6(0.3))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--40\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_30to40}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{30--40\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(9.3\pm0.1\pm0.6(0.2))\times10^{-2}$ & $(9.5\pm0.1\pm0.6(0.2))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(91.3\pm0.8\pm5.5(2.3))\times10^{-3}$ & $(93.2\pm0.9\pm5.5(2.4))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(78.0\pm0.7\pm4.4(1.9))\times10^{-3}$ & $(79.0\pm0.7\pm4.4(1.9))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(60.8\pm0.5\pm3.5(1.5))\times10^{-3}$ & $(61.3\pm0.6\pm3.5(1.5))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(46.3\pm0.5\pm3.2(1.3))\times10^{-3}$ & $(46.0\pm0.5\pm3.3(1.3))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(34.2\pm0.4\pm2.1(0.9))\times10^{-3}$ & $(33.2\pm0.4\pm2.2(0.9))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(24.3\pm0.3\pm1.6(0.6))\times10^{-3}$ & $(23.7\pm0.3\pm1.5(0.6))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(17.4\pm0.2\pm1.1(0.5))\times10^{-3}$ & $(16.9\pm0.2\pm1.2(0.5))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(11.9\pm0.2\pm0.8(0.3))\times10^{-3}$ & $(11.9\pm0.2\pm0.9(0.4))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(7.9\pm0.1\pm0.6(0.2))\times10^{-3}$ & $(7.9\pm0.1\pm0.6(0.3))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(45.0\pm0.8\pm3.5(1.2))\times10^{-4}$ & $(44.1\pm0.8\pm3.9(1.2))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(21.3\pm0.5\pm1.6(0.6))\times10^{-4}$ & $(21.2\pm0.5\pm1.8(0.6))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(9.6\pm0.3\pm0.8(0.3))\times10^{-4}$ & $(8.5\pm0.3\pm0.8(0.2))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(3.4\pm0.1\pm0.3(0.1))\times10^{-4}$ & $(3.2\pm0.1\pm0.3(0.1))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(7.9\pm0.5\pm0.6(0.3))\times10^{-5}$ & $(7.8\pm0.5\pm0.7(0.4))\times10^{-5}$ \\ 
6.50 -- 8.00 & $(2.4\pm0.3\pm0.2(0.1))\times10^{-5}$ & $(2.3\pm0.3\pm0.3(0.2))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 40--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_40to50}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{40--50\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(7.9\pm0.1\pm0.5(0.2))\times10^{-2}$ & $(8.2\pm0.1\pm0.5(0.2))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(73.5\pm0.7\pm4.5(2.1))\times10^{-3}$ & $(74.4\pm0.8\pm4.5(2.1))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(60.4\pm0.6\pm3.5(1.6))\times10^{-3}$ & $(60.9\pm0.6\pm3.4(1.6))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(47.5\pm0.5\pm2.8(1.2))\times10^{-3}$ & $(46.9\pm0.5\pm2.7(1.2))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(34.2\pm0.4\pm2.4(1.0))\times10^{-3}$ & $(33.2\pm0.4\pm2.4(1.0))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(24.5\pm0.3\pm1.5(0.7))\times10^{-3}$ & $(23.4\pm0.3\pm1.5(0.7))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(17.4\pm0.2\pm1.1(0.5))\times10^{-3}$ & $(16.3\pm0.2\pm1.0(0.4))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(11.9\pm0.2\pm0.8(0.3))\times10^{-3}$ & $(11.6\pm0.2\pm0.8(0.3))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(8.0\pm0.2\pm0.6(0.2))\times10^{-3}$ & $(8.2\pm0.2\pm0.6(0.3))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(54.1\pm1.0\pm4.0(1.6))\times10^{-4}$ & $(5.4\pm0.1\pm0.4(0.2))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(30.2\pm0.6\pm2.3(0.8))\times10^{-4}$ & $(27.9\pm0.6\pm2.4(0.8))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(14.0\pm0.4\pm1.0(0.4))\times10^{-4}$ & $(14.1\pm0.4\pm1.2(0.4))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(6.1\pm0.2\pm0.5(0.2))\times10^{-4}$ & $(5.5\pm0.2\pm0.5(0.2))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(21.5\pm1.0\pm1.7(0.6))\times10^{-5}$ & $(2.1\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(6.2\pm0.4\pm0.4(0.3))\times10^{-5}$ & $(4.9\pm0.4\pm0.4(0.2))\times10^{-5}$ \\ 
6.50 -- 8.00 & $(1.3\pm0.2\pm0.1(0.1))\times10^{-5}$ & $(1.1\pm0.2\pm0.2(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--70\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_50to70}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{50--70\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(58.1\pm0.8\pm4.3(2.8))\times10^{-3}$ & $(59.2\pm0.8\pm4.2(2.8))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(52.3\pm0.4\pm3.6(2.2))\times10^{-3}$ & $(53.1\pm0.5\pm3.6(2.3))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(41.1\pm0.3\pm2.6(1.6))\times10^{-3}$ & $(41.4\pm0.4\pm2.6(1.6))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(30.0\pm0.3\pm1.9(1.1))\times10^{-3}$ & $(30.0\pm0.3\pm1.9(1.1))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(21.2\pm0.2\pm1.6(0.8))\times10^{-3}$ & $(20.2\pm0.2\pm1.6(0.8))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(14.8\pm0.2\pm1.0(0.5))\times10^{-3}$ & $(14.2\pm0.2\pm1.0(0.5))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(10.1\pm0.1\pm0.7(0.4))\times10^{-3}$ & $(9.9\pm0.1\pm0.7(0.4))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(6.7\pm0.1\pm0.5(0.2))\times10^{-3}$ & $(6.7\pm0.1\pm0.5(0.3))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(46.2\pm0.8\pm3.4(1.8))\times10^{-4}$ & $(45.5\pm0.8\pm3.6(1.8))\times10^{-4}$ \\ 
2.20 -- 2.50 & $(28.8\pm0.5\pm2.3(1.1))\times10^{-4}$ & $(27.9\pm0.5\pm2.4(1.2))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(15.6\pm0.3\pm1.3(0.6))\times10^{-4}$ & $(14.9\pm0.3\pm1.4(0.6))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(7.0\pm0.2\pm0.5(0.3))\times10^{-4}$ & $(7.3\pm0.2\pm0.6(0.3))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(3.2\pm0.1\pm0.3(0.1))\times10^{-4}$ & $(2.7\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(10.2\pm0.5\pm0.8(0.4))\times10^{-5}$ & $(9.4\pm0.5\pm0.8(0.3))\times10^{-5}$ \\ 
5.00 -- 6.50 & $(2.3\pm0.2\pm0.2(0.1))\times10^{-5}$ & $(2.5\pm0.2\pm0.2(0.1))\times10^{-5}$ \\ 
6.50 -- 8.00 & $(0.8\pm0.1\pm0.1(0.1))\times10^{-5}$ & $(0.8\pm0.1\pm0.1(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Lambda$ and $\bar{\Lambda}$  transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 70--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Lambda_AntiLambda_70to100}
\begin{center}
\begin{tabular}{ c | c c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{2}{c}{70--100\%} \\ & $\Lambda$& $\bar{\Lambda}$\\ 
\hline
0.40 -- 0.60 & $(30.4\pm0.4\pm3.2(2.7))\times10^{-3}$ & $(31.7\pm0.5\pm3.3(2.8))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(25.7\pm0.2\pm2.4(1.9))\times10^{-3}$ & $(25.9\pm0.3\pm2.4(2.0))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(18.0\pm0.2\pm1.5(1.2))\times10^{-3}$ & $(17.9\pm0.2\pm1.5(1.1))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(11.8\pm0.1\pm0.9(0.7))\times10^{-3}$ & $(11.8\pm0.1\pm0.9(0.7))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(76.8\pm0.9\pm6.6(4.4))\times10^{-4}$ & $(75.0\pm1.0\pm6.6(4.3))\times10^{-4}$ \\ 
1.40 -- 1.60 & $(51.1\pm0.7\pm4.1(2.8))\times10^{-4}$ & $(49.3\pm0.7\pm4.0(2.7))\times10^{-4}$ \\ 
1.60 -- 1.80 & $(30.9\pm0.5\pm2.5(1.7))\times10^{-4}$ & $(31.1\pm0.5\pm2.4(1.7))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(21.0\pm0.4\pm1.7(1.1))\times10^{-4}$ & $(20.9\pm0.4\pm1.8(1.2))\times10^{-4}$ \\ 
2.00 -- 2.20 & $(13.7\pm0.3\pm1.2(0.8))\times10^{-4}$ & $(13.1\pm0.3\pm1.2(0.7))\times10^{-4}$ \\ 
2.20 -- 2.50 & $(8.2\pm0.2\pm0.7(0.4))\times10^{-4}$ & $(8.0\pm0.2\pm0.8(0.4))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(4.2\pm0.1\pm0.4(0.2))\times10^{-4}$ & $(4.3\pm0.1\pm0.4(0.2))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(17.9\pm0.7\pm1.6(0.9))\times10^{-5}$ & $(19.2\pm0.7\pm1.8(1.0))\times10^{-5}$ \\ 
3.40 -- 4.00 & $(7.2\pm0.4\pm0.6(0.4))\times10^{-5}$ & $(7.7\pm0.4\pm0.8(0.4))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(2.8\pm0.2\pm0.2(0.1))\times10^{-5}$ & $(2.2\pm0.2\pm0.2(0.1))\times10^{-5}$ \\ 
5.00 -- 6.50 & $(6.5\pm0.8\pm0.5(0.4))\times10^{-6}$ & $(6.1\pm0.7\pm0.6(0.4))\times10^{-6}$ \\ 
6.50 -- 8.00 & $(2.2\pm0.5\pm0.2(0.1))\times10^{-6}$ & $(2.1\pm0.4\pm0.3(0.2))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\clearpage
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_0to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--100\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(14.0\pm0.2\pm0.8(0.4))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(11.7\pm0.2\pm0.6(0.3))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(10.0\pm0.2\pm0.5(0.2))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(8.0\pm0.1\pm0.4(0.2))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(62.8\pm1.0\pm3.1(1.3))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(46.9\pm0.8\pm2.3(1.0))\times10^{-4}$ \\ 
2.00 -- 2.20 & $(36.0\pm0.6\pm1.8(0.8))\times10^{-4}$ \\ 
2.20 -- 2.50 & $(25.8\pm0.4\pm1.3(0.6))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(15.6\pm0.3\pm0.8(0.3))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(8.2\pm0.2\pm0.4(0.2))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(39.9\pm0.9\pm2.1(0.9))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(14.3\pm0.4\pm0.9(0.3))\times10^{-5}$ \\ 
5.00 -- 6.50 & $(3.6\pm0.1\pm0.2(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--1\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_0to1}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--1\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(5.0\pm0.3\pm0.3(0.1))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(5.1\pm0.3\pm0.3(0.1))\times10^{-2}$ \\ 
1.20 -- 1.40 & $(4.3\pm0.2\pm0.2(0.1))\times10^{-2}$ \\ 
1.40 -- 1.60 & $(3.9\pm0.2\pm0.2(0.1))\times10^{-2}$ \\ 
1.60 -- 1.80 & $(3.5\pm0.1\pm0.2(0.1))\times10^{-2}$ \\ 
1.80 -- 2.00 & $(2.9\pm0.1\pm0.1(0.1))\times10^{-2}$ \\ 
2.00 -- 2.20 & $(24.2\pm1.0\pm1.2(0.6))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(17.5\pm0.6\pm0.9(0.4))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(11.6\pm0.4\pm0.6(0.3))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(6.2\pm0.3\pm0.3(0.2))\times10^{-3}$ \\ 
3.40 -- 4.00 & $(3.6\pm0.2\pm0.2(0.1))\times10^{-3}$ \\ 
4.00 -- 5.00 & $(13.1\pm0.8\pm0.8(0.3))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(3.2\pm0.3\pm0.2(0.1))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 1--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_1to5}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{1--5\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(4.0\pm0.1\pm0.2(0.1))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(3.6\pm0.1\pm0.2(0.1))\times10^{-2}$ \\ 
1.20 -- 1.40 & $(34.8\pm0.9\pm1.8(0.9))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(30.1\pm0.8\pm1.5(0.7))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(25.8\pm0.6\pm1.3(0.6))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(19.3\pm0.5\pm1.0(0.5))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(15.7\pm0.4\pm0.8(0.4))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(11.7\pm0.3\pm0.6(0.3))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(7.2\pm0.2\pm0.4(0.2))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(4.0\pm0.1\pm0.2(0.1))\times10^{-3}$ \\ 
3.40 -- 4.00 & $(21.1\pm0.7\pm1.1(0.5))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(8.0\pm0.3\pm0.5(0.2))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(2.0\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--10\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_5to10}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{5--10\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(3.6\pm0.1\pm0.2(0.1))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(31.5\pm0.9\pm1.6(0.8))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(28.2\pm0.7\pm1.5(0.7))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(23.6\pm0.6\pm1.2(0.6))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(19.8\pm0.5\pm1.0(0.5))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(14.1\pm0.4\pm0.7(0.3))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(11.1\pm0.3\pm0.6(0.3))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(8.3\pm0.2\pm0.4(0.2))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(5.3\pm0.1\pm0.3(0.1))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(27.7\pm0.8\pm1.4(0.7))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(14.3\pm0.5\pm0.8(0.4))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(4.7\pm0.2\pm0.3(0.1))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(11.6\pm0.9\pm0.8(0.3))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 10--15\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_10to15}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{10--15\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(3.0\pm0.1\pm0.2(0.1))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(27.0\pm0.8\pm1.4(0.7))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(22.8\pm0.6\pm1.2(0.6))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(19.3\pm0.5\pm1.0(0.5))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(14.6\pm0.4\pm0.7(0.4))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(11.5\pm0.3\pm0.6(0.3))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(9.2\pm0.3\pm0.5(0.2))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(6.6\pm0.2\pm0.3(0.2))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(4.0\pm0.1\pm0.2(0.1))\times10^{-3}$ \\ 
2.90 -- 3.40 & $(21.5\pm0.7\pm1.1(0.5))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(10.2\pm0.4\pm0.5(0.3))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(3.5\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(8.9\pm0.7\pm0.6(0.2))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 15--20\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_15to20}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{15--20\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(26.0\pm0.9\pm1.5(0.8))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(22.0\pm0.8\pm1.1(0.6))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(18.8\pm0.6\pm1.0(0.5))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(15.6\pm0.5\pm0.8(0.4))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(12.3\pm0.4\pm0.6(0.3))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(9.4\pm0.3\pm0.5(0.2))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(7.2\pm0.2\pm0.4(0.2))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(5.0\pm0.1\pm0.3(0.1))\times10^{-3}$ \\ 
2.50 -- 2.90 & $(31.1\pm0.9\pm1.6(0.7))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(16.5\pm0.6\pm0.8(0.4))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(7.3\pm0.3\pm0.4(0.2))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(2.8\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
5.00 -- 6.50 & $(7.1\pm0.7\pm0.5(0.2))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 20--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_20to30}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{20--30\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(21.5\pm0.6\pm1.3(0.7))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(18.7\pm0.5\pm1.0(0.5))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(15.8\pm0.4\pm0.8(0.4))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(12.6\pm0.3\pm0.6(0.3))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(9.5\pm0.2\pm0.5(0.2))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(7.1\pm0.2\pm0.4(0.2))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(5.2\pm0.1\pm0.3(0.1))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(39.8\pm1.0\pm2.1(1.0))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(22.0\pm0.6\pm1.1(0.5))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(11.9\pm0.4\pm0.6(0.3))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(5.6\pm0.2\pm0.3(0.1))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(19.5\pm1.0\pm1.2(0.5))\times10^{-5}$ \\ 
5.00 -- 6.50 & $(4.6\pm0.4\pm0.3(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--40\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_30to40}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{30--40\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(16.7\pm0.5\pm1.0(0.5))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(13.9\pm0.4\pm0.7(0.4))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(11.1\pm0.3\pm0.6(0.3))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(9.1\pm0.2\pm0.5(0.2))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(7.1\pm0.2\pm0.4(0.2))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(5.0\pm0.1\pm0.2(0.1))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(3.6\pm0.1\pm0.2(0.1))\times10^{-3}$ \\ 
2.20 -- 2.50 & $(24.8\pm0.7\pm1.3(0.6))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(14.8\pm0.4\pm0.8(0.4))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(7.3\pm0.3\pm0.4(0.2))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(3.6\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(12.3\pm0.7\pm0.8(0.3))\times10^{-5}$ \\ 
5.00 -- 6.50 & $(2.7\pm0.3\pm0.2(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 40--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_40to50}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{40--50\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(13.3\pm0.5\pm0.8(0.5))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(10.3\pm0.3\pm0.6(0.3))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(8.5\pm0.3\pm0.5(0.2))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(6.3\pm0.2\pm0.3(0.2))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(4.6\pm0.1\pm0.2(0.1))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(3.5\pm0.1\pm0.2(0.1))\times10^{-3}$ \\ 
2.00 -- 2.20 & $(25.0\pm0.9\pm1.3(0.6))\times10^{-4}$ \\ 
2.20 -- 2.50 & $(17.3\pm0.6\pm0.9(0.4))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(9.9\pm0.4\pm0.5(0.3))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(5.2\pm0.2\pm0.3(0.1))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(2.1\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(6.7\pm0.5\pm0.4(0.2))\times10^{-5}$ \\ 
5.00 -- 6.50 & $(2.1\pm0.2\pm0.1(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--70\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_50to70}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{50--70\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(8.9\pm0.3\pm0.6(0.5))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(6.5\pm0.2\pm0.4(0.3))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(4.9\pm0.1\pm0.3(0.2))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(3.5\pm0.1\pm0.2(0.1))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(25.5\pm0.8\pm1.5(1.0))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(18.8\pm0.6\pm1.1(0.7))\times10^{-4}$ \\ 
2.00 -- 2.20 & $(13.6\pm0.5\pm0.8(0.5))\times10^{-4}$ \\ 
2.20 -- 2.50 & $(8.7\pm0.3\pm0.5(0.3))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(5.0\pm0.2\pm0.3(0.2))\times10^{-4}$ \\ 
2.90 -- 3.40 & $(2.4\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
3.40 -- 4.00 & $(10.0\pm0.6\pm0.6(0.3))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(3.4\pm0.3\pm0.2(0.1))\times10^{-5}$ \\ 
5.00 -- 6.50 & $(1.0\pm0.1\pm0.1(0.0))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Xi^{-} + \bar{\Xi}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 70--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:XiSum_70to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{70--100\%} \\ & $\Xi^{-} + \bar{\Xi}^{+}$\\ 
\hline
0.60 -- 1.00 & $(4.0\pm0.1\pm0.4(0.4))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(24.7\pm0.9\pm2.0(1.6))\times10^{-4}$ \\ 
1.20 -- 1.40 & $(19.5\pm0.6\pm1.5(1.2))\times10^{-4}$ \\ 
1.40 -- 1.60 & $(13.1\pm0.5\pm0.9(0.7))\times10^{-4}$ \\ 
1.60 -- 1.80 & $(8.0\pm0.3\pm0.6(0.4))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(5.7\pm0.2\pm0.4(0.3))\times10^{-4}$ \\ 
2.00 -- 2.20 & $(4.2\pm0.2\pm0.3(0.2))\times10^{-4}$ \\ 
2.20 -- 2.50 & $(2.4\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
2.50 -- 2.90 & $(13.3\pm0.7\pm0.9(0.7))\times10^{-5}$ \\ 
2.90 -- 3.40 & $(6.1\pm0.4\pm0.4(0.3))\times10^{-5}$ \\ 
3.40 -- 4.00 & $(2.7\pm0.2\pm0.2(0.1))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(8.9\pm1.0\pm0.6(0.4))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\clearpage
\begin{table}
\caption{Identified $\Omega^{-} + \bar{\Omega}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:OmegaSum_0to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--100\%} \\ & $\Omega^{-} + \bar{\Omega}^{+}$\\ 
\hline
0.90 -- 1.60 & $(9.4\pm0.3\pm0.5(0.3))\times10^{-4}$ \\ 
1.60 -- 2.20 & $(5.4\pm0.2\pm0.3(0.1))\times10^{-4}$ \\ 
2.20 -- 2.60 & $(3.3\pm0.1\pm0.2(0.1))\times10^{-4}$ \\ 
2.60 -- 3.00 & $(19.0\pm0.9\pm1.0(0.4))\times10^{-5}$ \\ 
3.00 -- 3.80 & $(10.8\pm0.5\pm0.5(0.2))\times10^{-5}$ \\ 
3.80 -- 5.50 & $(2.2\pm0.1\pm0.1(0.0))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Omega^{-} + \bar{\Omega}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:OmegaSum_0to5}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--5\%} \\ & $\Omega^{-} + \bar{\Omega}^{+}$\\ 
\hline
0.90 -- 1.60 & $(4.0\pm0.3\pm0.2(0.1))\times10^{-3}$ \\ 
1.60 -- 2.20 & $(2.6\pm0.2\pm0.1(0.1))\times10^{-3}$ \\ 
2.20 -- 2.60 & $(1.9\pm0.1\pm0.1(0.0))\times10^{-3}$ \\ 
2.60 -- 3.00 & $(1.2\pm0.1\pm0.1(0.0))\times10^{-3}$ \\ 
3.00 -- 3.80 & $(6.7\pm0.5\pm0.3(0.2))\times10^{-4}$ \\ 
3.80 -- 5.50 & $(1.4\pm0.2\pm0.1(0.0))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Omega^{-} + \bar{\Omega}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--15\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:OmegaSum_5to15}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{5--15\%} \\ & $\Omega^{-} + \bar{\Omega}^{+}$\\ 
\hline
0.90 -- 1.60 & $(2.5\pm0.2\pm0.1(0.1))\times10^{-3}$ \\ 
1.60 -- 2.20 & $(16.0\pm0.9\pm0.8(0.4))\times10^{-4}$ \\ 
2.20 -- 2.60 & $(9.9\pm0.7\pm0.5(0.3))\times10^{-4}$ \\ 
2.60 -- 3.00 & $(5.7\pm0.5\pm0.3(0.1))\times10^{-4}$ \\ 
3.00 -- 3.80 & $(3.6\pm0.3\pm0.2(0.1))\times10^{-4}$ \\ 
3.80 -- 5.50 & $(6.9\pm0.8\pm0.3(0.2))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Omega^{-} + \bar{\Omega}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 15--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:OmegaSum_15to30}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{15--30\%} \\ & $\Omega^{-} + \bar{\Omega}^{+}$\\ 
\hline
0.90 -- 1.60 & $(1.5\pm0.1\pm0.1(0.0))\times10^{-3}$ \\ 
1.60 -- 2.20 & $(9.2\pm0.5\pm0.5(0.2))\times10^{-4}$ \\ 
2.20 -- 2.60 & $(5.1\pm0.4\pm0.3(0.1))\times10^{-4}$ \\ 
2.60 -- 3.00 & $(3.3\pm0.3\pm0.2(0.1))\times10^{-4}$ \\ 
3.00 -- 3.80 & $(1.6\pm0.1\pm0.1(0.0))\times10^{-4}$ \\ 
3.80 -- 5.50 & $(2.6\pm0.4\pm0.1(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Omega^{-} + \bar{\Omega}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:OmegaSum_30to50}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{30--50\%} \\ & $\Omega^{-} + \bar{\Omega}^{+}$\\ 
\hline
0.90 -- 1.60 & $(9.1\pm0.7\pm0.6(0.4))\times10^{-4}$ \\ 
1.60 -- 2.20 & $(4.4\pm0.3\pm0.3(0.2))\times10^{-4}$ \\ 
2.20 -- 2.60 & $(2.5\pm0.2\pm0.1(0.1))\times10^{-4}$ \\ 
2.60 -- 3.00 & $(1.2\pm0.2\pm0.1(0.0))\times10^{-4}$ \\ 
3.00 -- 3.80 & $(6.4\pm0.7\pm0.4(0.2))\times10^{-5}$ \\ 
3.80 -- 5.50 & $(1.3\pm0.3\pm0.1(0.0))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\Omega^{-} + \bar{\Omega}^{+}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:OmegaSum_50to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{50--100\%} \\ & $\Omega^{-} + \bar{\Omega}^{+}$\\ 
\hline
0.90 -- 1.60 & $(2.6\pm0.2\pm0.2(0.1))\times10^{-4}$ \\ 
1.60 -- 2.20 & $(10.7\pm0.9\pm0.6(0.3))\times10^{-5}$ \\ 
2.20 -- 2.60 & $(5.3\pm0.7\pm0.3(0.2))\times10^{-5}$ \\ 
2.60 -- 3.00 & $(2.2\pm0.4\pm0.1(0.1))\times10^{-5}$ \\ 
3.00 -- 3.80 & $(1.4\pm0.2\pm0.1(0.0))\times10^{-5}$ \\ 
3.80 -- 5.50 & $(2.5\pm0.5\pm0.1(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\clearpage
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_0to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--100\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(10.1\pm0.3\pm1.0(1.0))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(6.9\pm0.1\pm0.6(0.6))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(50.0\pm0.6\pm3.7(3.7))\times10^{-4}$ \\ 
1.00 -- 1.20 & $(33.6\pm0.4\pm2.4(2.4))\times10^{-4}$ \\ 
1.20 -- 1.40 & $(23.1\pm0.4\pm1.6(1.6))\times10^{-4}$ \\ 
1.40 -- 1.60 & $(16.2\pm0.4\pm1.2(1.2))\times10^{-4}$ \\ 
1.60 -- 1.80 & $(11.1\pm0.3\pm0.8(0.8))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(7.7\pm0.2\pm0.6(0.6))\times10^{-4}$ \\ 
2.00 -- 2.50 & $(38.3\pm0.7\pm2.9(2.9))\times10^{-5}$ \\ 
2.50 -- 3.00 & $(15.7\pm0.3\pm1.1(1.1))\times10^{-5}$ \\ 
3.00 -- 4.00 & $(50.6\pm1.0\pm3.7(3.7))\times10^{-6}$ \\ 
4.00 -- 5.00 & $(13.4\pm0.4\pm1.0(1.0))\times10^{-6}$ \\ 
5.00 -- 6.00 & $(4.0\pm0.1\pm0.3(0.3))\times10^{-6}$ \\ 
6.00 -- 7.00 & $(14.1\pm0.6\pm1.2(1.2))\times10^{-7}$ \\ 
7.00 -- 10.00 & $(3.1\pm0.2\pm0.3(0.3))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--1\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_0to1}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--1\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(2.3\pm0.5\pm0.2(0.2))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(2.1\pm0.2\pm0.2(0.2))\times10^{-2}$ \\ 
0.80 -- 1.00 & $(1.5\pm0.1\pm0.1(0.1))\times10^{-2}$ \\ 
1.00 -- 1.20 & $(12.7\pm0.9\pm0.9(0.9))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(10.2\pm1.0\pm0.7(0.7))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(0.7\pm0.1\pm0.1(0.1))\times10^{-2}$ \\ 
1.60 -- 1.80 & $(5.6\pm0.8\pm0.4(0.4))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(4.5\pm0.6\pm0.3(0.3))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(2.2\pm0.2\pm0.2(0.2))\times10^{-3}$ \\ 
2.50 -- 3.00 & $(8.8\pm0.9\pm0.7(0.7))\times10^{-4}$ \\ 
3.00 -- 4.00 & $(3.2\pm0.3\pm0.2(0.2))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(7.9\pm0.8\pm0.6(0.6))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(3.8\pm0.4\pm0.3(0.3))\times10^{-5}$ \\ 
6.00 -- 7.00 & $(0.7\pm0.2\pm0.1(0.1))\times10^{-5}$ \\ 
7.00 -- 10.00 & $(3.1\pm0.4\pm0.3(0.3))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 1--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_1to5}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{1--5\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(2.1\pm0.2\pm0.2(0.2))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(16.3\pm0.7\pm1.4(1.4))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(13.3\pm0.4\pm1.0(1.0))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(9.8\pm0.4\pm0.7(0.7))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(7.2\pm0.4\pm0.5(0.5))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(5.4\pm0.4\pm0.4(0.4))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(3.9\pm0.3\pm0.3(0.3))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(3.0\pm0.2\pm0.2(0.2))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(15.1\pm0.8\pm1.1(1.1))\times10^{-4}$ \\ 
2.50 -- 3.00 & $(6.2\pm0.4\pm0.4(0.4))\times10^{-4}$ \\ 
3.00 -- 4.00 & $(2.1\pm0.1\pm0.2(0.2))\times10^{-4}$ \\ 
4.00 -- 5.00 & $(6.0\pm0.4\pm0.5(0.5))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(1.9\pm0.1\pm0.2(0.2))\times10^{-5}$ \\ 
6.00 -- 7.00 & $(6.6\pm0.7\pm0.5(0.5))\times10^{-6}$ \\ 
7.00 -- 10.00 & $(1.8\pm0.2\pm0.2(0.2))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--10\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_5to10}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{5--10\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(2.0\pm0.2\pm0.2(0.2))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(14.8\pm0.6\pm1.3(1.3))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(10.7\pm0.3\pm0.8(0.8))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(8.0\pm0.3\pm0.6(0.6))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(6.4\pm0.3\pm0.5(0.5))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(4.4\pm0.3\pm0.3(0.3))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(3.3\pm0.2\pm0.3(0.3))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(2.0\pm0.2\pm0.2(0.2))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(11.3\pm0.6\pm0.9(0.9))\times10^{-4}$ \\ 
2.50 -- 3.00 & $(5.4\pm0.3\pm0.4(0.4))\times10^{-4}$ \\ 
3.00 -- 4.00 & $(14.8\pm0.8\pm1.1(1.1))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(4.2\pm0.3\pm0.3(0.3))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(13.3\pm1.0\pm1.1(1.1))\times10^{-6}$ \\ 
6.00 -- 7.00 & $(5.8\pm0.5\pm0.5(0.5))\times10^{-6}$ \\ 
7.00 -- 10.00 & $(1.3\pm0.1\pm0.1(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 10--20\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_10to20}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{10--20\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(1.8\pm0.1\pm0.2(0.2))\times10^{-2}$ \\ 
0.60 -- 0.80 & $(12.0\pm0.4\pm1.0(1.0))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(9.2\pm0.2\pm0.7(0.7))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(6.5\pm0.2\pm0.5(0.5))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(4.7\pm0.2\pm0.3(0.3))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(3.2\pm0.2\pm0.2(0.2))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(2.2\pm0.1\pm0.2(0.2))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(15.6\pm0.9\pm1.2(1.2))\times10^{-4}$ \\ 
2.00 -- 2.50 & $(8.9\pm0.3\pm0.7(0.7))\times10^{-4}$ \\ 
2.50 -- 3.00 & $(3.4\pm0.2\pm0.3(0.3))\times10^{-4}$ \\ 
3.00 -- 4.00 & $(11.8\pm0.4\pm0.9(0.9))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(3.3\pm0.2\pm0.2(0.2))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(9.0\pm0.6\pm0.8(0.8))\times10^{-6}$ \\ 
6.00 -- 7.00 & $(3.7\pm0.3\pm0.3(0.3))\times10^{-6}$ \\ 
7.00 -- 10.00 & $(6.8\pm0.7\pm0.6(0.6))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 20--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_20to30}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{20--30\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(12.9\pm1.0\pm1.2(1.2))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(9.2\pm0.3\pm0.8(0.8))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(7.4\pm0.2\pm0.5(0.5))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(4.9\pm0.1\pm0.3(0.3))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(3.4\pm0.1\pm0.2(0.2))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(2.6\pm0.1\pm0.2(0.2))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(1.6\pm0.1\pm0.1(0.1))\times10^{-3}$ \\ 
1.80 -- 2.00 & $(12.0\pm0.7\pm0.9(0.9))\times10^{-4}$ \\ 
2.00 -- 2.50 & $(6.1\pm0.3\pm0.5(0.5))\times10^{-4}$ \\ 
2.50 -- 3.00 & $(2.3\pm0.1\pm0.2(0.2))\times10^{-4}$ \\ 
3.00 -- 4.00 & $(7.6\pm0.4\pm0.6(0.6))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(2.0\pm0.1\pm0.1(0.1))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(5.2\pm0.5\pm0.4(0.4))\times10^{-6}$ \\ 
6.00 -- 7.00 & $(2.3\pm0.2\pm0.2(0.2))\times10^{-6}$ \\ 
7.00 -- 10.00 & $(4.7\pm0.5\pm0.4(0.4))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--40\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_30to40}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{30--40\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(11.5\pm0.9\pm1.1(1.1))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(7.8\pm0.3\pm0.7(0.7))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(5.8\pm0.2\pm0.4(0.4))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(4.0\pm0.1\pm0.3(0.3))\times10^{-3}$ \\ 
1.20 -- 1.40 & $(2.6\pm0.1\pm0.2(0.2))\times10^{-3}$ \\ 
1.40 -- 1.60 & $(1.8\pm0.1\pm0.1(0.1))\times10^{-3}$ \\ 
1.60 -- 1.80 & $(11.4\pm0.8\pm0.9(0.9))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(8.2\pm0.6\pm0.6(0.6))\times10^{-4}$ \\ 
2.00 -- 2.50 & $(3.9\pm0.2\pm0.3(0.3))\times10^{-4}$ \\ 
2.50 -- 3.00 & $(16.4\pm1.0\pm1.2(1.2))\times10^{-5}$ \\ 
3.00 -- 4.00 & $(4.9\pm0.3\pm0.4(0.4))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(1.2\pm0.1\pm0.1(0.1))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(4.9\pm0.4\pm0.4(0.4))\times10^{-6}$ \\ 
6.00 -- 7.00 & $(1.8\pm0.2\pm0.1(0.1))\times10^{-6}$ \\ 
7.00 -- 10.00 & $(3.3\pm0.4\pm0.3(0.3))\times10^{-7}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 40--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_40to50}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{40--50\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(9.4\pm0.7\pm0.9(0.9))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(6.2\pm0.2\pm0.5(0.5))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(4.7\pm0.1\pm0.3(0.3))\times10^{-3}$ \\ 
1.00 -- 1.20 & $(29.0\pm1.0\pm2.0(2.0))\times10^{-4}$ \\ 
1.20 -- 1.40 & $(19.0\pm0.9\pm1.3(1.3))\times10^{-4}$ \\ 
1.40 -- 1.60 & $(14.0\pm0.9\pm1.0(1.0))\times10^{-4}$ \\ 
1.60 -- 1.80 & $(8.3\pm0.7\pm0.6(0.6))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(5.8\pm0.5\pm0.4(0.4))\times10^{-4}$ \\ 
2.00 -- 2.50 & $(2.9\pm0.2\pm0.2(0.2))\times10^{-4}$ \\ 
2.50 -- 3.00 & $(10.4\pm0.8\pm0.8(0.8))\times10^{-5}$ \\ 
3.00 -- 4.00 & $(3.3\pm0.2\pm0.3(0.3))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(7.9\pm0.9\pm0.6(0.6))\times10^{-6}$ \\ 
5.00 -- 6.00 & $(3.3\pm0.3\pm0.3(0.3))\times10^{-6}$ \\ 
6.00 -- 8.00 & $(0.6\pm0.1\pm0.0(0.0))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--70\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_50to70}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{50--70\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(8.3\pm0.5\pm0.8(0.8))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(5.0\pm0.1\pm0.4(0.4))\times10^{-3}$ \\ 
0.80 -- 1.00 & $(32.8\pm0.7\pm2.5(2.5))\times10^{-4}$ \\ 
1.00 -- 1.20 & $(19.9\pm0.6\pm1.5(1.5))\times10^{-4}$ \\ 
1.20 -- 1.40 & $(12.2\pm0.5\pm0.9(0.9))\times10^{-4}$ \\ 
1.40 -- 1.60 & $(7.4\pm0.5\pm0.6(0.6))\times10^{-4}$ \\ 
1.60 -- 1.80 & $(5.8\pm0.4\pm0.5(0.5))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(3.4\pm0.3\pm0.3(0.3))\times10^{-4}$ \\ 
2.00 -- 2.50 & $(16.5\pm0.9\pm1.3(1.3))\times10^{-5}$ \\ 
2.50 -- 3.00 & $(6.9\pm0.4\pm0.6(0.6))\times10^{-5}$ \\ 
3.00 -- 4.00 & $(2.1\pm0.1\pm0.2(0.2))\times10^{-5}$ \\ 
4.00 -- 5.00 & $(4.5\pm0.5\pm0.4(0.4))\times10^{-6}$ \\ 
5.00 -- 6.00 & $(1.5\pm0.2\pm0.1(0.1))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $\phi$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 70--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:Phi_70to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{70--100\%} \\ & $\phi$\\ 
\hline
0.40 -- 0.60 & $(5.5\pm0.3\pm0.6(0.6))\times10^{-3}$ \\ 
0.60 -- 0.80 & $(33.1\pm0.8\pm3.3(3.3))\times10^{-4}$ \\ 
0.80 -- 1.00 & $(19.0\pm0.4\pm1.7(1.7))\times10^{-4}$ \\ 
1.00 -- 1.20 & $(10.2\pm0.3\pm0.8(0.8))\times10^{-4}$ \\ 
1.20 -- 1.40 & $(6.4\pm0.2\pm0.5(0.5))\times10^{-4}$ \\ 
1.40 -- 1.60 & $(3.7\pm0.2\pm0.3(0.3))\times10^{-4}$ \\ 
1.60 -- 1.80 & $(2.0\pm0.2\pm0.2(0.2))\times10^{-4}$ \\ 
1.80 -- 2.00 & $(1.3\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
2.00 -- 2.50 & $(5.6\pm0.4\pm0.5(0.5))\times10^{-5}$ \\ 
2.50 -- 3.00 & $(2.2\pm0.2\pm0.2(0.2))\times10^{-5}$ \\ 
3.00 -- 4.00 & $(5.5\pm0.5\pm0.5(0.5))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\clearpage
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_0to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--100\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(53.5\pm0.8\pm6.3(6.3))\times10^{-3}$ \\ 
0.40 -- 0.80 & $(93.0\pm0.9\pm11.2(11.2))\times10^{-3}$ \\ 
0.80 -- 1.20 & $(66.6\pm0.6\pm7.1(7.1))\times10^{-3}$ \\ 
1.20 -- 1.60 & $(37.2\pm0.4\pm4.1(4.1))\times10^{-3}$ \\ 
1.60 -- 2.00 & $(21.3\pm0.2\pm2.3(2.3))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(11.3\pm0.1\pm1.2(1.2))\times10^{-3}$ \\ 
2.50 -- 3.00 & $(57.0\pm0.7\pm6.1(6.1))\times10^{-4}$ \\ 
3.00 -- 3.50 & $(30.2\pm0.5\pm3.1(3.1))\times10^{-4}$ \\ 
3.50 -- 4.00 & $(15.0\pm0.3\pm1.5(1.5))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(8.3\pm0.2\pm0.8(0.8))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(4.7\pm0.2\pm0.5(0.5))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(24.7\pm0.8\pm2.7(2.7))\times10^{-5}$ \\ 
6.00 -- 7.00 & $(11.1\pm0.5\pm1.3(1.3))\times10^{-5}$ \\ 
7.00 -- 10.00 & $(3.3\pm0.1\pm0.5(0.5))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 0--1\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_0to1}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{0--1\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(1.1\pm0.2\pm0.1(0.1))\times10^{-1}$ \\ 
0.40 -- 0.80 & $(1.7\pm0.3\pm0.2(0.2))\times10^{-1}$ \\ 
0.80 -- 1.20 & $(2.0\pm0.2\pm0.2(0.2))\times10^{-1}$ \\ 
1.20 -- 1.60 & $(1.5\pm0.1\pm0.2(0.2))\times10^{-1}$ \\ 
1.60 -- 2.00 & $(10.1\pm0.7\pm1.1(1.1))\times10^{-2}$ \\ 
2.00 -- 2.50 & $(6.5\pm0.4\pm0.7(0.7))\times10^{-2}$ \\ 
2.50 -- 3.00 & $(3.1\pm0.2\pm0.3(0.3))\times10^{-2}$ \\ 
3.00 -- 3.50 & $(1.8\pm0.1\pm0.2(0.2))\times10^{-2}$ \\ 
3.50 -- 4.00 & $(0.9\pm0.1\pm0.1(0.1))\times10^{-2}$ \\ 
4.00 -- 4.50 & $(5.3\pm0.7\pm0.6(0.6))\times10^{-3}$ \\ 
4.50 -- 5.00 & $(2.9\pm0.5\pm0.3(0.3))\times10^{-3}$ \\ 
5.00 -- 6.00 & $(1.6\pm0.2\pm0.2(0.2))\times10^{-3}$ \\ 
6.00 -- 7.00 & $(0.8\pm0.1\pm0.1(0.1))\times10^{-3}$ \\ 
7.00 -- 10.00 & $(2.1\pm0.4\pm0.3(0.3))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 1--5\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_1to5}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{1--5\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(6.5\pm0.8\pm0.8(0.8))\times10^{-2}$ \\ 
0.40 -- 0.80 & $(17.8\pm1.0\pm2.0(2.0))\times10^{-2}$ \\ 
0.80 -- 1.20 & $(17.0\pm0.7\pm2.0(2.0))\times10^{-2}$ \\ 
1.20 -- 1.60 & $(11.2\pm0.4\pm1.3(1.3))\times10^{-2}$ \\ 
1.60 -- 2.00 & $(7.5\pm0.3\pm0.9(0.9))\times10^{-2}$ \\ 
2.00 -- 2.50 & $(4.5\pm0.1\pm0.5(0.5))\times10^{-2}$ \\ 
2.50 -- 3.00 & $(23.6\pm0.9\pm2.8(2.8))\times10^{-3}$ \\ 
3.00 -- 3.50 & $(13.5\pm0.6\pm1.5(1.5))\times10^{-3}$ \\ 
3.50 -- 4.00 & $(7.1\pm0.4\pm0.8(0.8))\times10^{-3}$ \\ 
4.00 -- 4.50 & $(3.9\pm0.3\pm0.4(0.4))\times10^{-3}$ \\ 
4.50 -- 5.00 & $(2.3\pm0.2\pm0.2(0.2))\times10^{-3}$ \\ 
5.00 -- 6.00 & $(10.6\pm0.9\pm1.3(1.3))\times10^{-4}$ \\ 
6.00 -- 7.00 & $(5.6\pm0.6\pm0.6(0.6))\times10^{-4}$ \\ 
7.00 -- 10.00 & $(1.5\pm0.2\pm0.2(0.2))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 5--10\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_5to10}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{5--10\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(7.3\pm0.6\pm0.9(0.9))\times10^{-2}$ \\ 
0.40 -- 0.80 & $(15.5\pm0.8\pm1.8(1.8))\times10^{-2}$ \\ 
0.80 -- 1.20 & $(14.8\pm0.5\pm1.8(1.8))\times10^{-2}$ \\ 
1.20 -- 1.60 & $(9.7\pm0.3\pm1.2(1.2))\times10^{-2}$ \\ 
1.60 -- 2.00 & $(6.0\pm0.2\pm0.7(0.7))\times10^{-2}$ \\ 
2.00 -- 2.50 & $(3.1\pm0.1\pm0.3(0.3))\times10^{-2}$ \\ 
2.50 -- 3.00 & $(17.1\pm0.6\pm2.0(2.0))\times10^{-3}$ \\ 
3.00 -- 3.50 & $(9.2\pm0.4\pm1.0(1.0))\times10^{-3}$ \\ 
3.50 -- 4.00 & $(4.5\pm0.3\pm0.5(0.5))\times10^{-3}$ \\ 
4.00 -- 4.50 & $(3.0\pm0.2\pm0.4(0.4))\times10^{-3}$ \\ 
4.50 -- 5.00 & $(1.7\pm0.1\pm0.2(0.2))\times10^{-3}$ \\ 
5.00 -- 6.00 & $(8.0\pm0.7\pm1.1(1.1))\times10^{-4}$ \\ 
6.00 -- 7.00 & $(3.3\pm0.4\pm0.4(0.4))\times10^{-4}$ \\ 
7.00 -- 10.00 & $(1.3\pm0.1\pm0.2(0.2))\times10^{-4}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 10--20\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_10to20}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{10--20\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(6.5\pm0.4\pm0.8(0.8))\times10^{-2}$ \\ 
0.40 -- 0.80 & $(14.5\pm0.4\pm1.7(1.7))\times10^{-2}$ \\ 
0.80 -- 1.20 & $(11.7\pm0.3\pm1.4(1.4))\times10^{-2}$ \\ 
1.20 -- 1.60 & $(6.9\pm0.2\pm0.8(0.8))\times10^{-2}$ \\ 
1.60 -- 2.00 & $(4.3\pm0.1\pm0.5(0.5))\times10^{-2}$ \\ 
2.00 -- 2.50 & $(23.4\pm0.6\pm2.5(2.5))\times10^{-3}$ \\ 
2.50 -- 3.00 & $(11.9\pm0.4\pm1.4(1.4))\times10^{-3}$ \\ 
3.00 -- 3.50 & $(6.5\pm0.2\pm0.7(0.7))\times10^{-3}$ \\ 
3.50 -- 4.00 & $(3.3\pm0.2\pm0.4(0.4))\times10^{-3}$ \\ 
4.00 -- 4.50 & $(1.8\pm0.1\pm0.2(0.2))\times10^{-3}$ \\ 
4.50 -- 5.00 & $(10.1\pm0.8\pm1.1(1.1))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(5.7\pm0.4\pm0.7(0.7))\times10^{-4}$ \\ 
6.00 -- 7.00 & $(2.9\pm0.2\pm0.4(0.4))\times10^{-4}$ \\ 
7.00 -- 10.00 & $(6.5\pm0.7\pm0.9(0.9))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 20--30\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_20to30}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{20--30\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(6.6\pm0.3\pm0.8(0.8))\times10^{-2}$ \\ 
0.40 -- 0.80 & $(13.0\pm0.4\pm1.6(1.6))\times10^{-2}$ \\ 
0.80 -- 1.20 & $(9.4\pm0.2\pm1.1(1.1))\times10^{-2}$ \\ 
1.20 -- 1.60 & $(5.5\pm0.1\pm0.6(0.6))\times10^{-2}$ \\ 
1.60 -- 2.00 & $(32.7\pm0.8\pm3.8(3.8))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(16.5\pm0.5\pm1.7(1.7))\times10^{-3}$ \\ 
2.50 -- 3.00 & $(8.9\pm0.3\pm1.0(1.0))\times10^{-3}$ \\ 
3.00 -- 3.50 & $(4.7\pm0.2\pm0.5(0.5))\times10^{-3}$ \\ 
3.50 -- 4.00 & $(2.2\pm0.1\pm0.2(0.2))\times10^{-3}$ \\ 
4.00 -- 4.50 & $(11.4\pm0.8\pm1.3(1.3))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(7.4\pm0.6\pm0.8(0.8))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(3.5\pm0.3\pm0.4(0.4))\times10^{-4}$ \\ 
6.00 -- 7.00 & $(1.6\pm0.2\pm0.2(0.2))\times10^{-4}$ \\ 
7.00 -- 10.00 & $(5.9\pm0.5\pm0.8(0.8))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 30--40\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_30to40}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{30--40\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(5.7\pm0.3\pm0.7(0.7))\times10^{-2}$ \\ 
0.40 -- 0.80 & $(10.9\pm0.3\pm1.2(1.2))\times10^{-2}$ \\ 
0.80 -- 1.20 & $(7.7\pm0.2\pm0.8(0.8))\times10^{-2}$ \\ 
1.20 -- 1.60 & $(4.2\pm0.1\pm0.5(0.5))\times10^{-2}$ \\ 
1.60 -- 2.00 & $(23.5\pm0.7\pm2.6(2.6))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(12.7\pm0.4\pm1.3(1.3))\times10^{-3}$ \\ 
2.50 -- 3.00 & $(6.2\pm0.2\pm0.7(0.7))\times10^{-3}$ \\ 
3.00 -- 3.50 & $(3.1\pm0.1\pm0.4(0.4))\times10^{-3}$ \\ 
3.50 -- 4.00 & $(15.3\pm1.0\pm1.7(1.7))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(7.3\pm0.7\pm0.8(0.8))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(3.9\pm0.5\pm0.4(0.4))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(2.7\pm0.2\pm0.3(0.3))\times10^{-4}$ \\ 
6.00 -- 7.00 & $(1.0\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
7.00 -- 10.00 & $(4.0\pm0.4\pm0.6(0.6))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 40--50\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_40to50}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{40--50\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(5.5\pm0.2\pm0.7(0.7))\times10^{-2}$ \\ 
0.40 -- 0.80 & $(8.6\pm0.3\pm1.0(1.0))\times10^{-2}$ \\ 
0.80 -- 1.20 & $(6.3\pm0.2\pm0.7(0.7))\times10^{-2}$ \\ 
1.20 -- 1.60 & $(33.2\pm0.9\pm3.9(3.9))\times10^{-3}$ \\ 
1.60 -- 2.00 & $(17.7\pm0.5\pm2.0(2.0))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(9.2\pm0.3\pm1.1(1.1))\times10^{-3}$ \\ 
2.50 -- 3.00 & $(4.0\pm0.2\pm0.5(0.5))\times10^{-3}$ \\ 
3.00 -- 3.50 & $(2.0\pm0.1\pm0.3(0.3))\times10^{-3}$ \\ 
3.50 -- 4.00 & $(10.0\pm0.8\pm1.2(1.2))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(5.2\pm0.5\pm0.6(0.6))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(2.4\pm0.4\pm0.3(0.3))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(1.8\pm0.2\pm0.2(0.2))\times10^{-4}$ \\ 
6.00 -- 7.00 & $(0.6\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
7.00 -- 10.00 & $(2.2\pm0.3\pm0.3(0.3))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 50--70\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_50to70}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{50--70\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(4.9\pm0.1\pm0.6(0.6))\times10^{-2}$ \\ 
0.40 -- 0.80 & $(7.3\pm0.1\pm0.9(0.9))\times10^{-2}$ \\ 
0.80 -- 1.20 & $(45.4\pm0.9\pm5.4(5.4))\times10^{-3}$ \\ 
1.20 -- 1.60 & $(22.2\pm0.5\pm2.8(2.8))\times10^{-3}$ \\ 
1.60 -- 2.00 & $(10.7\pm0.3\pm1.3(1.3))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(5.3\pm0.1\pm0.6(0.6))\times10^{-3}$ \\ 
2.50 -- 3.00 & $(24.6\pm0.9\pm3.0(3.0))\times10^{-4}$ \\ 
3.00 -- 3.50 & $(12.4\pm0.6\pm1.5(1.5))\times10^{-4}$ \\ 
3.50 -- 4.00 & $(6.0\pm0.4\pm0.8(0.8))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(3.1\pm0.3\pm0.4(0.4))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(1.9\pm0.2\pm0.2(0.2))\times10^{-4}$ \\ 
5.00 -- 6.00 & $(7.6\pm1.0\pm0.9(0.9))\times10^{-5}$ \\ 
6.00 -- 7.00 & $(3.6\pm0.6\pm0.5(0.5))\times10^{-5}$ \\ 
7.00 -- 10.00 & $(1.0\pm0.2\pm0.1(0.1))\times10^{-5}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
 
\begin{table}
\caption{Identified $K^{*} + \bar{K}^{*}$ transverse momentum spectra at midrapidity ($|y|<0.1$) in pp collisions at 7 TeV for 70--100\% multiplicity class. Uncertainties are statistical and total($N_{ch}$-dependent) systematics, respectively.}
\label{tab:KStar_70to100}
\begin{center}
\begin{tabular}{ c | c }
\hline
\multirow{2}{*}{$p_{\mathrm{T}}$ range (GeV/\textit{c})} & \multicolumn{1}{c}{70--100\%} \\ & $K^{*} + \bar{K}^{*}$\\ 
\hline
0.00 -- 0.40 & $(39.9\pm0.7\pm6.0(6.0))\times10^{-3}$ \\ 
0.40 -- 0.80 & $(52.8\pm0.7\pm7.0(7.0))\times10^{-3}$ \\ 
0.80 -- 1.20 & $(25.4\pm0.4\pm3.2(3.2))\times10^{-3}$ \\ 
1.20 -- 1.60 & $(9.7\pm0.2\pm1.3(1.3))\times10^{-3}$ \\ 
1.60 -- 2.00 & $(3.9\pm0.1\pm0.5(0.5))\times10^{-3}$ \\ 
2.00 -- 2.50 & $(18.0\pm0.6\pm2.1(2.1))\times10^{-4}$ \\ 
2.50 -- 3.00 & $(7.6\pm0.4\pm0.9(0.9))\times10^{-4}$ \\ 
3.00 -- 3.50 & $(3.3\pm0.2\pm0.4(0.4))\times10^{-4}$ \\ 
3.50 -- 4.00 & $(1.4\pm0.2\pm0.2(0.2))\times10^{-4}$ \\ 
4.00 -- 4.50 & $(0.9\pm0.1\pm0.1(0.1))\times10^{-4}$ \\ 
4.50 -- 5.00 & $(5.0\pm0.8\pm0.6(0.6))\times10^{-5}$ \\ 
5.00 -- 6.00 & $(2.5\pm0.4\pm0.3(0.3))\times10^{-5}$ \\ 
6.00 -- 7.00 & $(1.1\pm0.2\pm0.2(0.2))\times10^{-5}$ \\ 
7.00 -- 10.00 & $(2.4\pm0.6\pm0.4(0.4))\times10^{-6}$ \\ 
\hline
\end{tabular}
\end{center}
\end{table}
